Sparse Bayesian Learning for Complex-Valued Rational Approximations

Surrogate models are used to alleviate the computational burden in engineering tasks, which require the repeated evaluation of computationally demanding models of physical systems, such as the efficient propagation of uncertainties. For models that show a strongly non-linear dependence on their input parameters, standard surrogate techniques, such as polynomial chaos expansion, are not sufficient to obtain an accurate representation of the original model response. Through applying a rational approximation instead, the approximation error can be efficiently reduced for models whose non-linearity is accurately described through a rational function. Specifically, our aim is to approximate complex-valued models. A common approach to obtain the coefficients in the surrogate is to minimize the sample-based error between model and surrogate in the least-square sense. In order to obtain an accurate representation of the original model and to avoid overfitting, the sample set has be two to three times the number of polynomial terms in the expansion. For models that require a high polynomial degree or are high-dimensional in terms of their input parameters, this number often exceeds the affordable computational cost. To overcome this issue, we apply a sparse Bayesian learning approach to the rational approximation. Through a specific prior distribution structure, sparsity is induced in the coefficients of the surrogate model. The denominator polynomial coefficients as well as the hyperparameters of the problem are determined through a type-II-maximum likelihood approach. We apply a quasi-Newton gradient-descent algorithm in order to find the optimal denominator coefficients and derive the required gradients through application of $\mathbb{CR}$-calculus.

==> 2d_pdf_re_im.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-10,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re \Tilde{h}$},
ymin=-2.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im \Tilde{h}$},
zmin=0,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={PDF},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
%mesh,
surf,
draw = white,
shader=flat, 
%faceted color = white,
z buffer=sort, 
line width=0.01pt,
colormap={mymap}{color=(TUMDunkelGrau) color=(TUMBlau)}, 
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, 
mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-10	-2.5	0.00200556713885331	0.00200556713885331\\
-10	-2.45833333333333	0.00191153231345507	0.00191153231345507\\
-10	-2.41666666666667	0.00180884776124066	0.00180884776124066\\
-10	-2.375	0.00171303129099861	0.00171303129099861\\
-10	-2.33333333333333	0.00164045769514526	0.00164045769514526\\
-10	-2.29166666666667	0.0015984315792571	0.0015984315792571\\
-10	-2.25	0.00157750224165432	0.00157750224165432\\
-10	-2.20833333333333	0.00155463645411663	0.00155463645411663\\
-10	-2.16666666666667	0.00150802056170583	0.00150802056170583\\
-10	-2.125	0.00143059012483095	0.00143059012483095\\
-10	-2.08333333333333	0.00133084970515713	0.00133084970515713\\
-10	-2.04166666666667	0.0012232386373391	0.0012232386373391\\
-10	-2	0.00111774659968859	0.00111774659968859\\
-10	-1.95833333333333	0.00101644003290623	0.00101644003290623\\
-10	-1.91666666666667	0.000915949314845387	0.000915949314845387\\
-10	-1.875	0.000812378301895286	0.000812378301895286\\
-10	-1.83333333333333	0.00070494782732436	0.00070494782732436\\
-10	-1.79166666666667	0.000597050302550593	0.000597050302550593\\
-10	-1.75	0.000495501730484949	0.000495501730484949\\
-10	-1.70833333333333	0.000408615440706392	0.000408615440706392\\
-10	-1.66666666666667	0.000342900066279563	0.000342900066279563\\
-10	-1.625	0.000299317879711014	0.000299317879711014\\
-10	-1.58333333333333	0.000271971780680362	0.000271971780680362\\
-10	-1.54166666666667	0.000250624296131933	0.000250624296131933\\
-10	-1.5	0.000225829395096815	0.000225829395096815\\
-10	-1.45833333333333	0.000193575159875663	0.000193575159875663\\
-10	-1.41666666666667	0.000156199916661506	0.000156199916661506\\
-10	-1.375	0.000119349588464045	0.000119349588464045\\
-10	-1.33333333333333	8.79190192501297e-05	8.79190192501297e-05\\
-10	-1.29166666666667	6.39376180300439e-05	6.39376180300439e-05\\
-10	-1.25	4.70434581622743e-05	4.70434581622743e-05\\
-10	-1.20833333333333	3.56777610177881e-05	3.56777610177881e-05\\
-10	-1.16666666666667	2.8075428998907e-05	2.8075428998907e-05\\
-10	-1.125	2.26416973338688e-05	2.26416973338688e-05\\
-10	-1.08333333333333	1.8181301425987e-05	1.8181301425987e-05\\
-10	-1.04166666666667	1.40614351482738e-05	1.40614351482738e-05\\
-10	-1	1.02129866661596e-05	1.02129866661596e-05\\
-10	-0.958333333333333	6.93977490848507e-06	6.93977490848507e-06\\
-10	-0.916666666666667	4.51206289158054e-06	4.51206289158054e-06\\
-10	-0.875	2.92986657608147e-06	2.92986657608147e-06\\
-10	-0.833333333333333	1.96508315520571e-06	1.96508315520571e-06\\
-10	-0.791666666666667	1.33987910160446e-06	1.33987910160446e-06\\
-10	-0.75	8.82305821988096e-07	8.82305821988096e-07\\
-10	-0.708333333333333	5.36774161233522e-07	5.36774161233522e-07\\
-10	-0.666666666666667	2.93634929964423e-07	2.93634929964423e-07\\
-10	-0.625	1.46207255816088e-07	1.46207255816088e-07\\
-10	-0.583333333333333	6.68101640024812e-08	6.68101640024812e-08\\
-10	-0.541666666666667	2.86447514933522e-08	2.86447514933522e-08\\
-10	-0.5	1.15475039822915e-08	1.15475039822915e-08\\
-10	-0.458333333333333	4.16008920195353e-09	4.16008920195353e-09\\
-10	-0.416666666666667	1.38409895513387e-09	1.38409895513387e-09\\
-10	-0.375	4.00091114680414e-10	4.00091114680414e-10\\
-10	-0.333333333333333	1.03593987654995e-10	1.03593987654995e-10\\
-10	-0.291666666666667	2.30912174037046e-11	2.30912174037046e-11\\
-10	-0.25	0	0\\
-10	-0.208333333333333	0	0\\
-10	-0.166666666666667	0	0\\
-10	-0.125	0	0\\
-10	-0.0833333333333335	0	0\\
-10	-0.0416666666666665	0	0\\
-10	0	0	0\\
-9.66666666666667	-2.5	0.00264641727702166	0.00264641727702166\\
-9.66666666666667	-2.45833333333333	0.00254578977065242	0.00254578977065242\\
-9.66666666666667	-2.41666666666667	0.00243869044580051	0.00243869044580051\\
-9.66666666666667	-2.375	0.00233987367893724	0.00233987367893724\\
-9.66666666666667	-2.33333333333333	0.00226942976440618	0.00226942976440618\\
-9.66666666666667	-2.29166666666667	0.00223847463276756	0.00223847463276756\\
-9.66666666666667	-2.25	0.00223585817493895	0.00223585817493895\\
-9.66666666666667	-2.20833333333333	0.00223046125817719	0.00223046125817719\\
-9.66666666666667	-2.16666666666667	0.00219114193143491	0.00219114193143491\\
-9.66666666666667	-2.125	0.00210713696124031	0.00210713696124031\\
-9.66666666666667	-2.08333333333333	0.00199075569885559	0.00199075569885559\\
-9.66666666666667	-2.04166666666667	0.00186334968390735	0.00186334968390735\\
-9.66666666666667	-2	0.00173813153519266	0.00173813153519266\\
-9.66666666666667	-1.95833333333333	0.00161388573945155	0.00161388573945155\\
-9.66666666666667	-1.91666666666667	0.00148041606054908	0.00148041606054908\\
-9.66666666666667	-1.875	0.00132926286912947	0.00132926286912947\\
-9.66666666666667	-1.83333333333333	0.0011616119143945	0.0011616119143945\\
-9.66666666666667	-1.79166666666667	0.000989186513249361	0.000989186513249361\\
-9.66666666666667	-1.75	0.000829649945674763	0.000829649945674763\\
-9.66666666666667	-1.70833333333333	0.000699626238576596	0.000699626238576596\\
-9.66666666666667	-1.66666666666667	0.000607662589309394	0.000607662589309394\\
-9.66666666666667	-1.625	0.00055007989534893	0.00055007989534893\\
-9.66666666666667	-1.58333333333333	0.000512727503483089	0.000512727503483089\\
-9.66666666666667	-1.54166666666667	0.000477968653890057	0.000477968653890057\\
-9.66666666666667	-1.5	0.000433008294338814	0.000433008294338814\\
-9.66666666666667	-1.45833333333333	0.00037489288270652	0.00037489288270652\\
-9.66666666666667	-1.41666666666667	0.000309513228923619	0.000309513228923619\\
-9.66666666666667	-1.375	0.000246129452289366	0.000246129452289366\\
-9.66666666666667	-1.33333333333333	0.000191844318943902	0.000191844318943902\\
-9.66666666666667	-1.29166666666667	0.000149240112350748	0.000149240112350748\\
-9.66666666666667	-1.25	0.000117476989640466	0.000117476989640466\\
-9.66666666666667	-1.20833333333333	9.40996307665573e-05	9.40996307665573e-05\\
-9.66666666666667	-1.16666666666667	7.64778763238712e-05	7.64778763238712e-05\\
-9.66666666666667	-1.125	6.23184554978479e-05	6.23184554978479e-05\\
-9.66666666666667	-1.08333333333333	4.99752205281178e-05	4.99752205281178e-05\\
-9.66666666666667	-1.04166666666667	3.86548077756212e-05	3.86548077756212e-05\\
-9.66666666666667	-1	2.84518097537782e-05	2.84518097537782e-05\\
-9.66666666666667	-0.958333333333333	1.99833905434952e-05	1.99833905434952e-05\\
-9.66666666666667	-0.916666666666667	1.37021076096077e-05	1.37021076096077e-05\\
-9.66666666666667	-0.875	9.4742934500156e-06	9.4742934500156e-06\\
-9.66666666666667	-0.833333333333333	6.70580660098864e-06	6.70580660098864e-06\\
-9.66666666666667	-0.791666666666667	4.73887581684653e-06	4.73887581684653e-06\\
-9.66666666666667	-0.75	3.19744304019041e-06	3.19744304019041e-06\\
-9.66666666666667	-0.708333333333333	1.99109199128978e-06	1.99109199128978e-06\\
-9.66666666666667	-0.666666666666667	1.12468133767122e-06	1.12468133767122e-06\\
-9.66666666666667	-0.625	5.82085995475059e-07	5.82085995475059e-07\\
-9.66666666666667	-0.583333333333333	2.78848981854299e-07	2.78848981854299e-07\\
-9.66666666666667	-0.541666666666667	1.25347900317678e-07	1.25347900317678e-07\\
-9.66666666666667	-0.5	5.25770408125589e-08	5.25770408125589e-08\\
-9.66666666666667	-0.458333333333333	1.97232355854663e-08	1.97232355854663e-08\\
-9.66666666666667	-0.416666666666667	6.68700733542323e-09	6.68700733542323e-09\\
-9.66666666666667	-0.375	1.94592544742969e-09	1.94592544742969e-09\\
-9.66666666666667	-0.333333333333333	5.02448786719742e-10	5.02448786719742e-10\\
-9.66666666666667	-0.291666666666667	1.11945234256038e-10	1.11945234256038e-10\\
-9.66666666666667	-0.25	0	0\\
-9.66666666666667	-0.208333333333333	0	0\\
-9.66666666666667	-0.166666666666667	0	0\\
-9.66666666666667	-0.125	0	0\\
-9.66666666666667	-0.0833333333333335	0	0\\
-9.66666666666667	-0.0416666666666665	0	0\\
-9.66666666666667	0	0	0\\
-9.33333333333333	-2.5	0.00338822610886863	0.00338822610886863\\
-9.33333333333333	-2.45833333333333	0.00329775990237237	0.00329775990237237\\
-9.33333333333333	-2.41666666666667	0.00320306533514599	0.00320306533514599\\
-9.33333333333333	-2.375	0.00311501820549384	0.00311501820549384\\
-9.33333333333333	-2.33333333333333	0.00305422301604779	0.00305422301604779\\
-9.33333333333333	-2.29166666666667	0.0030342119801452	0.0030342119801452\\
-9.33333333333333	-2.25	0.00304409830505192	0.00304409830505192\\
-9.33333333333333	-2.20833333333333	0.0030494928318911	0.0030494928318911\\
-9.33333333333333	-2.16666666666667	0.00301508058204468	0.00301508058204468\\
-9.33333333333333	-2.125	0.00292922387776109	0.00292922387776109\\
-9.33333333333333	-2.08333333333333	0.00280774352067928	0.00280774352067928\\
-9.33333333333333	-2.04166666666667	0.00267637813784207	0.00267637813784207\\
-9.33333333333333	-2	0.00254805963536749	0.00254805963536749\\
-9.33333333333333	-1.95833333333333	0.00241462523505006	0.00241462523505006\\
-9.33333333333333	-1.91666666666667	0.00225598283302072	0.00225598283302072\\
-9.33333333333333	-1.875	0.00205763819852979	0.00205763819852979\\
-9.33333333333333	-1.83333333333333	0.0018237316239088	0.0018237316239088\\
-9.33333333333333	-1.79166666666667	0.0015774972141625	0.0015774972141625\\
-9.33333333333333	-1.75	0.00135130043581685	0.00135130043581685\\
-9.33333333333333	-1.70833333333333	0.00117268664655617	0.00117268664655617\\
-9.33333333333333	-1.66666666666667	0.00105217033840757	0.00105217033840757\\
-9.33333333333333	-1.625	0.000978777896577727	0.000978777896577727\\
-9.33333333333333	-1.58333333333333	0.000926616734655192	0.000926616734655192\\
-9.33333333333333	-1.54166666666667	0.000868693796873463	0.000868693796873463\\
-9.33333333333333	-1.5	0.000789615691168355	0.000789615691168355\\
-9.33333333333333	-1.45833333333333	0.000690091776643904	0.000690091776643904\\
-9.33333333333333	-1.41666666666667	0.000582121871666078	0.000582121871666078\\
-9.33333333333333	-1.375	0.000479883997785521	0.000479883997785521\\
-9.33333333333333	-1.33333333333333	0.000392635867247957	0.000392635867247957\\
-9.33333333333333	-1.29166666666667	0.00032266226031484	0.00032266226031484\\
-9.33333333333333	-1.25	0.000267606147927175	0.000267606147927175\\
-9.33333333333333	-1.20833333333333	0.000223394855908444	0.000223394855908444\\
-9.33333333333333	-1.16666666666667	0.000186373020273528	0.000186373020273528\\
-9.33333333333333	-1.125	0.000153858831974301	0.000153858831974301\\
-9.33333333333333	-1.08333333333333	0.000124274983707441	0.000124274983707441\\
-9.33333333333333	-1.04166666666667	9.71357456212963e-05	9.71357456212963e-05\\
-9.33333333333333	-1	7.30567932532989e-05	7.30567932532989e-05\\
-9.33333333333333	-0.958333333333333	5.31747630001978e-05	5.31747630001978e-05\\
-9.33333333333333	-0.916666666666667	3.81700377049644e-05	3.81700377049644e-05\\
-9.33333333333333	-0.875	2.76117424510005e-05	2.76117424510005e-05\\
-9.33333333333333	-0.833333333333333	2.02212826403785e-05	2.02212826403785e-05\\
-9.33333333333333	-0.791666666666667	1.46363900627055e-05	1.46363900627055e-05\\
-9.33333333333333	-0.75	1.01060568715011e-05	1.01060568715011e-05\\
-9.33333333333333	-0.708333333333333	6.48964257305338e-06	6.48964257305338e-06\\
-9.33333333333333	-0.666666666666667	3.83410017853456e-06	3.83410017853456e-06\\
-9.33333333333333	-0.625	2.1006568624108e-06	2.1006568624108e-06\\
-9.33333333333333	-0.583333333333333	1.07636714190427e-06	1.07636714190427e-06\\
-9.33333333333333	-0.541666666666667	5.19444140963423e-07	5.19444140963423e-07\\
-9.33333333333333	-0.5	2.35207922738042e-07	2.35207922738042e-07\\
-9.33333333333333	-0.458333333333333	9.83603432345813e-08	9.83603432345813e-08\\
-9.33333333333333	-0.416666666666667	3.89713884135054e-08	3.89713884135054e-08\\
-9.33333333333333	-0.375	1.46481448719449e-08	1.46481448719449e-08\\
-9.33333333333333	-0.333333333333333	5.43931701627097e-09	5.43931701627097e-09\\
-9.33333333333333	-0.291666666666667	1.93859486679002e-09	1.93859486679002e-09\\
-9.33333333333333	-0.25	5.47248755478177e-10	5.47248755478177e-10\\
-9.33333333333333	-0.208333333333333	1.73780300401575e-10	1.73780300401575e-10\\
-9.33333333333333	-0.166666666666667	4.60167960256934e-11	4.60167960256934e-11\\
-9.33333333333333	-0.125	1.01609024767239e-11	1.01609024767239e-11\\
-9.33333333333333	-0.0833333333333335	0	0\\
-9.33333333333333	-0.0416666666666665	0	0\\
-9.33333333333333	0	0	0\\
-9	-2.5	0.00420039327001604	0.00420039327001604\\
-9	-2.45833333333333	0.00413468987063688	0.00413468987063688\\
-9	-2.41666666666667	0.0040664293748846	0.0040664293748846\\
-9	-2.375	0.0040021790205743	0.0040021790205743\\
-9	-2.33333333333333	0.00396016282991779	0.00396016282991779\\
-9	-2.29166666666667	0.00395323511667268	0.00395323511667268\\
-9	-2.25	0.00397101116716816	0.00397101116716816\\
-9	-2.20833333333333	0.00398077474732797	0.00398077474732797\\
-9	-2.16666666666667	0.00395030593550988	0.00395030593550988\\
-9	-2.125	0.00387210025073871	0.00387210025073871\\
-9	-2.08333333333333	0.00376540232709878	0.00376540232709878\\
-9	-2.04166666666667	0.00365596440821998	0.00365596440821998\\
-9	-2	0.00355104105291063	0.00355104105291063\\
-9	-1.95833333333333	0.00343173595509202	0.00343173595509202\\
-9	-1.91666666666667	0.00326644612372009	0.00326644612372009\\
-9	-1.875	0.00303447863685395	0.00303447863685395\\
-9	-1.83333333333333	0.00274353438729498	0.00274353438729498\\
-9	-1.79166666666667	0.00242950596850141	0.00242950596850141\\
-9	-1.75	0.00214071719948751	0.00214071719948751\\
-9	-1.70833333333333	0.00191638863034079	0.00191638863034079\\
-9	-1.66666666666667	0.00176849352282414	0.00176849352282414\\
-9	-1.625	0.00167689603391391	0.00167689603391391\\
-9	-1.58333333333333	0.0016018085065168	0.0016018085065168\\
-9	-1.54166666666667	0.00150621202500545	0.00150621202500545\\
-9	-1.5	0.0013738988564969	0.0013738988564969\\
-9	-1.45833333333333	0.00121265113260846	0.00121265113260846\\
-9	-1.41666666666667	0.00104368078720207	0.00104368078720207\\
-9	-1.375	0.000887550304594749	0.000887550304594749\\
-9	-1.33333333333333	0.00075527768150638	0.00075527768150638\\
-9	-1.29166666666667	0.000647312224834232	0.000647312224834232\\
-9	-1.25	0.00055800446273194	0.00055800446273194\\
-9	-1.20833333333333	0.000480505296591818	0.000480505296591818\\
-9	-1.16666666666667	0.000409977005797275	0.000409977005797275\\
-9	-1.125	0.000344007144237722	0.000344007144237722\\
-9	-1.08333333333333	0.000282066716486232	0.000282066716486232\\
-9	-1.04166666666667	0.000224797219923075	0.000224797219923075\\
-9	-1	0.000173871354807014	0.000173871354807014\\
-9	-0.958333333333333	0.000131233204296851	0.000131233204296851\\
-9	-0.916666666666667	9.79336666942158e-05	9.79336666942158e-05\\
-9	-0.875	7.31905939681017e-05	7.31905939681017e-05\\
-9	-0.833333333333333	5.47762327531857e-05	5.47762327531857e-05\\
-9	-0.791666666666667	4.02715703650931e-05	4.02715703650931e-05\\
-9	-0.75	2.83264026974455e-05	2.83264026974455e-05\\
-9	-0.708333333333333	1.8703394137018e-05	1.8703394137018e-05\\
-9	-0.666666666666667	1.1508021192895e-05	1.1508021192895e-05\\
-9	-0.625	6.63709782566416e-06	6.63709782566416e-06\\
-9	-0.583333333333333	3.61770430888476e-06	3.61770430888476e-06\\
-9	-0.541666666666667	1.88179869416889e-06	1.88179869416889e-06\\
-9	-0.5	9.42997531427182e-07	9.42997531427182e-07\\
-9	-0.458333333333333	4.59154110601289e-07	4.59154110601289e-07\\
-9	-0.416666666666667	2.21901051068626e-07	2.21901051068626e-07\\
-9	-0.375	1.04714425074432e-07	1.04714425074432e-07\\
-9	-0.333333333333333	4.72450085042951e-08	4.72450085042951e-08\\
-9	-0.291666666666667	1.9358179447375e-08	1.9358179447375e-08\\
-9	-0.25	6.65016725699571e-09	6.65016725699571e-09\\
-9	-0.208333333333333	2.1035355372093e-09	2.1035355372093e-09\\
-9	-0.166666666666667	5.53582706350703e-10	5.53582706350703e-10\\
-9	-0.125	1.13713478857514e-10	1.13713478857514e-10\\
-9	-0.0833333333333335	5.09282155053733e-12	5.09282155053733e-12\\
-9	-0.0416666666666665	0	0\\
-9	0	0	0\\
-8.66666666666667	-2.5	0.00502562770652952	0.00502562770652952\\
-8.66666666666667	-2.45833333333333	0.0049939638383742	0.0049939638383742\\
-8.66666666666667	-2.41666666666667	0.00496063523914937	0.00496063523914937\\
-8.66666666666667	-2.375	0.00493081039091961	0.00493081039091961\\
-8.66666666666667	-2.33333333333333	0.00491892633960641	0.00491892633960641\\
-8.66666666666667	-2.29166666666667	0.00493317789921212	0.00493317789921212\\
-8.66666666666667	-2.25	0.00496172077217103	0.00496172077217103\\
-8.66666666666667	-2.20833333333333	0.00497683144536809	0.00497683144536809\\
-8.66666666666667	-2.16666666666667	0.00495661657612272	0.00495661657612272\\
-8.66666666666667	-2.125	0.00490352583555677	0.00490352583555677\\
-8.66666666666667	-2.08333333333333	0.00484024413350819	0.00484024413350819\\
-8.66666666666667	-2.04166666666667	0.00478716859487803	0.00478716859487803\\
-8.66666666666667	-2	0.00473959354678973	0.00473959354678973\\
-8.66666666666667	-1.95833333333333	0.00466456125873098	0.00466456125873098\\
-8.66666666666667	-1.91666666666667	0.00451900248273959	0.00451900248273959\\
-8.66666666666667	-1.875	0.0042775266419746	0.0042775266419746\\
-8.66666666666667	-1.83333333333333	0.00395242103176206	0.00395242103176206\\
-8.66666666666667	-1.79166666666667	0.00359226433757556	0.00359226433757556\\
-8.66666666666667	-1.75	0.00326033869748164	0.00326033869748164\\
-8.66666666666667	-1.70833333333333	0.0030059041225317	0.0030059041225317\\
-8.66666666666667	-1.66666666666667	0.00284058231260405	0.00284058231260405\\
-8.66666666666667	-1.625	0.00273353176023538	0.00273353176023538\\
-8.66666666666667	-1.58333333333333	0.00263027108566402	0.00263027108566402\\
-8.66666666666667	-1.54166666666667	0.0024842473307156	0.0024842473307156\\
-8.66666666666667	-1.5	0.00228056170082944	0.00228056170082944\\
-8.66666666666667	-1.45833333333333	0.00203732156675541	0.00203732156675541\\
-8.66666666666667	-1.41666666666667	0.00178800160990737	0.00178800160990737\\
-8.66666666666667	-1.375	0.00156121709886613	0.00156121709886613\\
-8.66666666666667	-1.33333333333333	0.00136956566810998	0.00136956566810998\\
-8.66666666666667	-1.29166666666667	0.00121024860123588	0.00121024860123588\\
-8.66666666666667	-1.25	0.00107259954778791	0.00107259954778791\\
-8.66666666666667	-1.20833333333333	0.000945838446396024	0.000945838446396024\\
-8.66666666666667	-1.16666666666667	0.000823728426639391	0.000823728426639391\\
-8.66666666666667	-1.125	0.000704679663940296	0.000704679663940296\\
-8.66666666666667	-1.08333333333333	0.000590089905761321	0.000590089905761321\\
-8.66666666666667	-1.04166666666667	0.000482476603417391	0.000482476603417391\\
-8.66666666666667	-1	0.000385076248812004	0.000385076248812004\\
-8.66666666666667	-0.958333333333333	0.000301024944693507	0.000301024944693507\\
-8.66666666666667	-0.916666666666667	0.000232205319948156	0.000232205319948156\\
-8.66666666666667	-0.875	0.000177935637629609	0.000177935637629609\\
-8.66666666666667	-0.833333333333333	0.000135275993237573	0.000135275993237573\\
-8.66666666666667	-0.791666666666667	0.000100693411210524	0.000100693411210524\\
-8.66666666666667	-0.75	7.20571701080794e-05	7.20571701080794e-05\\
-8.66666666666667	-0.708333333333333	4.88853596510022e-05	4.88853596510022e-05\\
-8.66666666666667	-0.666666666666667	3.12539017565848e-05	3.12539017565848e-05\\
-8.66666666666667	-0.625	1.88824755363299e-05	1.88824755363299e-05\\
-8.66666666666667	-0.583333333333333	1.08474620213207e-05	1.08474620213207e-05\\
-8.66666666666667	-0.541666666666667	5.98570553585308e-06	5.98570553585308e-06\\
-8.66666666666667	-0.5	3.21769465286982e-06	3.21769465286982e-06\\
-8.66666666666667	-0.458333333333333	1.70521880671489e-06	1.70521880671489e-06\\
-8.66666666666667	-0.416666666666667	8.95427487845869e-07	8.95427487845869e-07\\
-8.66666666666667	-0.375	4.52262177362635e-07	4.52262177362635e-07\\
-8.66666666666667	-0.333333333333333	2.12478203402764e-07	2.12478203402764e-07\\
-8.66666666666667	-0.291666666666667	8.88168650045418e-08	8.88168650045418e-08\\
-8.66666666666667	-0.25	3.13358638589062e-08	3.13358638589062e-08\\
-8.66666666666667	-0.208333333333333	9.83767294757579e-09	9.83767294757579e-09\\
-8.66666666666667	-0.166666666666667	2.57308926637556e-09	2.57308926637556e-09\\
-8.66666666666667	-0.125	5.17421834891426e-10	5.17421834891426e-10\\
-8.66666666666667	-0.0833333333333335	2.50280577303725e-11	2.50280577303725e-11\\
-8.66666666666667	-0.0416666666666665	0	0\\
-8.66666666666667	0	0	0\\
-8.33333333333333	-2.5	0.00577438980702006	0.00577438980702006\\
-8.33333333333333	-2.45833333333333	0.00578333671469123	0.00578333671469123\\
-8.33333333333333	-2.41666666666667	0.00578958466469192	0.00578958466469192\\
-8.33333333333333	-2.375	0.00580168863997193	0.00580168863997193\\
-8.33333333333333	-2.33333333333333	0.0058312963119868	0.0058312963119868\\
-8.33333333333333	-2.29166666666667	0.00587960633279917	0.00587960633279917\\
-8.33333333333333	-2.25	0.00593120942187263	0.00593120942187263\\
-8.33333333333333	-2.20833333333333	0.00596481529551834	0.00596481529551834\\
-8.33333333333333	-2.16666666666667	0.00597334710140976	0.00597334710140976\\
-8.33333333333333	-2.125	0.0059727151646537	0.0059727151646537\\
-8.33333333333333	-2.08333333333333	0.00598804395548531	0.00598804395548531\\
-8.33333333333333	-2.04166666666667	0.00602944745895981	0.00602944745895981\\
-8.33333333333333	-2	0.00607524902295678	0.00607524902295678\\
-8.33333333333333	-1.95833333333333	0.00607634260488567	0.00607634260488567\\
-8.33333333333333	-1.91666666666667	0.00597911351326767	0.00597911351326767\\
-8.33333333333333	-1.875	0.0057558961628056	0.0057558961628056\\
-8.33333333333333	-1.83333333333333	0.00542579826287445	0.00542579826287445\\
-8.33333333333333	-1.79166666666667	0.0050510981052107	0.0050510981052107\\
-8.33333333333333	-1.75	0.00470888012609451	0.00470888012609451\\
-8.33333333333333	-1.70833333333333	0.00445531668273463	0.00445531668273463\\
-8.33333333333333	-1.66666666666667	0.00429820784924922	0.00429820784924922\\
-8.33333333333333	-1.625	0.00419388480958401	0.00419388480958401\\
-8.33333333333333	-1.58333333333333	0.00407279614248112	0.00407279614248112\\
-8.33333333333333	-1.54166666666667	0.00387945490967145	0.00387945490967145\\
-8.33333333333333	-1.5	0.00360129453863832	0.00360129453863832\\
-8.33333333333333	-1.45833333333333	0.00326812719230347	0.00326812719230347\\
-8.33333333333333	-1.41666666666667	0.00292722934675095	0.00292722934675095\\
-8.33333333333333	-1.375	0.00261653418349461	0.00261653418349461\\
-8.33333333333333	-1.33333333333333	0.00235084229680547	0.00235084229680547\\
-8.33333333333333	-1.29166666666667	0.00212434396552592	0.00212434396552592\\
-8.33333333333333	-1.25	0.00192140007481272	0.00192140007481272\\
-8.33333333333333	-1.20833333333333	0.00172721995075596	0.00172721995075596\\
-8.33333333333333	-1.16666666666667	0.00153396007182636	0.00153396007182636\\
-8.33333333333333	-1.125	0.00134062687128435	0.00134062687128435\\
-8.33333333333333	-1.08333333333333	0.00115041942622273	0.00115041942622273\\
-8.33333333333333	-1.04166666666667	0.000967696622493525	0.000967696622493525\\
-8.33333333333333	-1	0.000797349918088591	0.000797349918088591\\
-8.33333333333333	-0.958333333333333	0.000644113174894513	0.000644113174894513\\
-8.33333333333333	-0.916666666666667	0.000511674405357299	0.000511674405357299\\
-8.33333333333333	-0.875	0.000400874025969574	0.000400874025969574\\
-8.33333333333333	-0.833333333333333	0.000309432032968306	0.000309432032968306\\
-8.33333333333333	-0.791666666666667	0.00023350537531697	0.00023350537531697\\
-8.33333333333333	-0.75	0.000170320384248256	0.000170320384248256\\
-8.33333333333333	-0.708333333333333	0.000118899229570401	0.000118899229570401\\
-8.33333333333333	-0.666666666666667	7.90147190133048e-05	7.90147190133048e-05\\
-8.33333333333333	-0.625	5.00130292170792e-05	5.00130292170792e-05\\
-8.33333333333333	-0.583333333333333	3.03171204863257e-05	3.03171204863257e-05\\
-8.33333333333333	-0.541666666666667	1.78118395124244e-05	1.78118395124244e-05\\
-8.33333333333333	-0.5	1.03055475885562e-05	1.03055475885562e-05\\
-8.33333333333333	-0.458333333333333	5.9163886621528e-06	5.9163886621528e-06\\
-8.33333333333333	-0.416666666666667	3.33342846430037e-06	3.33342846430037e-06\\
-8.33333333333333	-0.375	1.77634334806728e-06	1.77634334806728e-06\\
-8.33333333333333	-0.333333333333333	8.64392301048697e-07	8.64392301048697e-07\\
-8.33333333333333	-0.291666666666667	3.71407601902101e-07	3.71407601902101e-07\\
-8.33333333333333	-0.25	1.36700603418763e-07	1.36700603418763e-07\\
-8.33333333333333	-0.208333333333333	4.4401118321368e-08	4.4401118321368e-08\\
-8.33333333333333	-0.166666666666667	1.22965126060533e-08	1.22965126060533e-08\\
-8.33333333333333	-0.125	2.73847032027387e-09	2.73847032027387e-09\\
-8.33333333333333	-0.0833333333333335	3.05062779171273e-10	3.05062779171273e-10\\
-8.33333333333333	-0.0416666666666665	4.83986786463161e-11	4.83986786463161e-11\\
-8.33333333333333	0	9.80292460160826e-12	9.80292460160826e-12\\
-8	-2.5	0.00632635332644799	0.00632635332644799\\
-8	-2.45833333333333	0.00638411625786982	0.00638411625786982\\
-8	-2.41666666666667	0.00643448819145215	0.00643448819145215\\
-8	-2.375	0.00649322533024401	0.00649322533024401\\
-8	-2.33333333333333	0.00657242130973501	0.00657242130973501\\
-8	-2.29166666666667	0.00666792826719544	0.00666792826719544\\
-8	-2.25	0.00676132524721448	0.00676132524721448\\
-8	-2.20833333333333	0.00683807452107288	0.00683807452107288\\
-8	-2.16666666666667	0.00690557869839394	0.00690557869839394\\
-8	-2.125	0.00699132639375286	0.00699132639375286\\
-8	-2.08333333333333	0.00711973570975704	0.00711973570975704\\
-8	-2.04166666666667	0.00728797797475437	0.00728797797475437\\
-8	-2	0.00745668800363327	0.00745668800363327\\
-8	-1.95833333333333	0.00756152740546409	0.00756152740546409\\
-8	-1.91666666666667	0.00753981855140189	0.00753981855140189\\
-8	-1.875	0.00736346303790026	0.00736346303790026\\
-8	-1.83333333333333	0.00706057603332994	0.00706057603332994\\
-8	-1.79166666666667	0.00670886648375038	0.00670886648375038\\
-8	-1.75	0.0063988283374477	0.0063988283374477\\
-8	-1.70833333333333	0.0061905877417092	0.0061905877417092\\
-8	-1.66666666666667	0.00608454278950689	0.00608454278950689\\
-8	-1.625	0.00602229635273766	0.00602229635273766\\
-8	-1.58333333333333	0.00591924273622409	0.00591924273622409\\
-8	-1.54166666666667	0.00571106551878642	0.00571106551878642\\
-8	-1.5	0.00538629260259373	0.00538629260259373\\
-8	-1.45833333333333	0.00498415083663658	0.00498415083663658\\
-8	-1.41666666666667	0.00456366486936981	0.00456366486936981\\
-8	-1.375	0.00417144997057817	0.00417144997057817\\
-8	-1.33333333333333	0.0038257613804367	0.0038257613804367\\
-8	-1.29166666666667	0.00352059762548643	0.00352059762548643\\
-8	-1.25	0.00323838480683403	0.00323838480683403\\
-8	-1.20833333333333	0.00296207123691424	0.00296207123691424\\
-8	-1.16666666666667	0.00268207813901683	0.00268207813901683\\
-8	-1.125	0.00239661939959626	0.00239661939959626\\
-8	-1.08333333333333	0.0021090732323422	0.0021090732323422\\
-8	-1.04166666666667	0.00182448282179924	0.00182448282179924\\
-8	-1	0.00154895850553152	0.00154895850553152\\
-8	-0.958333333333333	0.00128927159188341	0.00128927159188341\\
-8	-0.916666666666667	0.00105240410092524	0.00105240410092524\\
-8	-0.875	0.00084317276206822	0.00084317276206822\\
-8	-0.833333333333333	0.000662722709883301	0.000662722709883301\\
-8	-0.791666666666667	0.00050903070176599	0.00050903070176599\\
-8	-0.75	0.000379608217385136	0.000379608217385136\\
-8	-0.708333333333333	0.000272966095485223	0.000272966095485223\\
-8	-0.666666666666667	0.000188345198569012	0.000188345198569012\\
-8	-0.625	0.000124644360837617	0.000124644360837617\\
-8	-0.583333333333333	7.95718674049865e-05	7.95718674049865e-05\\
-8	-0.541666666666667	4.96347187824924e-05	4.96347187824924e-05\\
-8	-0.5	3.06661803772954e-05	3.06661803772954e-05\\
-8	-0.458333333333333	1.87622320726672e-05	1.87622320726672e-05\\
-8	-0.416666666666667	1.1130940517184e-05	1.1130940517184e-05\\
-8	-0.375	6.17240690646326e-06	6.17240690646326e-06\\
-8	-0.333333333333333	3.10200917601498e-06	3.10200917601498e-06\\
-8	-0.291666666666667	1.37973674501664e-06	1.37973674501664e-06\\
-8	-0.25	5.35026482696057e-07	5.35026482696057e-07\\
-8	-0.208333333333333	1.83934516005572e-07	1.83934516005572e-07\\
-8	-0.166666666666667	5.52495904073293e-08	5.52495904073293e-08\\
-8	-0.125	1.39951995113711e-08	1.39951995113711e-08\\
-8	-0.0833333333333335	2.50668393031859e-09	2.50668393031859e-09\\
-8	-0.0416666666666665	4.98911931229511e-10	4.98911931229511e-10\\
-8	0	9.69618930717725e-11	9.69618930717725e-11\\
-7.66666666666667	-2.5	0.0065581691629643	0.0065581691629643\\
-7.66666666666667	-2.45833333333333	0.00667459736171159	0.00667459736171159\\
-7.66666666666667	-2.41666666666667	0.00677517684167081	0.00677517684167081\\
-7.66666666666667	-2.375	0.00688312363110466	0.00688312363110466\\
-7.66666666666667	-2.33333333333333	0.00701460643406247	0.00701460643406247\\
-7.66666666666667	-2.29166666666667	0.00716549783722568	0.00716549783722568\\
-7.66666666666667	-2.25	0.00731845018177307	0.00731845018177307\\
-7.66666666666667	-2.20833333333333	0.00746564978316071	0.00746564978316071\\
-7.66666666666667	-2.16666666666667	0.00762388213644364	0.00762388213644364\\
-7.66666666666667	-2.125	0.00782476443067576	0.00782476443067576\\
-7.66666666666667	-2.08333333333333	0.00808728900541101	0.00808728900541101\\
-7.66666666666667	-2.04166666666667	0.00839694163442416	0.00839694163442416\\
-7.66666666666667	-2	0.00870249496149237	0.00870249496149237\\
-7.66666666666667	-1.95833333333333	0.00893031390737373	0.00893031390737373\\
-7.66666666666667	-1.91666666666667	0.00901153308372074	0.00901153308372074\\
-7.66666666666667	-1.875	0.00891750173946729	0.00891750173946729\\
-7.66666666666667	-1.83333333333333	0.00868387497388798	0.00868387497388798\\
-7.66666666666667	-1.79166666666667	0.00840200940003829	0.00840200940003829\\
-7.66666666666667	-1.75	0.00817390538789168	0.00817390538789168\\
-7.66666666666667	-1.70833333333333	0.00806186590539654	0.00806186590539654\\
-7.66666666666667	-1.66666666666667	0.00805832897616131	0.00805832897616131\\
-7.66666666666667	-1.625	0.00809160172366028	0.00809160172366028\\
-7.66666666666667	-1.58333333333333	0.00806438552149371	0.00806438552149371\\
-7.66666666666667	-1.54166666666667	0.00790419748960278	0.00790419748960278\\
-7.66666666666667	-1.5	0.00759761898662659	0.00759761898662659\\
-7.66666666666667	-1.45833333333333	0.00718706522129337	0.00718706522129337\\
-7.66666666666667	-1.41666666666667	0.0067366259167327	0.0067366259167327\\
-7.66666666666667	-1.375	0.00629763639041723	0.00629763639041723\\
-7.66666666666667	-1.33333333333333	0.00589230292940622	0.00589230292940622\\
-7.66666666666667	-1.29166666666667	0.0055184745161411	0.0055184745161411\\
-7.66666666666667	-1.25	0.00516141006836274	0.00516141006836274\\
-7.66666666666667	-1.20833333333333	0.00480454322433416	0.00480454322433416\\
-7.66666666666667	-1.16666666666667	0.00443640277033656	0.00443640277033656\\
-7.66666666666667	-1.125	0.00405232162852513	0.00405232162852513\\
-7.66666666666667	-1.08333333333333	0.00365333752718951	0.00365333752718951\\
-7.66666666666667	-1.04166666666667	0.0032433728023532	0.0032433728023532\\
-7.66666666666667	-1	0.00282915647642744	0.00282915647642744\\
-7.66666666666667	-0.958333333333333	0.00242017761908727	0.00242017761908727\\
-7.66666666666667	-0.916666666666667	0.00202851986859025	0.00202851986859025\\
-7.66666666666667	-0.875	0.00166580131730843	0.00166580131730843\\
-7.66666666666667	-0.833333333333333	0.00133998817245807	0.00133998817245807\\
-7.66666666666667	-0.791666666666667	0.00105402466494134	0.00105402466494134\\
-7.66666666666667	-0.75	0.000807748562205272	0.000807748562205272\\
-7.66666666666667	-0.708333333333333	0.000600120943604145	0.000600120943604145\\
-7.66666666666667	-0.666666666666667	0.000430489773782561	0.000430489773782561\\
-7.66666666666667	-0.625	0.00029807788148519	0.00029807788148519\\
-7.66666666666667	-0.583333333333333	0.000200445662330901	0.000200445662330901\\
-7.66666666666667	-0.541666666666667	0.000132414204370613	0.000132414204370613\\
-7.66666666666667	-0.5	8.66005201980454e-05	8.66005201980454e-05\\
-7.66666666666667	-0.458333333333333	5.56171644622977e-05	5.56171644622977e-05\\
-7.66666666666667	-0.416666666666667	3.42031816957899e-05	3.42031816957899e-05\\
-7.66666666666667	-0.375	1.95029110275581e-05	1.95029110275581e-05\\
-7.66666666666667	-0.333333333333333	1.00613887352799e-05	1.00613887352799e-05\\
-7.66666666666667	-0.291666666666667	4.62311677568485e-06	4.62311677568485e-06\\
-7.66666666666667	-0.25	1.88129053580624e-06	1.88129053580624e-06\\
-7.66666666666667	-0.208333333333333	6.84760770769822e-07	6.84760770769822e-07\\
-7.66666666666667	-0.166666666666667	2.21902898519792e-07	2.21902898519792e-07\\
-7.66666666666667	-0.125	6.25626625825312e-08	6.25626625825312e-08\\
-7.66666666666667	-0.0833333333333335	1.42968060184185e-08	1.42968060184185e-08\\
-7.66666666666667	-0.0416666666666665	3.26012975514789e-09	3.26012975514789e-09\\
-7.66666666666667	0	6.70723337553448e-10	6.70723337553448e-10\\
-7.33333333333333	-2.5	0.00639554747640161	0.00639554747640161\\
-7.33333333333333	-2.45833333333333	0.00657656611711544	0.00657656611711544\\
-7.33333333333333	-2.41666666666667	0.00673232273995637	0.00673232273995637\\
-7.33333333333333	-2.375	0.00688945922949564	0.00688945922949564\\
-7.33333333333333	-2.33333333333333	0.0070695347628684	0.0070695347628684\\
-7.33333333333333	-2.29166666666667	0.0072743925367076	0.0072743925367076\\
-7.33333333333333	-2.25	0.00749344157083399	0.00749344157083399\\
-7.33333333333333	-2.20833333333333	0.00772547164681961	0.00772547164681961\\
-7.33333333333333	-2.16666666666667	0.00798939434172115	0.00798939434172115\\
-7.33333333333333	-2.125	0.00831162350476907	0.00831162350476907\\
-7.33333333333333	-2.08333333333333	0.00870211272500373	0.00870211272500373\\
-7.33333333333333	-2.04166666666667	0.00914035923051888	0.00914035923051888\\
-7.33333333333333	-2	0.00957499727529992	0.00957499727529992\\
-7.33333333333333	-1.95833333333333	0.00993406495701723	0.00993406495701723\\
-7.33333333333333	-1.91666666666667	0.0101476659181173	0.0101476659181173\\
-7.33333333333333	-1.875	0.0101843561683056	0.0101843561683056\\
-7.33333333333333	-1.83333333333333	0.0100793511418465	0.0100793511418465\\
-7.33333333333333	-1.79166666666667	0.0099277298712231	0.0099277298712231\\
-7.33333333333333	-1.75	0.00983603956222524	0.00983603956222524\\
-7.33333333333333	-1.70833333333333	0.00986781147889264	0.00986781147889264\\
-7.33333333333333	-1.66666666666667	0.0100122549370071	0.0100122549370071\\
-7.33333333333333	-1.625	0.0101919991078332	0.0101919991078332\\
-7.33333333333333	-1.58333333333333	0.0103038491216531	0.0103038491216531\\
-7.33333333333333	-1.54166666666667	0.010269987071631	0.010269987071631\\
-7.33333333333333	-1.5	0.0100720962291296	0.0100720962291296\\
-7.33333333333333	-1.45833333333333	0.00974797426609931	0.00974797426609931\\
-7.33333333333333	-1.41666666666667	0.00935759725327986	0.00935759725327986\\
-7.33333333333333	-1.375	0.00895042432663574	0.00895042432663574\\
-7.33333333333333	-1.33333333333333	0.00855072055969215	0.00855072055969215\\
-7.33333333333333	-1.29166666666667	0.00816178337403587	0.00816178337403587\\
-7.33333333333333	-1.25	0.00777415721031646	0.00777415721031646\\
-7.33333333333333	-1.20833333333333	0.00737293219246165	0.00737293219246165\\
-7.33333333333333	-1.16666666666667	0.00694416457346641	0.00694416457346641\\
-7.33333333333333	-1.125	0.00647861861794456	0.00647861861794456\\
-7.33333333333333	-1.08333333333333	0.00597301822422139	0.00597301822422139\\
-7.33333333333333	-1.04166666666667	0.00542880732604929	0.00542880732604929\\
-7.33333333333333	-1	0.00485324441282821	0.00485324441282821\\
-7.33333333333333	-0.958333333333333	0.00425974417637276	0.00425974417637276\\
-7.33333333333333	-0.916666666666667	0.00366722249944524	0.00366722249944524\\
-7.33333333333333	-0.875	0.00309589416261336	0.00309589416261336\\
-7.33333333333333	-0.833333333333333	0.00256251776032799	0.00256251776032799\\
-7.33333333333333	-0.791666666666667	0.00207745756956776	0.00207745756956776\\
-7.33333333333333	-0.75	0.00164546368876233	0.00164546368876233\\
-7.33333333333333	-0.708333333333333	0.00126846632845474	0.00126846632845474\\
-7.33333333333333	-0.666666666666667	0.000948568618959882	0.000948568618959882\\
-7.33333333333333	-0.625	0.000688152350911809	0.000688152350911809\\
-7.33333333333333	-0.583333333333333	0.000486902658691843	0.000486902658691843\\
-7.33333333333333	-0.541666666666667	0.000338668238097322	0.000338668238097322\\
-7.33333333333333	-0.5	0.000231968539696516	0.000231968539696516\\
-7.33333333333333	-0.458333333333333	0.000154567529884819	0.000154567529884819\\
-7.33333333333333	-0.416666666666667	9.78733653911102e-05	9.78733653911102e-05\\
-7.33333333333333	-0.375	5.7435685928466e-05	5.7435685928466e-05\\
-7.33333333333333	-0.333333333333333	3.07018869945e-05	3.07018869945e-05\\
-7.33333333333333	-0.291666666666667	1.48227636799168e-05	1.48227636799168e-05\\
-7.33333333333333	-0.25	6.47106301235018e-06	6.47106301235018e-06\\
-7.33333333333333	-0.208333333333333	2.57685527766441e-06	2.57685527766441e-06\\
-7.33333333333333	-0.166666666666667	9.40747007415987e-07	9.40747007415987e-07\\
-7.33333333333333	-0.125	3.13508438749871e-07	3.13508438749871e-07\\
-7.33333333333333	-0.0833333333333335	9.4725404107274e-08	9.4725404107274e-08\\
-7.33333333333333	-0.0416666666666665	2.7896566678191e-08	2.7896566678191e-08\\
-7.33333333333333	0	7.63448729660562e-09	7.63448729660562e-09\\
-7	-2.5	0.00585227880580845	0.00585227880580845\\
-7	-2.45833333333333	0.00609310037499581	0.00609310037499581\\
-7	-2.41666666666667	0.0063026385706915	0.0063026385706915\\
-7	-2.375	0.00650425172247318	0.00650425172247318\\
-7	-2.33333333333333	0.00672232832610258	0.00672232832610258\\
-7	-2.29166666666667	0.00696757212489067	0.00696757212489067\\
-7	-2.25	0.00724026964107665	0.00724026964107665\\
-7	-2.20833333333333	0.00754546110204588	0.00754546110204588\\
-7	-2.16666666666667	0.00789838711676053	0.00789838711676053\\
-7	-2.125	0.0083142083600723	0.0083142083600723\\
-7	-2.08333333333333	0.00879413314171425	0.00879413314171425\\
-7	-2.04166666666667	0.00932017397103403	0.00932017397103403\\
-7	-2	0.00985402346470169	0.00985402346470169\\
-7	-1.95833333333333	0.0103377744238712	0.0103377744238712\\
-7	-1.91666666666667	0.0107072255800414	0.0107072255800414\\
-7	-1.875	0.0109254370864914	0.0109254370864914\\
-7	-1.83333333333333	0.0110147490876692	0.0110147490876692\\
-7	-1.79166666666667	0.011057013338432	0.011057013338432\\
-7	-1.75	0.0111511976327691	0.0111511976327691\\
-7	-1.70833333333333	0.0113611093037157	0.0113611093037157\\
-7	-1.66666666666667	0.011681733152614	0.011681733152614\\
-7	-1.625	0.012042783606388	0.012042783606388\\
-7	-1.58333333333333	0.0123453732355387	0.0123453732355387\\
-7	-1.54166666666667	0.0125109087907908	0.0125109087907908\\
-7	-1.5	0.0125145991538825	0.0125145991538825\\
-7	-1.45833333333333	0.0123838319753488	0.0123838319753488\\
-7	-1.41666666666667	0.0121676148311274	0.0121676148311274\\
-7	-1.375	0.0119078418279223	0.0119078418279223\\
-7	-1.33333333333333	0.0116268418920741	0.0116268418920741\\
-7	-1.29166666666667	0.0113298753187838	0.0113298753187838\\
-7	-1.25	0.0110093826844724	0.0110093826844724\\
-7	-1.20833333333333	0.0106492594004662	0.0106492594004662\\
-7	-1.16666666666667	0.0102313896338263	0.0102313896338263\\
-7	-1.125	0.00974130949795663	0.00974130949795663\\
-7	-1.08333333333333	0.00917115041338463	0.00917115041338463\\
-7	-1.04166666666667	0.00851989219911051	0.00851989219911051\\
-7	-1	0.00779600146629698	0.00779600146629698\\
-7	-0.958333333333333	0.0070181332487071	0.0070181332487071\\
-7	-0.916666666666667	0.00621265228467935	0.00621265228467935\\
-7	-0.875	0.00540724323444515	0.00540724323444515\\
-7	-0.833333333333333	0.00462529690694079	0.00462529690694079\\
-7	-0.791666666666667	0.00388354749019861	0.00388354749019861\\
-7	-0.75	0.0031929738180079	0.0031929738180079\\
-7	-0.708333333333333	0.00256216297181538	0.00256216297181538\\
-7	-0.666666666666667	0.00200124283871156	0.00200124283871156\\
-7	-0.625	0.00152165480216872	0.00152165480216872\\
-7	-0.583333333333333	0.00113037483374917	0.00113037483374917\\
-7	-0.541666666666667	0.000823501569357455	0.000823501569357455\\
-7	-0.5	0.000586758916476769	0.000586758916476769\\
-7	-0.458333333333333	0.000403659531931988	0.000403659531931988\\
-7	-0.416666666666667	0.000263039013355778	0.000263039013355778\\
-7	-0.375	0.000159466532172729	0.000159466532172729\\
-7	-0.333333333333333	8.89312780595747e-05	8.89312780595747e-05\\
-7	-0.291666666666667	4.54258409761809e-05	4.54258409761809e-05\\
-7	-0.25	2.13047868318303e-05	2.13047868318303e-05\\
-7	-0.208333333333333	9.2156742698417e-06	9.2156742698417e-06\\
-7	-0.166666666666667	3.68849502182037e-06	3.68849502182037e-06\\
-7	-0.125	1.35998288770443e-06	1.35998288770443e-06\\
-7	-0.0833333333333335	4.60823379490317e-07	4.60823379490317e-07\\
-7	-0.0416666666666665	1.45930329097336e-07	1.45930329097336e-07\\
-7	0	4.19163436572407e-08	4.19163436572407e-08\\
-6.66666666666667	-2.5	0.00502266782398706	0.00502266782398706\\
-6.66666666666667	-2.45833333333333	0.00530501791405319	0.00530501791405319\\
-6.66666666666667	-2.41666666666667	0.00555666116032467	0.00555666116032467\\
-6.66666666666667	-2.375	0.00579131201472899	0.00579131201472899\\
-6.66666666666667	-2.33333333333333	0.00603072823453344	0.00603072823453344\\
-6.66666666666667	-2.29166666666667	0.00629280608769013	0.00629280608769013\\
-6.66666666666667	-2.25	0.00658915031615631	0.00658915031615631\\
-6.66666666666667	-2.20833333333333	0.00693029570059901	0.00693029570059901\\
-6.66666666666667	-2.16666666666667	0.00732590153185811	0.00732590153185811\\
-6.66666666666667	-2.125	0.00777999340051857	0.00777999340051857\\
-6.66666666666667	-2.08333333333333	0.00828934104567918	0.00828934104567918\\
-6.66666666666667	-2.04166666666667	0.00884581317712246	0.00884581317712246\\
-6.66666666666667	-2	0.00943240809599921	0.00943240809599921\\
-6.66666666666667	-1.95833333333333	0.0100134036287193	0.0100134036287193\\
-6.66666666666667	-1.91666666666667	0.0105365026031439	0.0105365026031439\\
-6.66666666666667	-1.875	0.0109590944302029	0.0109590944302029\\
-6.66666666666667	-1.83333333333333	0.0112809174269294	0.0112809174269294\\
-6.66666666666667	-1.79166666666667	0.0115547393435229	0.0115547393435229\\
-6.66666666666667	-1.75	0.0118595751484268	0.0118595751484268\\
-6.66666666666667	-1.70833333333333	0.01225817416007	0.01225817416007\\
-6.66666666666667	-1.66666666666667	0.0127602948588369	0.0127602948588369\\
-6.66666666666667	-1.625	0.0133153594841625	0.0133153594841625\\
-6.66666666666667	-1.58333333333333	0.0138382129882699	0.0138382129882699\\
-6.66666666666667	-1.54166666666667	0.0142533826631776	0.0142533826631776\\
-6.66666666666667	-1.5	0.014529239429485	0.014529239429485\\
-6.66666666666667	-1.45833333333333	0.0146811273083676	0.0146811273083676\\
-6.66666666666667	-1.41666666666667	0.0147461818830986	0.0147461818830986\\
-6.66666666666667	-1.375	0.0147575943343792	0.0147575943343792\\
-6.66666666666667	-1.33333333333333	0.0147322899975318	0.0147322899975318\\
-6.66666666666667	-1.29166666666667	0.0146706994504348	0.0146706994504348\\
-6.66666666666667	-1.25	0.014559027602131	0.014559027602131\\
-6.66666666666667	-1.20833333333333	0.0143733706507723	0.0143733706507723\\
-6.66666666666667	-1.16666666666667	0.0140880344436121	0.0140880344436121\\
-6.66666666666667	-1.125	0.0136829204009234	0.0136829204009234\\
-6.66666666666667	-1.08333333333333	0.013146757293775	0.013146757293775\\
-6.66666666666667	-1.04166666666667	0.0124775805847762	0.0124775805847762\\
-6.66666666666667	-1	0.0116861651919037	0.0116861651919037\\
-6.66666666666667	-0.958333333333333	0.0107967088051737	0.0107967088051737\\
-6.66666666666667	-0.916666666666667	0.00984114975007669	0.00984114975007669\\
-6.66666666666667	-0.875	0.00884918204120738	0.00884918204120738\\
-6.66666666666667	-0.833333333333333	0.00784266454484455	0.00784266454484455\\
-6.66666666666667	-0.791666666666667	0.0068374795026472	0.0068374795026472\\
-6.66666666666667	-0.75	0.00584800992765089	0.00584800992765089\\
-6.66666666666667	-0.708333333333333	0.00489196308517801	0.00489196308517801\\
-6.66666666666667	-0.666666666666667	0.00399361658293142	0.00399361658293142\\
-6.66666666666667	-0.625	0.00318114468520063	0.00318114468520063\\
-6.66666666666667	-0.583333333333333	0.00247644579696001	0.00247644579696001\\
-6.66666666666667	-0.541666666666667	0.00188470400647468	0.00188470400647468\\
-6.66666666666667	-0.5	0.00139504965250778	0.00139504965250778\\
-6.66666666666667	-0.458333333333333	0.000992751114398542	0.000992751114398542\\
-6.66666666666667	-0.416666666666667	0.000669564460879446	0.000669564460879446\\
-6.66666666666667	-0.375	0.000422894847196163	0.000422894847196163\\
-6.66666666666667	-0.333333333333333	0.000248380527199036	0.000248380527199036\\
-6.66666666666667	-0.291666666666667	0.000135330009086213	0.000135330009086213\\
-6.66666666666667	-0.25	6.84829259458019e-05	6.84829259458019e-05\\
-6.66666666666667	-0.208333333333333	3.22074835473891e-05	3.22074835473891e-05\\
-6.66666666666667	-0.166666666666667	1.40759396208795e-05	1.40759396208795e-05\\
-6.66666666666667	-0.125	5.68413148349446e-06	5.68413148349446e-06\\
-6.66666666666667	-0.0833333333333335	2.1116827517944e-06	2.1116827517944e-06\\
-6.66666666666667	-0.0416666666666665	7.18893661304008e-07	7.18893661304008e-07\\
-6.66666666666667	0	2.19570072193742e-07	2.19570072193742e-07\\
-6.33333333333333	-2.5	0.00403911453699597	0.00403911453699597\\
-6.33333333333333	-2.45833333333333	0.00433406571562463	0.00433406571562463\\
-6.33333333333333	-2.41666666666667	0.00460560061532375	0.00460560061532375\\
-6.33333333333333	-2.375	0.0048546441319266	0.0048546441319266\\
-6.33333333333333	-2.33333333333333	0.00509509509463265	0.00509509509463265\\
-6.33333333333333	-2.29166666666667	0.00534734525280896	0.00534734525280896\\
-6.33333333333333	-2.25	0.00563117612911603	0.00563117612911603\\
-6.33333333333333	-2.20833333333333	0.00596136183804317	0.00596136183804317\\
-6.33333333333333	-2.16666666666667	0.00634376857994442	0.00634376857994442\\
-6.33333333333333	-2.125	0.00677623563464611	0.00677623563464611\\
-6.33333333333333	-2.08333333333333	0.00725633638230505	0.00725633638230505\\
-6.33333333333333	-2.04166666666667	0.00778784346474656	0.00778784346474656\\
-6.33333333333333	-2	0.00837417951601147	0.00837417951601147\\
-6.33333333333333	-1.95833333333333	0.00900210292887081	0.00900210292887081\\
-6.33333333333333	-1.91666666666667	0.00963505958678195	0.00963505958678195\\
-6.33333333333333	-1.875	0.0102291154717247	0.0102291154717247\\
-6.33333333333333	-1.83333333333333	0.0107611373664349	0.0107611373664349\\
-6.33333333333333	-1.79166666666667	0.0112489939606647	0.0112489939606647\\
-6.33333333333333	-1.75	0.0117452407520324	0.0117452407520324\\
-6.33333333333333	-1.70833333333333	0.0123097892182286	0.0123097892182286\\
-6.33333333333333	-1.66666666666667	0.0129712247242116	0.0129712247242116\\
-6.33333333333333	-1.625	0.0137053172853835	0.0137053172853835\\
-6.33333333333333	-1.58333333333333	0.0144457339503323	0.0144457339503323\\
-6.33333333333333	-1.54166666666667	0.0151223231659694	0.0151223231659694\\
-6.33333333333333	-1.5	0.0156975339823812	0.0156975339823812\\
-6.33333333333333	-1.45833333333333	0.0161768700904653	0.0161768700904653\\
-6.33333333333333	-1.41666666666667	0.0165897509533964	0.0165897509533964\\
-6.33333333333333	-1.375	0.0169640767589146	0.0169640767589146\\
-6.33333333333333	-1.33333333333333	0.017310917895833	0.017310917895833\\
-6.33333333333333	-1.29166666666667	0.0176209294288141	0.0176209294288141\\
-6.33333333333333	-1.25	0.017866923111391	0.017866923111391\\
-6.33333333333333	-1.20833333333333	0.0180105810120813	0.0180105810120813\\
-6.33333333333333	-1.16666666666667	0.0180142873202913	0.0180142873202913\\
-6.33333333333333	-1.125	0.0178510051413963	0.0178510051413963\\
-6.33333333333333	-1.08333333333333	0.01750740734357	0.01750740734357\\
-6.33333333333333	-1.04166666666667	0.0169829022362983	0.0169829022362983\\
-6.33333333333333	-1	0.0162916677421552	0.0162916677421552\\
-6.33333333333333	-0.958333333333333	0.0154622012981364	0.0154622012981364\\
-6.33333333333333	-0.916666666666667	0.0145274202127791	0.0145274202127791\\
-6.33333333333333	-0.875	0.0135097011321136	0.0135097011321136\\
-6.33333333333333	-0.833333333333333	0.0124155829346534	0.0124155829346534\\
-6.33333333333333	-0.791666666666667	0.0112456873244777	0.0112456873244777\\
-6.33333333333333	-0.75	0.0100080556548815	0.0100080556548815\\
-6.33333333333333	-0.708333333333333	0.00872670510098709	0.00872670510098709\\
-6.33333333333333	-0.666666666666667	0.00744227101671942	0.00744227101671942\\
-6.33333333333333	-0.625	0.00620392121934916	0.00620392121934916\\
-6.33333333333333	-0.583333333333333	0.00505401769525468	0.00505401769525468\\
-6.33333333333333	-0.541666666666667	0.00401496061195327	0.00401496061195327\\
-6.33333333333333	-0.5	0.0030911998177317	0.0030911998177317\\
-6.33333333333333	-0.458333333333333	0.00228447083516481	0.00228447083516481\\
-6.33333333333333	-0.416666666666667	0.00160410053590868	0.00160410053590868\\
-6.33333333333333	-0.375	0.00106185563993354	0.00106185563993354\\
-6.33333333333333	-0.333333333333333	0.000659640765302749	0.000659640765302749\\
-6.33333333333333	-0.291666666666667	0.000383750356185113	0.000383750356185113\\
-6.33333333333333	-0.25	0.0002089288387155	0.0002089288387155\\
-6.33333333333333	-0.208333333333333	0.000106231648478626	0.000106231648478626\\
-6.33333333333333	-0.166666666666667	5.02988631595146e-05	5.02988631595146e-05\\
-6.33333333333333	-0.125	2.20202448614773e-05	2.20202448614773e-05\\
-6.33333333333333	-0.0833333333333335	8.85210105236696e-06	8.85210105236696e-06\\
-6.33333333333333	-0.0416666666666665	3.23538976228148e-06	3.23538976228148e-06\\
-6.33333333333333	0	1.05791244910745e-06	1.05791244910745e-06\\
-6	-2.5	0.00303208972415969	0.00303208972415969\\
-6	-2.45833333333333	0.00330750098767078	0.00330750098767078\\
-6	-2.41666666666667	0.0035704475489534	0.0035704475489534\\
-6	-2.375	0.00381034774437333	0.00381034774437333\\
-6	-2.33333333333333	0.00403128780792075	0.00403128780792075\\
-6	-2.29166666666667	0.0042514986928938	0.0042514986928938\\
-6	-2.25	0.00449408874701642	0.00449408874701642\\
-6	-2.20833333333333	0.00477634851900696	0.00477634851900696\\
-6	-2.16666666666667	0.00510356318290347	0.00510356318290347\\
-6	-2.125	0.00547315311790159	0.00547315311790159\\
-6	-2.08333333333333	0.00588615000019663	0.00588615000019663\\
-6	-2.04166666666667	0.00635408012066233	0.00635408012066233\\
-6	-2	0.00689218024439094	0.00689218024439094\\
-6	-1.95833333333333	0.00750330862716103	0.00750330862716103\\
-6	-1.91666666666667	0.00816740201783592	0.00816740201783592\\
-6	-1.875	0.00884665185333814	0.00884665185333814\\
-6	-1.83333333333333	0.00950453317881905	0.00950453317881905\\
-6	-1.79166666666667	0.0101306298602529	0.0101306298602529\\
-6	-1.75	0.0107526391432466	0.0107526391432466\\
-6	-1.70833333333333	0.0114251959841855	0.0114251959841855\\
-6	-1.66666666666667	0.0121923600874195	0.0121923600874195\\
-6	-1.625	0.0130545859134815	0.0130545859134815\\
-6	-1.58333333333333	0.0139651366700731	0.0139651366700731\\
-6	-1.54166666666667	0.0148616596931906	0.0148616596931906\\
-6	-1.5	0.015704249740302	0.015704249740302\\
-6	-1.45833333333333	0.0164930142926617	0.0164930142926617\\
-6	-1.41666666666667	0.0172546313500422	0.0172546313500422\\
-6	-1.375	0.0180159960901163	0.0180159960901163\\
-6	-1.33333333333333	0.018784802655913	0.018784802655913\\
-6	-1.29166666666667	0.0195426492146322	0.0195426492146322\\
-6	-1.25	0.0202483233206213	0.0202483233206213\\
-6	-1.20833333333333	0.020847326523867	0.020847326523867\\
-6	-1.16666666666667	0.0212876389838186	0.0212876389838186\\
-6	-1.125	0.0215335792852025	0.0215335792852025\\
-6	-1.08333333333333	0.0215703039500496	0.0215703039500496\\
-6	-1.04166666666667	0.0214007656721595	0.0214007656721595\\
-6	-1	0.021043962687444	0.021043962687444\\
-6	-0.958333333333333	0.0205315074645223	0.0205315074645223\\
-6	-0.916666666666667	0.0198924930229037	0.0198924930229037\\
-6	-0.875	0.0191321796738356	0.0191321796738356\\
-6	-0.833333333333333	0.0182260908349039	0.0182260908349039\\
-6	-0.791666666666667	0.0171406269245087	0.0171406269245087\\
-6	-0.75	0.0158608017784451	0.0158608017784451\\
-6	-0.708333333333333	0.0144055239019425	0.0144055239019425\\
-6	-0.666666666666667	0.0128235772675279	0.0128235772675279\\
-6	-0.625	0.0111769890996787	0.0111769890996787\\
-6	-0.583333333333333	0.00952213847552229	0.00952213847552229\\
-6	-0.541666666666667	0.00789954212516569	0.00789954212516569\\
-6	-0.5	0.00634129156747429	0.00634129156747429\\
-6	-0.458333333333333	0.00488752757281875	0.00488752757281875\\
-6	-0.416666666666667	0.0035909877943939	0.0035909877943939\\
-6	-0.375	0.00250191035114419	0.00250191035114419\\
-6	-0.333333333333333	0.00164733844921812	0.00164733844921812\\
-6	-0.291666666666667	0.00102259493144707	0.00102259493144707\\
-6	-0.25	0.000597119438444509	0.000597119438444509\\
-6	-0.208333333333333	0.000326736507068824	0.000326736507068824\\
-6	-0.166666666666667	0.000166716226369672	0.000166716226369672\\
-6	-0.125	7.86752101430223e-05	7.86752101430223e-05\\
-6	-0.0833333333333335	3.40396294288864e-05	3.40396294288864e-05\\
-6	-0.0416666666666665	1.33516474825086e-05	1.33516474825086e-05\\
-6	0	4.68252539125554e-06	4.68252539125554e-06\\
-5.66666666666667	-2.5	0.00211034770808684	0.00211034770808684\\
-5.66666666666667	-2.45833333333333	0.00234024519647939	0.00234024519647939\\
-5.66666666666667	-2.41666666666667	0.00256781219078136	0.00256781219078136\\
-5.66666666666667	-2.375	0.00277562123485964	0.00277562123485964\\
-5.66666666666667	-2.33333333333333	0.00295998221865195	0.00295998221865195\\
-5.66666666666667	-2.29166666666667	0.00313460791082923	0.00313460791082923\\
-5.66666666666667	-2.25	0.00332161643047364	0.00332161643047364\\
-5.66666666666667	-2.20833333333333	0.00353885005646205	0.00353885005646205\\
-5.66666666666667	-2.16666666666667	0.00379317106756544	0.00379317106756544\\
-5.66666666666667	-2.125	0.00408481919807372	0.00408481919807372\\
-5.66666666666667	-2.08333333333333	0.00441749006865487	0.00441749006865487\\
-5.66666666666667	-2.04166666666667	0.00480351853744515	0.00480351853744515\\
-5.66666666666667	-2	0.00525955626682952	0.00525955626682952\\
-5.66666666666667	-1.95833333333333	0.00579598504606113	0.00579598504606113\\
-5.66666666666667	-1.91666666666667	0.00640695459247618	0.00640695459247618\\
-5.66666666666667	-1.875	0.00706691846905442	0.00706691846905442\\
-5.66666666666667	-1.83333333333333	0.00773883653708039	0.00773883653708039\\
-5.66666666666667	-1.79166666666667	0.00839773291229613	0.00839773291229613\\
-5.66666666666667	-1.75	0.00905358506242929	0.00905358506242929\\
-5.66666666666667	-1.70833333333333	0.00975282055077516	0.00975282055077516\\
-5.66666666666667	-1.66666666666667	0.0105458974005435	0.0105458974005435\\
-5.66666666666667	-1.625	0.0114501652855751	0.0114501652855751\\
-5.66666666666667	-1.58333333333333	0.0124371394627423	0.0124371394627423\\
-5.66666666666667	-1.54166666666667	0.0134567645432614	0.0134567645432614\\
-5.66666666666667	-1.5	0.0144732637881436	0.0144732637881436\\
-5.66666666666667	-1.45833333333333	0.0154861331880681	0.0154861331880681\\
-5.66666666666667	-1.41666666666667	0.0165216963932847	0.0165216963932847\\
-5.66666666666667	-1.375	0.0176078434777766	0.0176078434777766\\
-5.66666666666667	-1.33333333333333	0.0187525960122384	0.0187525960122384\\
-5.66666666666667	-1.29166666666667	0.0199345240892466	0.0199345240892466\\
-5.66666666666667	-1.25	0.021105133596413	0.021105133596413\\
-5.66666666666667	-1.20833333333333	0.0221990716941758	0.0221990716941758\\
-5.66666666666667	-1.16666666666667	0.0231525130521625	0.0231525130521625\\
-5.66666666666667	-1.125	0.0239214818045615	0.0239214818045615\\
-5.66666666666667	-1.08333333333333	0.0244897794539907	0.0244897794539907\\
-5.66666666666667	-1.04166666666667	0.0248653118592662	0.0248653118592662\\
-5.66666666666667	-1	0.0250743207203476	0.0250743207203476\\
-5.66666666666667	-0.958333333333333	0.0251533490931738	0.0251533490931738\\
-5.66666666666667	-0.916666666666667	0.0251273490252285	0.0251273490252285\\
-5.66666666666667	-0.875	0.0249802922151939	0.0249802922151939\\
-5.66666666666667	-0.833333333333333	0.0246464842171379	0.0246464842171379\\
-5.66666666666667	-0.791666666666667	0.0240421760131551	0.0240421760131551\\
-5.66666666666667	-0.75	0.0231109330402067	0.0231109330402067\\
-5.66666666666667	-0.708333333333333	0.021847486744724	0.021847486744724\\
-5.66666666666667	-0.666666666666667	0.0202866238806377	0.0202866238806377\\
-5.66666666666667	-0.625	0.01847556239441	0.01847556239441\\
-5.66666666666667	-0.583333333333333	0.0164561261093229	0.0164561261093229\\
-5.66666666666667	-0.541666666666667	0.0142679069996892	0.0142679069996892\\
-5.66666666666667	-0.5	0.0119692437437077	0.0119692437437077\\
-5.66666666666667	-0.458333333333333	0.00965487281202889	0.00965487281202889\\
-5.66666666666667	-0.416666666666667	0.00744938578763578	0.00744938578763578\\
-5.66666666666667	-0.375	0.00547628345196397	0.00547628345196397\\
-5.66666666666667	-0.333333333333333	0.00382380850546341	0.00382380850546341\\
-5.66666666666667	-0.291666666666667	0.00252849609231726	0.00252849609231726\\
-5.66666666666667	-0.25	0.00157794048053344	0.00157794048053344\\
-5.66666666666667	-0.208333333333333	0.000924751603291582	0.000924751603291582\\
-5.66666666666667	-0.166666666666667	0.000505786318974109	0.000505786318974109\\
-5.66666666666667	-0.125	0.00025593787914726	0.00025593787914726\\
-5.66666666666667	-0.0833333333333335	0.000118704079757249	0.000118704079757249\\
-5.66666666666667	-0.0416666666666665	4.99229173569103e-05	4.99229173569103e-05\\
-5.66666666666667	0	1.8813570568687e-05	1.8813570568687e-05\\
-5.33333333333333	-2.5	0.00135092563526445	0.00135092563526445\\
-5.33333333333333	-2.45833333333333	0.00152252154528075	0.00152252154528075\\
-5.33333333333333	-2.41666666666667	0.00169774377224649	0.00169774377224649\\
-5.33333333333333	-2.375	0.00185787878129003	0.00185787878129003\\
-5.33333333333333	-2.33333333333333	0.00199570103530187	0.00199570103530187\\
-5.33333333333333	-2.29166666666667	0.00212056900905104	0.00212056900905104\\
-5.33333333333333	-2.25	0.00225109800500154	0.00225109800500154\\
-5.33333333333333	-2.20833333333333	0.0024038052264859	0.0024038052264859\\
-5.33333333333333	-2.16666666666667	0.00258713164754354	0.00258713164754354\\
-5.33333333333333	-2.125	0.0028041170638868	0.0028041170638868\\
-5.33333333333333	-2.08333333333333	0.00305873040628596	0.00305873040628596\\
-5.33333333333333	-2.04166666666667	0.00335909060845921	0.00335909060845921\\
-5.33333333333333	-2	0.00371679513359689	0.00371679513359689\\
-5.33333333333333	-1.95833333333333	0.00414319525176886	0.00414319525176886\\
-5.33333333333333	-1.91666666666667	0.0046421488088059	0.0046421488088059\\
-5.33333333333333	-1.875	0.00520157920852158	0.00520157920852158\\
-5.33333333333333	-1.83333333333333	0.00579294592880535	0.00579294592880535\\
-5.33333333333333	-1.79166666666667	0.00638968072284343	0.00638968072284343\\
-5.33333333333333	-1.75	0.00699227799028284	0.00699227799028284\\
-5.33333333333333	-1.70833333333333	0.00763660011400585	0.00763660011400585\\
-5.33333333333333	-1.66666666666667	0.00836942047886884	0.00836942047886884\\
-5.33333333333333	-1.625	0.00921550661263802	0.00921550661263802\\
-5.33333333333333	-1.58333333333333	0.0101623307357528	0.0101623307357528\\
-5.33333333333333	-1.54166666666667	0.0111765847020257	0.0111765847020257\\
-5.33333333333333	-1.5	0.0122327841148631	0.0122327841148631\\
-5.33333333333333	-1.45833333333333	0.0133328876125908	0.0133328876125908\\
-5.33333333333333	-1.41666666666667	0.0145025384066732	0.0145025384066732\\
-5.33333333333333	-1.375	0.0157707913450275	0.0157707913450275\\
-5.33333333333333	-1.33333333333333	0.0171500142149341	0.0171500142149341\\
-5.33333333333333	-1.29166666666667	0.0186239910101216	0.0186239910101216\\
-5.33333333333333	-1.25	0.0201472584512205	0.0201472584512205\\
-5.33333333333333	-1.20833333333333	0.0216538286884673	0.0216538286884673\\
-5.33333333333333	-1.16666666666667	0.023076228658808	0.023076228658808\\
-5.33333333333333	-1.125	0.0243665026288398	0.0243665026288398\\
-5.33333333333333	-1.08333333333333	0.0255080298996674	0.0255080298996674\\
-5.33333333333333	-1.04166666666667	0.026514030443323	0.026514030443323\\
-5.33333333333333	-1	0.0274209881592916	0.0274209881592916\\
-5.33333333333333	-0.958333333333333	0.0282763608670924	0.0282763608670924\\
-5.33333333333333	-0.916666666666667	0.0291087709348048	0.0291087709348048\\
-5.33333333333333	-0.875	0.0298887781799108	0.0298887781799108\\
-5.33333333333333	-0.833333333333333	0.0305141703656206	0.0305141703656206\\
-5.33333333333333	-0.791666666666667	0.0308494210503124	0.0308494210503124\\
-5.33333333333333	-0.75	0.0307868290286863	0.0307868290286863\\
-5.33333333333333	-0.708333333333333	0.0302777431767885	0.0302777431767885\\
-5.33333333333333	-0.666666666666667	0.0293120267570174	0.0293120267570174\\
-5.33333333333333	-0.625	0.0278787626925171	0.0278787626925171\\
-5.33333333333333	-0.583333333333333	0.0259552353317195	0.0259552353317195\\
-5.33333333333333	-0.541666666666667	0.0235341993003683	0.0235341993003683\\
-5.33333333333333	-0.5	0.0206679414476544	0.0206679414476544\\
-5.33333333333333	-0.458333333333333	0.0174915479316497	0.0174915479316497\\
-5.33333333333333	-0.416666666666667	0.0142070284952326	0.0142070284952326\\
-5.33333333333333	-0.375	0.0110370476815556	0.0110370476815556\\
-5.33333333333333	-0.333333333333333	0.00817472975040886	0.00817472975040886\\
-5.33333333333333	-0.291666666666667	0.00575171662810601	0.00575171662810601\\
-5.33333333333333	-0.25	0.0038273677837424	0.0038273677837424\\
-5.33333333333333	-0.208333333333333	0.00239456629008859	0.00239456629008859\\
-5.33333333333333	-0.166666666666667	0.00139858407779966	0.00139858407779966\\
-5.33333333333333	-0.125	0.000755846688373628	0.000755846688373628\\
-5.33333333333333	-0.0833333333333335	0.000374477379590717	0.000374477379590717\\
-5.33333333333333	-0.0416666666666665	0.000168426941234708	0.000168426941234708\\
-5.33333333333333	0	6.8065477368841e-05	6.8065477368841e-05\\
-5	-2.5	0.0007895862884756	0.0007895862884756\\
-5	-2.45833333333333	0.000904384072186793	0.000904384072186793\\
-5	-2.41666666666667	0.00102410636196114	0.00102410636196114\\
-5	-2.375	0.00113287479116092	0.00113287479116092\\
-5	-2.33333333333333	0.00122373531418158	0.00122373531418158\\
-5	-2.29166666666667	0.00130303260809284	0.00130303260809284\\
-5	-2.25	0.00138508004384627	0.00138508004384627\\
-5	-2.20833333333333	0.00148362569595074	0.00148362569595074\\
-5	-2.16666666666667	0.00160720489241783	0.00160720489241783\\
-5	-2.125	0.00175992013643079	0.00175992013643079\\
-5	-2.08333333333333	0.00194431907796968	0.00194431907796968\\
-5	-2.04166666666667	0.0021633125535714	0.0021633125535714\\
-5	-2	0.00242236854834619	0.00242236854834619\\
-5	-1.95833333333333	0.0027306704478716	0.0027306704478716\\
-5	-1.91666666666667	0.00309657825732531	0.00309657825732531\\
-5	-1.875	0.0035179954120903	0.0035179954120903\\
-5	-1.83333333333333	0.0039773449359994	0.0039773449359994\\
-5	-1.79166666666667	0.00445398919822127	0.00445398919822127\\
-5	-1.75	0.00494519517088819	0.00494519517088819\\
-5	-1.70833333333333	0.0054757522717258	0.0054757522717258\\
-5	-1.66666666666667	0.00608212511094493	0.00608212511094493\\
-5	-1.625	0.00678895256674368	0.00678895256674368\\
-5	-1.58333333333333	0.00759594403654941	0.00759594403654941\\
-5	-1.54166666666667	0.00848689000660314	0.00848689000660314\\
-5	-1.5	0.00944815966746207	0.00944815966746207\\
-5	-1.45833333333333	0.0104842100847132	0.0104842100847132\\
-5	-1.41666666666667	0.0116187470063086	0.0116187470063086\\
-5	-1.375	0.0128823486117171	0.0128823486117171\\
-5	-1.33333333333333	0.0142955982130394	0.0142955982130394\\
-5	-1.29166666666667	0.015854517541514	0.015854517541514\\
-5	-1.25	0.0175256083581555	0.0175256083581555\\
-5	-1.20833333333333	0.0192525782618667	0.0192525782618667\\
-5	-1.16666666666667	0.0209747196102017	0.0209747196102017\\
-5	-1.125	0.02264729144345	0.02264729144345\\
-5	-1.08333333333333	0.0242552385178701	0.0242552385178701\\
-5	-1.04166666666667	0.0258161237352357	0.0258161237352357\\
-5	-1	0.0273780789373164	0.0273780789373164\\
-5	-0.958333333333333	0.0290067771838155	0.0290067771838155\\
-5	-0.916666666666667	0.030749169590382	0.030749169590382\\
-5	-0.875	0.0325840894669595	0.0325840894669595\\
-5	-0.833333333333333	0.0343978255357035	0.0343978255357035\\
-5	-0.791666666666667	0.0360242285013586	0.0360242285013586\\
-5	-0.75	0.0373135858769633	0.0373135858769633\\
-5	-0.708333333333333	0.0381670357609518	0.0381670357609518\\
-5	-0.666666666666667	0.0385063891295855	0.0385063891295855\\
-5	-0.625	0.0382250864005884	0.0382250864005884\\
-5	-0.583333333333333	0.0371860553957048	0.0371860553957048\\
-5	-0.541666666666667	0.0352745929373023	0.0352745929373023\\
-5	-0.5	0.03246889458589	0.03246889458589\\
-5	-0.458333333333333	0.0288774125371522	0.0288774125371522\\
-5	-0.416666666666667	0.0247279117842066	0.0247279117842066\\
-5	-0.375	0.0203202273136488	0.0203202273136488\\
-5	-0.333333333333333	0.0159675559388095	0.0159675559388095\\
-5	-0.291666666666667	0.011946878111718	0.011946878111718\\
-5	-0.25	0.00846508054662277	0.00846508054662277\\
-5	-0.208333333333333	0.0056416117792239	0.0056416117792239\\
-5	-0.166666666666667	0.00350855293534895	0.00350855293534895\\
-5	-0.125	0.0020178662894825	0.0020178662894825\\
-5	-0.0833333333333335	0.00106354270780709	0.00106354270780709\\
-5	-0.0416666666666665	0.000509113668384204	0.000509113668384204\\
-5	0	0.00021934976714132	0.00021934976714132\\
-4.66666666666667	-2.5	0.00041912732921496	0.00041912732921496\\
-4.66666666666667	-2.45833333333333	0.000488272490094885	0.000488272490094885\\
-4.66666666666667	-2.41666666666667	0.000560810455256452	0.000560810455256452\\
-4.66666666666667	-2.375	0.000625450602477051	0.000625450602477051\\
-4.66666666666667	-2.33333333333333	0.000677421689345776	0.000677421689345776\\
-4.66666666666667	-2.29166666666667	0.000721257729108464	0.000721257729108464\\
-4.66666666666667	-2.25	0.000767174605681034	0.000767174605681034\\
-4.66666666666667	-2.20833333333333	0.000825391192391304	0.000825391192391304\\
-4.66666666666667	-2.16666666666667	0.000902926330951405	0.000902926330951405\\
-4.66666666666667	-2.125	0.00100329344598466	0.00100329344598466\\
-4.66666666666667	-2.08333333333333	0.0011273758210172	0.0011273758210172\\
-4.66666666666667	-2.04166666666667	0.00127467230778838	0.00127467230778838\\
-4.66666666666667	-2	0.00144658710858653	0.00144658710858653\\
-4.66666666666667	-1.95833333333333	0.00164950465384239	0.00164950465384239\\
-4.66666666666667	-1.91666666666667	0.00189210731564849	0.00189210731564849\\
-4.66666666666667	-1.875	0.00217722635049569	0.00217722635049569\\
-4.66666666666667	-1.83333333333333	0.00249617970113602	0.00249617970113602\\
-4.66666666666667	-1.79166666666667	0.00283621278315849	0.00283621278315849\\
-4.66666666666667	-1.75	0.00319478206385026	0.00319478206385026\\
-4.66666666666667	-1.70833333333333	0.00358717864340369	0.00358717864340369\\
-4.66666666666667	-1.66666666666667	0.00403789979355069	0.00403789979355069\\
-4.66666666666667	-1.625	0.00456718075709971	0.00456718075709971\\
-4.66666666666667	-1.58333333333333	0.0051817522227216	0.0051817522227216\\
-4.66666666666667	-1.54166666666667	0.00587766546842001	0.00587766546842001\\
-4.66666666666667	-1.5	0.00664946657661755	0.00664946657661755\\
-4.66666666666667	-1.45833333333333	0.00750180534612255	0.00750180534612255\\
-4.66666666666667	-1.41666666666667	0.00845547966883682	0.00845547966883682\\
-4.66666666666667	-1.375	0.009543094442794	0.009543094442794\\
-4.66666666666667	-1.33333333333333	0.0107952667982092	0.0107952667982092\\
-4.66666666666667	-1.29166666666667	0.0122231989311261	0.0122231989311261\\
-4.66666666666667	-1.25	0.0138097317963211	0.0138097317963211\\
-4.66666666666667	-1.20833333333333	0.0155148015588067	0.0155148015588067\\
-4.66666666666667	-1.16666666666667	0.0172925428146657	0.0172925428146657\\
-4.66666666666667	-1.125	0.0191080559700743	0.0191080559700743\\
-4.66666666666667	-1.08333333333333	0.0209498287414106	0.0209498287414106\\
-4.66666666666667	-1.04166666666667	0.0228373291067957	0.0228373291067957\\
-4.66666666666667	-1	0.0248278519920609	0.0248278519920609\\
-4.66666666666667	-0.958333333333333	0.0270084418752311	0.0270084418752311\\
-4.66666666666667	-0.916666666666667	0.0294584672014752	0.0294584672014752\\
-4.66666666666667	-0.875	0.0321928211363113	0.0321928211363113\\
-4.66666666666667	-0.833333333333333	0.0351253376056852	0.0351253376056852\\
-4.66666666666667	-0.791666666666667	0.0381001330166204	0.0381001330166204\\
-4.66666666666667	-0.75	0.0409565456296076	0.0409565456296076\\
-4.66666666666667	-0.708333333333333	0.0435620525206083	0.0435620525206083\\
-4.66666666666667	-0.666666666666667	0.0457765095426227	0.0457765095426227\\
-4.66666666666667	-0.625	0.0473976424637211	0.0473976424637211\\
-4.66666666666667	-0.583333333333333	0.0481616680561346	0.0481616680561346\\
-4.66666666666667	-0.541666666666667	0.047806180814306	0.047806180814306\\
-4.66666666666667	-0.5	0.0461562910188828	0.0461562910188828\\
-4.66666666666667	-0.458333333333333	0.0431824238091658	0.0431824238091658\\
-4.66666666666667	-0.416666666666667	0.0390165967984544	0.0390165967984544\\
-4.66666666666667	-0.375	0.0339304143313414	0.0339304143313414\\
-4.66666666666667	-0.333333333333333	0.0282890741888398	0.0282890741888398\\
-4.66666666666667	-0.291666666666667	0.0224993070862806	0.0224993070862806\\
-4.66666666666667	-0.25	0.0169615658862251	0.0169615658862251\\
-4.66666666666667	-0.208333333333333	0.0120257399385716	0.0120257399385716\\
-4.66666666666667	-0.166666666666667	0.0079488448412086	0.0079488448412086\\
-4.66666666666667	-0.125	0.00485275605249012	0.00485275605249012\\
-4.66666666666667	-0.0833333333333335	0.00271142574014256	0.00271142574014256\\
-4.66666666666667	-0.0416666666666665	0.00137444992337818	0.00137444992337818\\
-4.66666666666667	0	0.000626686580339307	0.000626686580339307\\
-4.33333333333333	-2.5	0.000201420149342338	0.000201420149342338\\
-4.33333333333333	-2.45833333333333	0.000239033555597374	0.000239033555597374\\
-4.33333333333333	-2.41666666666667	0.000277996218317902	0.000277996218317902\\
-4.33333333333333	-2.375	0.00031140857643514	0.00031140857643514\\
-4.33333333333333	-2.33333333333333	0.000336783878929581	0.000336783878929581\\
-4.33333333333333	-2.29166666666667	0.000357409487444647	0.000357409487444647\\
-4.33333333333333	-2.25	0.00038001140926038	0.00038001140926038\\
-4.33333333333333	-2.20833333333333	0.000411312090548074	0.000411312090548074\\
-4.33333333333333	-2.16666666666667	0.000456077931777281	0.000456077931777281\\
-4.33333333333333	-2.125	0.000516566628767677	0.000516566628767677\\
-4.33333333333333	-2.08333333333333	0.00059262878572256	0.00059262878572256\\
-4.33333333333333	-2.04166666666667	0.000682552743849794	0.000682552743849794\\
-4.33333333333333	-2	0.000785999692072283	0.000785999692072283\\
-4.33333333333333	-1.95833333333333	0.000906958473216214	0.000906958473216214\\
-4.33333333333333	-1.91666666666667	0.00105221344065541	0.00105221344065541\\
-4.33333333333333	-1.875	0.00122575562447898	0.00122575562447898\\
-4.33333333333333	-1.83333333333333	0.00142447303330082	0.00142447303330082\\
-4.33333333333333	-1.79166666666667	0.00164214253620537	0.00164214253620537\\
-4.33333333333333	-1.75	0.00187751302943954	0.00187751302943954\\
-4.33333333333333	-1.70833333333333	0.0021390245262265	0.0021390245262265\\
-4.33333333333333	-1.66666666666667	0.00244107880878955	0.00244107880878955\\
-4.33333333333333	-1.625	0.00279809459798323	0.00279809459798323\\
-4.33333333333333	-1.58333333333333	0.0032186592386858	0.0032186592386858\\
-4.33333333333333	-1.54166666666667	0.00370430635295401	0.00370430635295401\\
-4.33333333333333	-1.5	0.00425246336632646	0.00425246336632646\\
-4.33333333333333	-1.45833333333333	0.00486560067973272	0.00486560067973272\\
-4.33333333333333	-1.41666666666667	0.00556090893880823	0.00556090893880823\\
-4.33333333333333	-1.375	0.00637175812320117	0.00637175812320117\\
-4.33333333333333	-1.33333333333333	0.00733621331364233	0.00733621331364233\\
-4.33333333333333	-1.29166666666667	0.00847804810486133	0.00847804810486133\\
-4.33333333333333	-1.25	0.00979554160057952	0.00979554160057952\\
-4.33333333333333	-1.20833333333333	0.0112662771222606	0.0112662771222606\\
-4.33333333333333	-1.16666666666667	0.012862209006522	0.012862209006522\\
-4.33333333333333	-1.125	0.0145613314904702	0.0145613314904702\\
-4.33333333333333	-1.08333333333333	0.0163564197694994	0.0163564197694994\\
-4.33333333333333	-1.04166666666667	0.0182656315380404	0.0182656315380404\\
-4.33333333333333	-1	0.020349047759698	0.020349047759698\\
-4.33333333333333	-0.958333333333333	0.0227101411252832	0.0227101411252832\\
-4.33333333333333	-0.916666666666667	0.0254643430480918	0.0254643430480918\\
-4.33333333333333	-0.875	0.0286809289815333	0.0286809289815333\\
-4.33333333333333	-0.833333333333333	0.032335665515549	0.032335665515549\\
-4.33333333333333	-0.791666666666667	0.0363264340808671	0.0363264340808671\\
-4.33333333333333	-0.75	0.040524346516386	0.040524346516386\\
-4.33333333333333	-0.708333333333333	0.0448028822502428	0.0448028822502428\\
-4.33333333333333	-0.666666666666667	0.0490045861388909	0.0490045861388909\\
-4.33333333333333	-0.625	0.0528866445707778	0.0528866445707778\\
-4.33333333333333	-0.583333333333333	0.0561114162885838	0.0561114162885838\\
-4.33333333333333	-0.541666666666667	0.0582901253138844	0.0582901253138844\\
-4.33333333333333	-0.5	0.0590592879815929	0.0590592879815929\\
-4.33333333333333	-0.458333333333333	0.0581538421856799	0.0581538421856799\\
-4.33333333333333	-0.416666666666667	0.055463302239886	0.055463302239886\\
-4.33333333333333	-0.375	0.051054508866986	0.051054508866986\\
-4.33333333333333	-0.333333333333333	0.0451625819250598	0.0451625819250598\\
-4.33333333333333	-0.291666666666667	0.0381718710550981	0.0381718710550981\\
-4.33333333333333	-0.25	0.0305997638896826	0.0305997638896826\\
-4.33333333333333	-0.208333333333333	0.0230613877077386	0.0230613877077386\\
-4.33333333333333	-0.166666666666667	0.0161849321029349	0.0161849321029349\\
-4.33333333333333	-0.125	0.0104751948507836	0.0104751948507836\\
-4.33333333333333	-0.0833333333333335	0.00619372562488483	0.00619372562488483\\
-4.33333333333333	-0.0416666666666665	0.00331583782769874	0.00331583782769874\\
-4.33333333333333	0	0.00159340105641691	0.00159340105641691\\
-4	-2.5	8.74008274888003e-05	8.74008274888003e-05\\
-4	-2.45833333333333	0.000105859833398451	0.000105859833398451\\
-4	-2.41666666666667	0.000124391378577862	0.000124391378577862\\
-4	-2.375	0.000139339156363296	0.000139339156363296\\
-4	-2.33333333333333	0.000149737150360933	0.000149737150360933\\
-4	-2.29166666666667	0.000157800993080659	0.000157800993080659\\
-4	-2.25	0.000167531505891736	0.000167531505891736\\
-4	-2.20833333333333	0.000182808501395722	0.000182808501395722\\
-4	-2.16666666666667	0.000206352586267509	0.000206352586267509\\
-4	-2.125	0.000239326837836271	0.000239326837836271\\
-4	-2.08333333333333	0.000281254693709763	0.000281254693709763\\
-4	-2.04166666666667	0.000330528621311626	0.000330528621311626\\
-4	-2	0.000386395099799967	0.000386395099799967\\
-4	-1.95833333333333	0.000451058859652955	0.000451058859652955\\
-4	-1.91666666666667	0.000528920301786689	0.000528920301786689\\
-4	-1.875	0.000623376155266062	0.000623376155266062\\
-4	-1.83333333333333	0.000734174391088507	0.000734174391088507\\
-4	-1.79166666666667	0.000859238176237612	0.000859238176237612\\
-4	-1.75	0.00099841394679052	0.00099841394679052\\
-4	-1.70833333333333	0.00115583223776128	0.00115583223776128\\
-4	-1.66666666666667	0.00133889562466111	0.00133889562466111\\
-4	-1.625	0.00155661754908894	0.00155661754908894\\
-4	-1.58333333333333	0.00181609403246672	0.00181609403246672\\
-4	-1.54166666666667	0.00211947510696456	0.00211947510696456\\
-4	-1.5	0.00246388725479045	0.00246388725479045\\
-4	-1.45833333333333	0.00284896554529411	0.00284896554529411\\
-4	-1.41666666666667	0.00328775601431708	0.00328775601431708\\
-4	-1.375	0.00381093327569583	0.00381093327569583\\
-4	-1.33333333333333	0.00445746049960924	0.00445746049960924\\
-4	-1.29166666666667	0.00525675787829089	0.00525675787829089\\
-4	-1.25	0.00621763676598019	0.00621763676598019\\
-4	-1.20833333333333	0.00733237109202417	0.00733237109202417\\
-4	-1.16666666666667	0.008588632174473	0.008588632174473\\
-4	-1.125	0.00997617348418359	0.00997617348418359\\
-4	-1.08333333333333	0.0114914193874019	0.0114914193874019\\
-4	-1.04166666666667	0.013148706591539	0.013148706591539\\
-4	-1	0.0150033213233631	0.0150033213233631\\
-4	-0.958333333333333	0.0171628903208081	0.0171628903208081\\
-4	-0.916666666666667	0.0197669949414045	0.0197669949414045\\
-4	-0.875	0.0229352216687635	0.0229352216687635\\
-4	-0.833333333333333	0.0267154236218986	0.0267154236218986\\
-4	-0.791666666666667	0.0310833984658491	0.0310833984658491\\
-4	-0.75	0.035976622284606	0.035976622284606\\
-4	-0.708333333333333	0.0413204729771098	0.0413204729771098\\
-4	-0.666666666666667	0.0470059696504202	0.0470059696504202\\
-4	-0.625	0.0528413910796468	0.0528413910796468\\
-4	-0.583333333333333	0.058522259220878	0.058522259220878\\
-4	-0.541666666666667	0.0636301754980233	0.0636301754980233\\
-4	-0.5	0.0676720168361242	0.0676720168361242\\
-4	-0.458333333333333	0.070148256791486	0.070148256791486\\
-4	-0.416666666666667	0.0706333139904676	0.0706333139904676\\
-4	-0.375	0.068830270925934	0.068830270925934\\
-4	-0.333333333333333	0.0646002316886272	0.0646002316886272\\
-4	-0.291666666666667	0.0580108697220742	0.0580108697220742\\
-4	-0.25	0.0494253430230677	0.0494253430230677\\
-4	-0.208333333333333	0.0395673785228556	0.0395673785228556\\
-4	-0.166666666666667	0.0294597502280612	0.0294597502280612\\
-4	-0.125	0.0201922713038545	0.0201922713038545\\
-4	-0.0833333333333335	0.0126164071523365	0.0126164071523365\\
-4	-0.0416666666666665	0.00711903456540604	0.00711903456540604\\
-4	0	0.00359550229995951	0.00359550229995951\\
-3.66666666666667	-2.5	3.41232434938097e-05	3.41232434938097e-05\\
-3.66666666666667	-2.45833333333333	4.2257658725854e-05	4.2257658725854e-05\\
-3.66666666666667	-2.41666666666667	5.00523948926922e-05	5.00523948926922e-05\\
-3.66666666666667	-2.375	5.58167165804328e-05	5.58167165804328e-05\\
-3.66666666666667	-2.33333333333333	5.93035784455065e-05	5.93035784455065e-05\\
-3.66666666666667	-2.29166666666667	6.18188874756454e-05	6.18188874756454e-05\\
-3.66666666666667	-2.25	6.54760057318116e-05	6.54760057318116e-05\\
-3.66666666666667	-2.20833333333333	7.22419287620388e-05	7.22419287620388e-05\\
-3.66666666666667	-2.16666666666667	8.34567586085344e-05	8.34567586085344e-05\\
-3.66666666666667	-2.125	9.96283467723863e-05	9.96283467723863e-05\\
-3.66666666666667	-2.08333333333333	0.000120336666144341	0.000120336666144341\\
-3.66666666666667	-2.04166666666667	0.000144475272283303	0.000144475272283303\\
-3.66666666666667	-2	0.000171355911514537	0.000171355911514537\\
-3.66666666666667	-1.95833333333333	0.000202000132756931	0.000202000132756931\\
-3.66666666666667	-1.91666666666667	0.00023888617103957	0.00023888617103957\\
-3.66666666666667	-1.875	0.000284403649788833	0.000284403649788833\\
-3.66666666666667	-1.83333333333333	0.000339423367319984	0.000339423367319984\\
-3.66666666666667	-1.79166666666667	0.00040388702989659	0.00040388702989659\\
-3.66666666666667	-1.75	0.000478133326928124	0.000478133326928124\\
-3.66666666666667	-1.70833333333333	0.000563852536273636	0.000563852536273636\\
-3.66666666666667	-1.66666666666667	0.000664267232913176	0.000664267232913176\\
-3.66666666666667	-1.625	0.000784309228971655	0.000784309228971655\\
-3.66666666666667	-1.58333333333333	0.000928556688962957	0.000928556688962957\\
-3.66666666666667	-1.54166666666667	0.00109805368574608	0.00109805368574608\\
-3.66666666666667	-1.5	0.0012892705335454	0.0012892705335454\\
-3.66666666666667	-1.45833333333333	0.00149998038780582	0.00149998038780582\\
-3.66666666666667	-1.41666666666667	0.00173895500831553	0.00173895500831553\\
-3.66666666666667	-1.375	0.0020305128733792	0.0020305128733792\\
-3.66666666666667	-1.33333333333333	0.00240761665254229	0.00240761665254229\\
-3.66666666666667	-1.29166666666667	0.00289774226611305	0.00289774226611305\\
-3.66666666666667	-1.25	0.00351389495916041	0.00351389495916041\\
-3.66666666666667	-1.20833333333333	0.00425760918395762	0.00425760918395762\\
-3.66666666666667	-1.16666666666667	0.00512707460127636	0.00512707460127636\\
-3.66666666666667	-1.125	0.0061200327310752	0.0061200327310752\\
-3.66666666666667	-1.08333333333333	0.00723530523054306	0.00723530523054306\\
-3.66666666666667	-1.04166666666667	0.00848268975042744	0.00848268975042744\\
-3.66666666666667	-1	0.00990712412113563	0.00990712412113563\\
-3.66666666666667	-0.958333333333333	0.0116059399382241	0.0116059399382241\\
-3.66666666666667	-0.916666666666667	0.0137199448311266	0.0137199448311266\\
-3.66666666666667	-0.875	0.0163934214280281	0.0163934214280281\\
-3.66666666666667	-0.833333333333333	0.0197270029064376	0.0197270029064376\\
-3.66666666666667	-0.791666666666667	0.0237676678459487	0.0237676678459487\\
-3.66666666666667	-0.75	0.0285281240348992	0.0285281240348992\\
-3.66666666666667	-0.708333333333333	0.0340122842860826	0.0340122842860826\\
-3.66666666666667	-0.666666666666667	0.0402089128619988	0.0402089128619988\\
-3.66666666666667	-0.625	0.0470550826909424	0.0470550826909424\\
-3.66666666666667	-0.583333333333333	0.0543874328559078	0.0543874328559078\\
-3.66666666666667	-0.541666666666667	0.0618928252142035	0.0618928252142035\\
-3.66666666666667	-0.5	0.0690987809092614	0.0690987809092614\\
-3.66666666666667	-0.458333333333333	0.0754118385892591	0.0754118385892591\\
-3.66666666666667	-0.416666666666667	0.08017995112988	0.08017995112988\\
-3.66666666666667	-0.375	0.0827278840217347	0.0827278840217347\\
-3.66666666666667	-0.333333333333333	0.0823831904146693	0.0823831904146693\\
-3.66666666666667	-0.291666666666667	0.0785852276965158	0.0785852276965158\\
-3.66666666666667	-0.25	0.071128769931974	0.071128769931974\\
-3.66666666666667	-0.208333333333333	0.0604423649446266	0.0604423649446266\\
-3.66666666666667	-0.166666666666667	0.0476949195612565	0.0476949195612565\\
-3.66666666666667	-0.125	0.0345735082344965	0.0345735082344965\\
-3.66666666666667	-0.0833333333333335	0.0227849968946995	0.0227849968946995\\
-3.66666666666667	-0.0416666666666665	0.0135182399635519	0.0135182399635519\\
-3.66666666666667	0	0.00715387625129613	0.00715387625129613\\
-3.33333333333333	-2.5	1.1870299901393e-05	1.1870299901393e-05\\
-3.33333333333333	-2.45833333333333	1.50479916456344e-05	1.50479916456344e-05\\
-3.33333333333333	-2.41666666666667	1.79318896718256e-05	1.79318896718256e-05\\
-3.33333333333333	-2.375	1.98426261940774e-05	1.98426261940774e-05\\
-3.33333333333333	-2.33333333333333	2.07671900102571e-05	2.07671900102571e-05\\
-3.33333333333333	-2.29166666666667	2.13543575561321e-05	2.13543575561321e-05\\
-3.33333333333333	-2.25	2.25738522317444e-05	2.25738522317444e-05\\
-3.33333333333333	-2.20833333333333	2.52982109471719e-05	2.52982109471719e-05\\
-3.33333333333333	-2.16666666666667	3.01126312866434e-05	3.01126312866434e-05\\
-3.33333333333333	-2.125	3.72240896959669e-05	3.72240896959669e-05\\
-3.33333333333333	-2.08333333333333	4.63782175949937e-05	4.63782175949937e-05\\
-3.33333333333333	-2.04166666666667	5.69359746048636e-05	5.69359746048636e-05\\
-3.33333333333333	-2	6.84009705499694e-05	6.84009705499694e-05\\
-3.33333333333333	-1.95833333333333	8.11415654319809e-05	8.11415654319809e-05\\
-3.33333333333333	-1.91666666666667	9.64000224773617e-05	9.64000224773617e-05\\
-3.33333333333333	-1.875	0.000115664135402851	0.000115664135402851\\
-3.33333333333333	-1.83333333333333	0.000139952300308018	0.000139952300308018\\
-3.33333333333333	-1.79166666666667	0.00016983348285155	0.00016983348285155\\
-3.33333333333333	-1.75	0.000205681974918097	0.000205681974918097\\
-3.33333333333333	-1.70833333333333	0.000247971063619467	0.000247971063619467\\
-3.33333333333333	-1.66666666666667	0.000297778293792959	0.000297778293792959\\
-3.33333333333333	-1.625	0.000357448294716459	0.000357448294716459\\
-3.33333333333333	-1.58333333333333	0.000429460391223562	0.000429460391223562\\
-3.33333333333333	-1.54166666666667	0.000513945128689405	0.000513945128689405\\
-3.33333333333333	-1.5	0.000607630862165123	0.000607630862165123\\
-3.33333333333333	-1.45833333333333	0.000707874075221189	0.000707874075221189\\
-3.33333333333333	-1.41666666666667	0.000819756532043206	0.000819756532043206\\
-3.33333333333333	-1.375	0.000959674362218242	0.000959674362218242\\
-3.33333333333333	-1.33333333333333	0.00115090630050166	0.00115090630050166\\
-3.33333333333333	-1.29166666666667	0.00141417064174379	0.00141417064174379\\
-3.33333333333333	-1.25	0.00176151094862123	0.00176151094862123\\
-3.33333333333333	-1.20833333333333	0.00219814742553674	0.00219814742553674\\
-3.33333333333333	-1.16666666666667	0.00272713503834654	0.00272713503834654\\
-3.33333333333333	-1.125	0.0033500521917638	0.0033500521917638\\
-3.33333333333333	-1.08333333333333	0.00406701655325739	0.00406701655325739\\
-3.33333333333333	-1.04166666666667	0.00488414008600541	0.00488414008600541\\
-3.33333333333333	-1	0.00583400448266144	0.00583400448266144\\
-3.33333333333333	-0.958333333333333	0.00699309401710537	0.00699309401710537\\
-3.33333333333333	-0.916666666666667	0.00848092685454029	0.00848092685454029\\
-3.33333333333333	-0.875	0.0104338757720423	0.0104338757720423\\
-3.33333333333333	-0.833333333333333	0.0129696377017988	0.0129696377017988\\
-3.33333333333333	-0.791666666666667	0.0161756527246109	0.0161756527246109\\
-3.33333333333333	-0.75	0.0201201010070335	0.0201201010070335\\
-3.33333333333333	-0.708333333333333	0.0248775596152856	0.0248775596152856\\
-3.33333333333333	-0.666666666666667	0.030537576199045	0.030537576199045\\
-3.33333333333333	-0.625	0.0371841299925853	0.0371841299925853\\
-3.33333333333333	-0.583333333333333	0.0448428680628153	0.0448428680628153\\
-3.33333333333333	-0.541666666666667	0.0534061701866573	0.0534061701866573\\
-3.33333333333333	-0.5	0.0625885567281316	0.0625885567281316\\
-3.33333333333333	-0.458333333333333	0.0719235604522174	0.0719235604522174\\
-3.33333333333333	-0.416666666666667	0.0807683992194656	0.0807683992194656\\
-3.33333333333333	-0.375	0.0882606127657235	0.0882606127657235\\
-3.33333333333333	-0.333333333333333	0.0932690781072683	0.0932690781072683\\
-3.33333333333333	-0.291666666666667	0.0944913983506671	0.0944913983506671\\
-3.33333333333333	-0.25	0.0908122822790316	0.0908122822790316\\
-3.33333333333333	-0.208333333333333	0.0818430783759015	0.0818430783759015\\
-3.33333333333333	-0.166666666666667	0.0683602989303196	0.0683602989303196\\
-3.33333333333333	-0.125	0.0523139482722934	0.0523139482722934\\
-3.33333333333333	-0.0833333333333335	0.0362790358366239	0.0362790358366239\\
-3.33333333333333	-0.0416666666666665	0.0225660813364039	0.0225660813364039\\
-3.33333333333333	0	0.0124713151559491	0.0124713151559491\\
-3	-2.5	3.63145754646791e-06	3.63145754646791e-06\\
-3	-2.45833333333333	4.7110392956158e-06	4.7110392956158e-06\\
-3	-2.41666666666667	5.63382448773933e-06	5.63382448773933e-06\\
-3	-2.375	6.16615957521658e-06	6.16615957521658e-06\\
-3	-2.33333333333333	6.33756593103912e-06	6.33756593103912e-06\\
-3	-2.29166666666667	6.41957792626537e-06	6.41957792626537e-06\\
-3	-2.25	6.79454109437696e-06	6.79454109437696e-06\\
-3	-2.20833333333333	7.79971364731643e-06	7.79971364731643e-06\\
-3	-2.16666666666667	9.66446878822537e-06	9.66446878822537e-06\\
-3	-2.125	1.24710693600846e-05	1.24710693600846e-05\\
-3	-2.08333333333333	1.60943933443085e-05	1.60943933443085e-05\\
-3	-2.04166666666667	2.02108650114027e-05	2.02108650114027e-05\\
-3	-2	2.45211109862212e-05	2.45211109862212e-05\\
-3	-1.95833333333333	2.91183183635635e-05	2.91183183635635e-05\\
-3	-1.91666666666667	3.45715684566797e-05	3.45715684566797e-05\\
-3	-1.875	4.17118265727986e-05	4.17118265727986e-05\\
-3	-1.83333333333333	5.12938302550765e-05	5.12938302550765e-05\\
-3	-1.79166666666667	6.38479907956008e-05	6.38479907956008e-05\\
-3	-1.75	7.96007975481678e-05	7.96007975481678e-05\\
-3	-1.70833333333333	9.85322451334467e-05	9.85322451334467e-05\\
-3	-1.66666666666667	0.000120823031547898	0.000120823031547898\\
-3	-1.625	0.000147438361387953	0.000147438361387953\\
-3	-1.58333333333333	0.000179564366232455	0.000179564366232455\\
-3	-1.54166666666667	0.000217013302167413	0.000217013302167413\\
-3	-1.5	0.000257459947828118	0.000257459947828118\\
-3	-1.45833333333333	0.000298803744233315	0.000298803744233315\\
-3	-1.41666666666667	0.000343539908400797	0.000343539908400797\\
-3	-1.375	0.000401072068828579	0.000401072068828579\\
-3	-1.33333333333333	0.000485274658207048	0.000485274658207048\\
-3	-1.29166666666667	0.000609125929748186	0.000609125929748186\\
-3	-1.25	0.000781173167774447	0.000781173167774447\\
-3	-1.20833333333333	0.00100649204963206	0.00100649204963206\\
-3	-1.16666666666667	0.00128893682430783	0.00128893682430783\\
-3	-1.125	0.00163094228265308	0.00163094228265308\\
-3	-1.08333333333333	0.00203316012774949	0.00203316012774949\\
-3	-1.04166666666667	0.00249931091778105	0.00249931091778105\\
-3	-1	0.00305060293311081	0.00305060293311081\\
-3	-0.958333333333333	0.00373929407473295	0.00373929407473295\\
-3	-0.916666666666667	0.00465142001754865	0.00465142001754865\\
-3	-0.875	0.00589244580005024	0.00589244580005024\\
-3	-0.833333333333333	0.00756519864116428	0.00756519864116428\\
-3	-0.791666666666667	0.00976186547335311	0.00976186547335311\\
-3	-0.75	0.0125714062253318	0.0125714062253318\\
-3	-0.708333333333333	0.0161040640366718	0.0161040640366718\\
-3	-0.666666666666667	0.0205091981764998	0.0205091981764998\\
-3	-0.625	0.0259710539822736	0.0259710539822736\\
-3	-0.583333333333333	0.0326693414968289	0.0326693414968289\\
-3	-0.541666666666667	0.0407113634718869	0.0407113634718869\\
-3	-0.5	0.0500823029906238	0.0500823029906238\\
-3	-0.458333333333333	0.0606129070300283	0.0606129070300283\\
-3	-0.416666666666667	0.0719212351838823	0.0719212351838823\\
-3	-0.375	0.083270073390078	0.083270073390078\\
-3	-0.333333333333333	0.0933909514517929	0.0933909514517929\\
-3	-0.291666666666667	0.100465299161543	0.100465299161543\\
-3	-0.25	0.102457466478061	0.102457466478061\\
-3	-0.208333333333333	0.097824148090717	0.097824148090717\\
-3	-0.166666666666667	0.0863466209214174	0.0863466209214174\\
-3	-0.125	0.0696030663117666	0.0696030663117666\\
-3	-0.0833333333333335	0.0506510080104102	0.0506510080104102\\
-3	-0.0416666666666665	0.032925165385703	0.032925165385703\\
-3	0	0.0189376404806942	0.0189376404806942\\
-2.66666666666667	-2.5	9.48761895303206e-07	9.48761895303206e-07\\
-2.66666666666667	-2.45833333333333	1.26226344623445e-06	1.26226344623445e-06\\
-2.66666666666667	-2.41666666666667	1.51588065432828e-06	1.51588065432828e-06\\
-2.66666666666667	-2.375	1.64080761315986e-06	1.64080761315986e-06\\
-2.66666666666667	-2.33333333333333	1.65423040867198e-06	1.65423040867198e-06\\
-2.66666666666667	-2.29166666666667	1.64880581607614e-06	1.64880581607614e-06\\
-2.66666666666667	-2.25	1.75297035923898e-06	1.75297035923898e-06\\
-2.66666666666667	-2.20833333333333	2.08180570563976e-06	2.08180570563976e-06\\
-2.66666666666667	-2.16666666666667	2.71840080355347e-06	2.71840080355347e-06\\
-2.66666666666667	-2.125	3.69661665204794e-06	3.69661665204794e-06\\
-2.66666666666667	-2.08333333333333	4.96739239902577e-06	4.96739239902577e-06\\
-2.66666666666667	-2.04166666666667	6.3920861972163e-06	6.3920861972163e-06\\
-2.66666666666667	-2	7.82384147648716e-06	7.82384147648716e-06\\
-2.66666666666667	-1.95833333333333	9.27121670206345e-06	9.27121670206345e-06\\
-2.66666666666667	-1.91666666666667	1.09654096156155e-05	1.09654096156155e-05\\
-2.66666666666667	-1.875	1.33047586401985e-05	1.33047586401985e-05\\
-2.66666666666667	-1.83333333333333	1.6713416891345e-05	1.6713416891345e-05\\
-2.66666666666667	-1.79166666666667	2.15115578992208e-05	2.15115578992208e-05\\
-2.66666666666667	-1.75	2.77998323510717e-05	2.77998323510717e-05\\
-2.66666666666667	-1.70833333333333	3.54519867805499e-05	3.54519867805499e-05\\
-2.66666666666667	-1.66666666666667	4.43965768580702e-05	4.43965768580702e-05\\
-2.66666666666667	-1.625	5.49840945085871e-05	5.49840945085871e-05\\
-2.66666666666667	-1.58333333333333	6.77395277586484e-05	6.77395277586484e-05\\
-2.66666666666667	-1.54166666666667	8.24925106532567e-05	8.24925106532567e-05\\
-2.66666666666667	-1.5	9.79192581332634e-05	9.79192581332634e-05\\
-2.66666666666667	-1.45833333333333	0.000112718922439721	0.000112718922439721\\
-2.66666666666667	-1.41666666666667	0.000127907340511793	0.000127907340511793\\
-2.66666666666667	-1.375	0.0001480790023935	0.0001480790023935\\
-2.66666666666667	-1.33333333333333	0.000180261623481814	0.000180261623481814\\
-2.66666666666667	-1.29166666666667	0.000231297227178811	0.000231297227178811\\
-2.66666666666667	-1.25	0.000306090624160205	0.000306090624160205\\
-2.66666666666667	-1.20833333333333	0.000408034606323218	0.000408034606323218\\
-2.66666666666667	-1.16666666666667	0.000539944699227277	0.000539944699227277\\
-2.66666666666667	-1.125	0.000703723596680639	0.000703723596680639\\
-2.66666666666667	-1.08333333333333	0.000900101320161588	0.000900101320161588\\
-2.66666666666667	-1.04166666666667	0.00113136182771339	0.00113136182771339\\
-2.66666666666667	-1	0.00140990089767569	0.00140990089767569\\
-2.66666666666667	-0.958333333333333	0.00176677194557382	0.00176677194557382\\
-2.66666666666667	-0.916666666666667	0.00225482801145173	0.00225482801145173\\
-2.66666666666667	-0.875	0.00294227373088511	0.00294227373088511\\
-2.66666666666667	-0.833333333333333	0.00390144950431127	0.00390144950431127\\
-2.66666666666667	-0.791666666666667	0.00520530054705905	0.00520530054705905\\
-2.66666666666667	-0.75	0.00693325445356613	0.00693325445356613\\
-2.66666666666667	-0.708333333333333	0.00919203015066698	0.00919203015066698\\
-2.66666666666667	-0.666666666666667	0.0121356163374309	0.0121356163374309\\
-2.66666666666667	-0.625	0.0159729967684575	0.0159729967684575\\
-2.66666666666667	-0.583333333333333	0.0209505031188219	0.0209505031188219\\
-2.66666666666667	-0.541666666666667	0.0273125358574345	0.0273125358574345\\
-2.66666666666667	-0.5	0.0352725056469539	0.0352725056469539\\
-2.66666666666667	-0.458333333333333	0.0449780034819494	0.0449780034819494\\
-2.66666666666667	-0.416666666666667	0.0564227350216301	0.0564227350216301\\
-2.66666666666667	-0.375	0.0692429672655194	0.0692429672655194\\
-2.66666666666667	-0.333333333333333	0.08242745485148	0.08242745485148\\
-2.66666666666667	-0.291666666666667	0.0941202990779407	0.0941202990779407\\
-2.66666666666667	-0.25	0.101767600622169	0.101767600622169\\
-2.66666666666667	-0.208333333333333	0.102789348200913	0.102789348200913\\
-2.66666666666667	-0.166666666666667	0.0956808131940197	0.0956808131940197\\
-2.66666666666667	-0.125	0.0810263398622862	0.0810263398622862\\
-2.66666666666667	-0.0833333333333335	0.0616834308361957	0.0616834308361957\\
-2.66666666666667	-0.0416666666666665	0.0417647508311003	0.0417647508311003\\
-2.66666666666667	0	0.024917148451917	0.024917148451917\\
-2.33333333333333	-2.5	2.16469081254378e-07	2.16469081254378e-07\\
-2.33333333333333	-2.45833333333333	2.93811552492553e-07	2.93811552492553e-07\\
-2.33333333333333	-2.41666666666667	3.50437093027523e-07	3.50437093027523e-07\\
-2.33333333333333	-2.375	3.68971875625473e-07	3.68971875625473e-07\\
-2.33333333333333	-2.33333333333333	3.56806613799717e-07	3.56806613799717e-07\\
-2.33333333333333	-2.29166666666667	3.42032551777143e-07	3.42032551777143e-07\\
-2.33333333333333	-2.25	3.62838837354323e-07	3.62838837354323e-07\\
-2.33333333333333	-2.20833333333333	4.53746447775348e-07	4.53746447775348e-07\\
-2.33333333333333	-2.16666666666667	6.40826137024857e-07	6.40826137024857e-07\\
-2.33333333333333	-2.125	9.35603091692654e-07	9.35603091692654e-07\\
-2.33333333333333	-2.08333333333333	1.32111778318803e-06	1.32111778318803e-06\\
-2.33333333333333	-2.04166666666667	1.74711784409191e-06	1.74711784409191e-06\\
-2.33333333333333	-2	2.15563105082802e-06	2.15563105082802e-06\\
-2.33333333333333	-1.95833333333333	2.54272001611613e-06	2.54272001611613e-06\\
-2.33333333333333	-1.91666666666667	2.99292122832917e-06	2.99292122832917e-06\\
-2.33333333333333	-1.875	3.67034810149556e-06	3.67034810149556e-06\\
-2.33333333333333	-1.83333333333333	4.76743479803585e-06	4.76743479803585e-06\\
-2.33333333333333	-1.79166666666667	6.4328018146412e-06	6.4328018146412e-06\\
-2.33333333333333	-1.75	8.69997145277248e-06	8.69997145277248e-06\\
-2.33333333333333	-1.70833333333333	1.14754378230573e-05	1.14754378230573e-05\\
-2.33333333333333	-1.66666666666667	1.46801429107627e-05	1.46801429107627e-05\\
-2.33333333333333	-1.625	1.84315291669948e-05	1.84315291669948e-05\\
-2.33333333333333	-1.58333333333333	2.2944730024534e-05	2.2944730024534e-05\\
-2.33333333333333	-1.54166666666667	2.81261236054744e-05	2.81261236054744e-05\\
-2.33333333333333	-1.5	3.33454739966888e-05	3.33454739966888e-05\\
-2.33333333333333	-1.45833333333333	3.79408033685699e-05	3.79408033685699e-05\\
-2.33333333333333	-1.41666666666667	4.22524257855871e-05	4.22524257855871e-05\\
-2.33333333333333	-1.375	4.82094541352821e-05	4.82094541352821e-05\\
-2.33333333333333	-1.33333333333333	5.88612364952132e-05	5.88612364952132e-05\\
-2.33333333333333	-1.29166666666667	7.72659771449577e-05	7.72659771449577e-05\\
-2.33333333333333	-1.25	0.000105743696907509	0.000105743696907509\\
-2.33333333333333	-1.20833333333333	0.000146046812377781	0.000146046812377781\\
-2.33333333333333	-1.16666666666667	0.000199710244538458	0.000199710244538458\\
-2.33333333333333	-1.125	0.000267830733385626	0.000267830733385626\\
-2.33333333333333	-1.08333333333333	0.000350969421283398	0.000350969421283398\\
-2.33333333333333	-1.04166666666667	0.000450475483040279	0.000450475483040279\\
-2.33333333333333	-1	0.000572808892248701	0.000572808892248701\\
-2.33333333333333	-0.958333333333333	0.000734015711782142	0.000734015711782142\\
-2.33333333333333	-0.916666666666667	0.000961945118620973	0.000961945118620973\\
-2.33333333333333	-0.875	0.00129396007356088	0.00129396007356088\\
-2.33333333333333	-0.833333333333333	0.00177232906418239	0.00177232906418239\\
-2.33333333333333	-0.791666666666667	0.0024435864157141	0.0024435864157141\\
-2.33333333333333	-0.75	0.00336305865996151	0.00336305865996151\\
-2.33333333333333	-0.708333333333333	0.00461006273227179	0.00461006273227179\\
-2.33333333333333	-0.666666666666667	0.00630464402594132	0.00630464402594132\\
-2.33333333333333	-0.625	0.00862036416096477	0.00862036416096477\\
-2.33333333333333	-0.583333333333333	0.0117849201588738	0.0117849201588738\\
-2.33333333333333	-0.541666666666667	0.0160708033451029	0.0160708033451029\\
-2.33333333333333	-0.5	0.0217942959097947	0.0217942959097947\\
-2.33333333333333	-0.458333333333333	0.0292990291979955	0.0292990291979955\\
-2.33333333333333	-0.416666666666667	0.0388816108803921	0.0388816108803921\\
-2.33333333333333	-0.375	0.0505960486459387	0.0505960486459387\\
-2.33333333333333	-0.333333333333333	0.0639241642805521	0.0639241642805521\\
-2.33333333333333	-0.291666666666667	0.0774322631350519	0.0774322631350519\\
-2.33333333333333	-0.25	0.0886615712702987	0.0886615712702987\\
-2.33333333333333	-0.208333333333333	0.0945634893389545	0.0945634893389545\\
-2.33333333333333	-0.166666666666667	0.0926057402591115	0.0926057402591115\\
-2.33333333333333	-0.125	0.082155555694458	0.082155555694458\\
-2.33333333333333	-0.0833333333333335	0.0652330618340087	0.0652330618340087\\
-2.33333333333333	-0.0416666666666665	0.045873144452799	0.045873144452799\\
-2.33333333333333	0	0.028315761809361	0.028315761809361\\
-2	-2.5	3.92008334787615e-08	3.92008334787615e-08\\
-2	-2.45833333333333	5.41684619003489e-08	5.41684619003489e-08\\
-2	-2.41666666666667	6.39533012148576e-08	6.39533012148576e-08\\
-2	-2.375	6.55231458873638e-08	6.55231458873638e-08\\
-2	-2.33333333333333	6.12904346588603e-08	6.12904346588603e-08\\
-2	-2.29166666666667	5.76555228402049e-08	5.76555228402049e-08\\
-2	-2.25	6.30132891071645e-08	6.30132891071645e-08\\
-2	-2.20833333333333	8.52468930241561e-08	8.52468930241561e-08\\
-2	-2.16666666666667	1.31227169725642e-07	1.31227169725642e-07\\
-2	-2.125	2.05036157273279e-07	2.05036157273279e-07\\
-2	-2.08333333333333	3.02958565909794e-07	3.02958565909794e-07\\
-2	-2.04166666666667	4.10994390654539e-07	4.10994390654539e-07\\
-2	-2	5.10999479919938e-07	5.10999479919938e-07\\
-2	-1.95833333333333	6.00024471720488e-07	6.00024471720488e-07\\
-2	-1.91666666666667	7.03989466306322e-07	7.03989466306322e-07\\
-2	-1.875	8.79332326162198e-07	8.79332326162198e-07\\
-2	-1.83333333333333	1.19815945737732e-06	1.19815945737732e-06\\
-2	-1.79166666666667	1.71789527547774e-06	1.71789527547774e-06\\
-2	-1.75	2.44884633507333e-06	2.44884633507333e-06\\
-2	-1.70833333333333	3.34653979570139e-06	3.34653979570139e-06\\
-2	-1.66666666666667	4.3690383233436e-06	4.3690383233436e-06\\
-2	-1.625	5.55074622829626e-06	5.55074622829626e-06\\
-2	-1.58333333333333	6.96778606031284e-06	6.96778606031284e-06\\
-2	-1.54166666666667	8.57735848664135e-06	8.57735848664135e-06\\
-2	-1.5	1.01241360600509e-05	1.01241360600509e-05\\
-2	-1.45833333333333	1.13275255416298e-05	1.13275255416298e-05\\
-2	-1.41666666666667	1.22817200784339e-05	1.22817200784339e-05\\
-2	-1.375	1.3688399941852e-05	1.3688399941852e-05\\
-2	-1.33333333333333	1.66895685864182e-05	1.66895685864182e-05\\
-2	-1.29166666666667	2.24544582819585e-05	2.24544582819585e-05\\
-2	-1.25	3.19015765993959e-05	3.19015765993959e-05\\
-2	-1.20833333333333	4.57600871636298e-05	4.57600871636298e-05\\
-2	-1.16666666666667	6.46944015263939e-05	6.46944015263939e-05\\
-2	-1.125	8.92057222916597e-05	8.92057222916597e-05\\
-2	-1.08333333333333	0.000119621877014364	0.000119621877014364\\
-2	-1.04166666666667	0.000156651880142655	0.000156651880142655\\
-2	-1	0.000203256973162377	0.000203256973162377\\
-2	-0.958333333333333	0.000266632008929973	0.000266632008929973\\
-2	-0.916666666666667	0.000359406716674682	0.000359406716674682\\
-2	-0.875	0.000499062865408093	0.000499062865408093\\
-2	-0.833333333333333	0.00070644154776737	0.00070644154776737\\
-2	-0.791666666666667	0.00100617919825834	0.00100617919825834\\
-2	-0.75	0.00142969998958706	0.00142969998958706\\
-2	-0.708333333333333	0.00202463935847816	0.00202463935847816\\
-2	-0.666666666666667	0.00286614634037848	0.00286614634037848\\
-2	-0.625	0.00406881402825163	0.00406881402825163\\
-2	-0.583333333333333	0.00579596529329171	0.00579596529329171\\
-2	-0.541666666666667	0.008268100916654	0.008268100916654\\
-2	-0.5	0.0117806292637583	0.0117806292637583\\
-2	-0.458333333333333	0.0167091801939944	0.0167091801939944\\
-2	-0.416666666666667	0.0234722535244692	0.0234722535244692\\
-2	-0.375	0.0323953119892989	0.0323953119892989\\
-2	-0.333333333333333	0.0434279483308339	0.0434279483308339\\
-2	-0.291666666666667	0.0557590916553191	0.0557590916553191\\
-2	-0.25	0.0675160755883713	0.0675160755883713\\
-2	-0.208333333333333	0.0758948229401638	0.0758948229401638\\
-2	-0.166666666666667	0.0780187925524383	0.0780187925524383\\
-2	-0.125	0.0723499178882872	0.0723499178882872\\
-2	-0.0833333333333335	0.0598087183721693	0.0598087183721693\\
-2	-0.0416666666666665	0.0436341239716179	0.0436341239716179\\
-2	0	0.0278638953547497	0.0278638953547497\\
-1.66666666666667	-2.5	5.17778046393693e-09	5.17778046393693e-09\\
-1.66666666666667	-2.45833333333333	7.51967663588891e-09	7.51967663588891e-09\\
-1.66666666666667	-2.41666666666667	9.18831888431752e-09	9.18831888431752e-09\\
-1.66666666666667	-2.375	9.59839615247157e-09	9.59839615247157e-09\\
-1.66666666666667	-2.33333333333333	9.07852728967637e-09	9.07852728967637e-09\\
-1.66666666666667	-2.29166666666667	8.71631542231179e-09	8.71631542231179e-09\\
-1.66666666666667	-2.25	1.01631214387076e-08	1.01631214387076e-08\\
-1.66666666666667	-2.20833333333333	1.51349242817923e-08	1.51349242817923e-08\\
-1.66666666666667	-2.16666666666667	2.52388692844168e-08	2.52388692844168e-08\\
-1.66666666666667	-2.125	4.13753463867101e-08	4.13753463867101e-08\\
-1.66666666666667	-2.08333333333333	6.2215386297634e-08	6.2215386297634e-08\\
-1.66666666666667	-2.04166666666667	8.3485514945105e-08	8.3485514945105e-08\\
-1.66666666666667	-2	9.96348799100632e-08	9.96348799100632e-08\\
-1.66666666666667	-1.95833333333333	1.09736865514102e-07	1.09736865514102e-07\\
-1.66666666666667	-1.91666666666667	1.22128585809005e-07	1.22128585809005e-07\\
-1.66666666666667	-1.875	1.55218945601617e-07	1.55218945601617e-07\\
-1.66666666666667	-1.83333333333333	2.32538017020551e-07	2.32538017020551e-07\\
-1.66666666666667	-1.79166666666667	3.71750056376828e-07	3.71750056376828e-07\\
-1.66666666666667	-1.75	5.74062809824321e-07	5.74062809824321e-07\\
-1.66666666666667	-1.70833333333333	8.22628087437911e-07	8.22628087437911e-07\\
-1.66666666666667	-1.66666666666667	1.10246400237199e-06	1.10246400237199e-06\\
-1.66666666666667	-1.625	1.42459683764261e-06	1.42459683764261e-06\\
-1.66666666666667	-1.58333333333333	1.81436912658795e-06	1.81436912658795e-06\\
-1.66666666666667	-1.54166666666667	2.25679393291039e-06	2.25679393291039e-06\\
-1.66666666666667	-1.5	2.66393066452096e-06	2.66393066452096e-06\\
-1.66666666666667	-1.45833333333333	2.93445003564524e-06	2.93445003564524e-06\\
-1.66666666666667	-1.41666666666667	3.08611548592325e-06	3.08611548592325e-06\\
-1.66666666666667	-1.375	3.3349340462364e-06	3.3349340462364e-06\\
-1.66666666666667	-1.33333333333333	4.04418653693254e-06	4.04418653693254e-06\\
-1.66666666666667	-1.29166666666667	5.59201499980755e-06	5.59201499980755e-06\\
-1.66666666666667	-1.25	8.2829630869173e-06	8.2829630869173e-06\\
-1.66666666666667	-1.20833333333333	1.2367673854575e-05	1.2367673854575e-05\\
-1.66666666666667	-1.16666666666667	1.8083533900285e-05	1.8083533900285e-05\\
-1.66666666666667	-1.125	2.56202628196623e-05	2.56202628196623e-05\\
-1.66666666666667	-1.08333333333333	3.51322447847683e-05	3.51322447847683e-05\\
-1.66666666666667	-1.04166666666667	4.69388796016389e-05	4.69388796016389e-05\\
-1.66666666666667	-1	6.22212706117103e-05	6.22212706117103e-05\\
-1.66666666666667	-0.958333333333333	8.37729791863777e-05	8.37729791863777e-05\\
-1.66666666666667	-0.916666666666667	0.000116535858325649	0.000116535858325649\\
-1.66666666666667	-0.875	0.000167536653742943	0.000167536653742943\\
-1.66666666666667	-0.833333333333333	0.000245528749189274	0.000245528749189274\\
-1.66666666666667	-0.791666666666667	0.000361496374136198	0.000361496374136198\\
-1.66666666666667	-0.75	0.000530290834916013	0.000530290834916013\\
-1.66666666666667	-0.708333333333333	0.000775564081662872	0.000775564081662872\\
-1.66666666666667	-0.666666666666667	0.00113608632645215	0.00113608632645215\\
-1.66666666666667	-0.625	0.00167398832036441	0.00167398832036441\\
-1.66666666666667	-0.583333333333333	0.0024845008845875	0.0024845008845875\\
-1.66666666666667	-0.541666666666667	0.00370884383121666	0.00370884383121666\\
-1.66666666666667	-0.5	0.00555643183892946	0.00555643183892946\\
-1.66666666666667	-0.458333333333333	0.00832211664771941	0.00832211664771941\\
-1.66666666666667	-0.416666666666667	0.0123820469118571	0.0123820469118571\\
-1.66666666666667	-0.375	0.0181276934372134	0.0181276934372134\\
-1.66666666666667	-0.333333333333333	0.0257779987104875	0.0257779987104875\\
-1.66666666666667	-0.291666666666667	0.0350602089096302	0.0350602089096302\\
-1.66666666666667	-0.25	0.0448580851896253	0.0448580851896253\\
-1.66666666666667	-0.208333333333333	0.0531132992306483	0.0531132992306483\\
-1.66666666666667	-0.166666666666667	0.0573216850540254	0.0573216850540254\\
-1.66666666666667	-0.125	0.0556466383697167	0.0556466383697167\\
-1.66666666666667	-0.0833333333333335	0.0480572438267867	0.0480572438267867\\
-1.66666666666667	-0.0416666666666665	0.0365925817921196	0.0365925817921196\\
-1.66666666666667	0	0.0243932179407246	0.0243932179407246\\
-1.33333333333333	-2.5	0	0\\
-1.33333333333333	-2.45833333333333	0	0\\
-1.33333333333333	-2.41666666666667	0	0\\
-1.33333333333333	-2.375	0	0\\
-1.33333333333333	-2.33333333333333	2.69142282586235e-11	2.69142282586235e-11\\
-1.33333333333333	-2.29166666666667	1.12790294187347e-10	1.12790294187347e-10\\
-1.33333333333333	-2.25	3.94150062685615e-10	3.94150062685615e-10\\
-1.33333333333333	-2.20833333333333	1.15233695348872e-09	1.15233695348872e-09\\
-1.33333333333333	-2.16666666666667	2.80954483721211e-09	2.80954483721211e-09\\
-1.33333333333333	-2.125	5.73176551615708e-09	5.73176551615708e-09\\
-1.33333333333333	-2.08333333333333	9.81820050390127e-09	9.81820050390127e-09\\
-1.33333333333333	-2.04166666666667	1.43037461657122e-08	1.43037461657122e-08\\
-1.33333333333333	-2	1.80418406951632e-08	1.80418406951632e-08\\
-1.33333333333333	-1.95833333333333	2.07649281180624e-08	2.07649281180624e-08\\
-1.33333333333333	-1.91666666666667	2.41998445941843e-08	2.41998445941843e-08\\
-1.33333333333333	-1.875	3.24343540944641e-08	3.24343540944641e-08\\
-1.33333333333333	-1.83333333333333	5.09756436028947e-08	5.09756436028947e-08\\
-1.33333333333333	-1.79166666666667	8.39807988546307e-08	8.39807988546307e-08\\
-1.33333333333333	-1.75	1.31533070130908e-07	1.31533070130908e-07\\
-1.33333333333333	-1.70833333333333	1.89236640898832e-07	1.89236640898832e-07\\
-1.33333333333333	-1.66666666666667	2.53566484361867e-07	2.53566484361867e-07\\
-1.33333333333333	-1.625	3.28138974371755e-07	3.28138974371755e-07\\
-1.33333333333333	-1.58333333333333	4.20149577295796e-07	4.20149577295796e-07\\
-1.33333333333333	-1.54166666666667	5.24858660841465e-07	5.24858660841465e-07\\
-1.33333333333333	-1.5	6.1646869345823e-07	6.1646869345823e-07\\
-1.33333333333333	-1.45833333333333	6.64452964881296e-07	6.64452964881296e-07\\
-1.33333333333333	-1.41666666666667	6.70564273436716e-07	6.70564273436716e-07\\
-1.33333333333333	-1.375	6.90848073081001e-07	6.90848073081001e-07\\
-1.33333333333333	-1.33333333333333	8.22095274530494e-07	8.22095274530494e-07\\
-1.33333333333333	-1.29166666666667	1.16582556635268e-06	1.16582556635268e-06\\
-1.33333333333333	-1.25	1.80520405282006e-06	1.80520405282006e-06\\
-1.33333333333333	-1.20833333333333	2.8113477347786e-06	2.8113477347786e-06\\
-1.33333333333333	-1.16666666666667	4.25535335279949e-06	4.25535335279949e-06\\
-1.33333333333333	-1.125	6.19779680224887e-06	6.19779680224887e-06\\
-1.33333333333333	-1.08333333333333	8.69725824291246e-06	8.69725824291246e-06\\
-1.33333333333333	-1.04166666666667	1.18721480031801e-05	1.18721480031801e-05\\
-1.33333333333333	-1	1.61251319317599e-05	1.61251319317599e-05\\
-1.33333333333333	-0.958333333333333	2.23895803068578e-05	2.23895803068578e-05\\
-1.33333333333333	-0.916666666666667	3.23319319760022e-05	3.23319319760022e-05\\
-1.33333333333333	-0.875	4.83809332716632e-05	4.83809332716632e-05\\
-1.33333333333333	-0.833333333333333	7.36775672885808e-05	7.36775672885808e-05\\
-1.33333333333333	-0.791666666666667	0.000112373391541883	0.000112373391541883\\
-1.33333333333333	-0.75	0.000170374659277399	0.000170374659277399\\
-1.33333333333333	-0.708333333333333	0.000257525111120197	0.000257525111120197\\
-1.33333333333333	-0.666666666666667	0.000390561861083953	0.000390561861083953\\
-1.33333333333333	-0.625	0.000597621791482998	0.000597621791482998\\
-1.33333333333333	-0.583333333333333	0.00092480880044134	0.00092480880044134\\
-1.33333333333333	-0.541666666666667	0.0014461382128971	0.0014461382128971\\
-1.33333333333333	-0.5	0.00228092870861203	0.00228092870861203\\
-1.33333333333333	-0.458333333333333	0.00361173943254281	0.00361173943254281\\
-1.33333333333333	-0.416666666666667	0.00569733528148177	0.00569733528148177\\
-1.33333333333333	-0.375	0.00885759580961348	0.00885759580961348\\
-1.33333333333333	-0.333333333333333	0.0133813659420638	0.0133813659420638\\
-1.33333333333333	-0.291666666666667	0.0193310405542399	0.0193310405542399\\
-1.33333333333333	-0.25	0.0262604945326958	0.0262604945326958\\
-1.33333333333333	-0.208333333333333	0.0330164159897177	0.0330164159897177\\
-1.33333333333333	-0.166666666666667	0.0378820514784299	0.0378820514784299\\
-1.33333333333333	-0.125	0.0392017693519813	0.0392017693519813\\
-1.33333333333333	-0.0833333333333335	0.0362402169682051	0.0362402169682051\\
-1.33333333333333	-0.0416666666666665	0.029696718312584	0.029696718312584\\
-1.33333333333333	0	0.0214303695421954	0.0214303695421954\\
-1	-2.5	0	0\\
-1	-2.45833333333333	0	0\\
-1	-2.41666666666667	0	0\\
-1	-2.375	0	0\\
-1	-2.33333333333333	0	0\\
-1	-2.29166666666667	0	0\\
-1	-2.25	0	0\\
-1	-2.20833333333333	0	0\\
-1	-2.16666666666667	0	0\\
-1	-2.125	0	0\\
-1	-2.08333333333333	0	0\\
-1	-2.04166666666667	1.78286618959811e-11	1.78286618959811e-11\\
-1	-2	8.71274932314826e-11	8.71274932314826e-11\\
-1	-1.95833333333333	3.47119157710743e-10	3.47119157710743e-10\\
-1	-1.91666666666667	1.15563871951229e-09	1.15563871951229e-09\\
-1	-1.875	3.22694767311395e-09	3.22694767311395e-09\\
-1	-1.83333333333333	7.58714817244123e-09	7.58714817244123e-09\\
-1	-1.79166666666667	1.50277096895434e-08	1.50277096895434e-08\\
-1	-1.75	2.54232341009967e-08	2.54232341009967e-08\\
-1	-1.70833333333333	3.75509488471188e-08	3.75509488471188e-08\\
-1	-1.66666666666667	5.02882658715401e-08	5.02882658715401e-08\\
-1	-1.625	6.41442846335074e-08	6.41442846335074e-08\\
-1	-1.58333333333333	8.07272118119124e-08	8.07272118119124e-08\\
-1	-1.54166666666667	9.93800760675382e-08	9.93800760675382e-08\\
-1	-1.5	1.14955324489993e-07	1.14955324489993e-07\\
-1	-1.45833333333333	1.2082203989132e-07	1.2082203989132e-07\\
-1	-1.41666666666667	1.16648244806698e-07	1.16648244806698e-07\\
-1	-1.375	1.13352831813574e-07	1.13352831813574e-07\\
-1	-1.33333333333333	1.30807830387631e-07	1.30807830387631e-07\\
-1	-1.29166666666667	1.90596056506945e-07	1.90596056506945e-07\\
-1	-1.25	3.11209597697757e-07	3.11209597697757e-07\\
-1	-1.20833333333333	5.09099794639568e-07	5.09099794639568e-07\\
-1	-1.16666666666667	8.01016172683154e-07	8.01016172683154e-07\\
-1	-1.125	1.20165885260151e-06	1.20165885260151e-06\\
-1	-1.08333333333333	1.72860455805688e-06	1.72860455805688e-06\\
-1	-1.04166666666667	2.41878014625191e-06	2.41878014625191e-06\\
-1	-1	3.38876289624843e-06	3.38876289624843e-06\\
-1	-0.958333333333333	4.90151510245686e-06	4.90151510245686e-06\\
-1	-0.916666666666667	7.43092231653821e-06	7.43092231653821e-06\\
-1	-0.875	1.1689110410243e-05	1.1689110410243e-05\\
-1	-0.833333333333333	1.86376653107936e-05	1.86376653107936e-05\\
-1	-0.791666666666667	2.96190116857342e-05	2.96190116857342e-05\\
-1	-0.75	4.66337743475174e-05	4.66337743475174e-05\\
-1	-0.708333333333333	7.31498117219427e-05	7.31498117219427e-05\\
-1	-0.666666666666667	0.000115267843707706	0.000115267843707706\\
-1	-0.625	0.000183746330153985	0.000183746330153985\\
-1	-0.583333333333333	0.000297394142075692	0.000297394142075692\\
-1	-0.541666666666667	0.000488702756170466	0.000488702756170466\\
-1	-0.5	0.000814363058752289	0.000814363058752289\\
-1	-0.458333333333333	0.00136892854751853	0.00136892854751853\\
-1	-0.416666666666667	0.00230381276970717	0.00230381276970717\\
-1	-0.375	0.00384180905363174	0.00384180905363174\\
-1	-0.333333333333333	0.00626153123697174	0.00626153123697174\\
-1	-0.291666666666667	0.00983839342837343	0.00983839342837343\\
-1	-0.25	0.0146817394813877	0.0146817394813877\\
-1	-0.208333333333333	0.020504589156071	0.020504589156071\\
-1	-0.166666666666667	0.0264225255170106	0.0264225255170106\\
-1	-0.125	0.0309874504476476	0.0309874504476476\\
-1	-0.0833333333333335	0.0326400964645148	0.0326400964645148\\
-1	-0.0416666666666665	0.0304985458189175	0.0304985458189175\\
-1	0	0.0249968070321486	0.0249968070321486\\
-0.666666666666667	-2.5	0	0\\
-0.666666666666667	-2.45833333333333	0	0\\
-0.666666666666667	-2.41666666666667	0	0\\
-0.666666666666667	-2.375	0	0\\
-0.666666666666667	-2.33333333333333	0	0\\
-0.666666666666667	-2.29166666666667	0	0\\
-0.666666666666667	-2.25	0	0\\
-0.666666666666667	-2.20833333333333	0	0\\
-0.666666666666667	-2.16666666666667	0	0\\
-0.666666666666667	-2.125	0	0\\
-0.666666666666667	-2.08333333333333	0	0\\
-0.666666666666667	-2.04166666666667	0	0\\
-0.666666666666667	-2	0	0\\
-0.666666666666667	-1.95833333333333	0	0\\
-0.666666666666667	-1.91666666666667	0	0\\
-0.666666666666667	-1.875	0	0\\
-0.666666666666667	-1.83333333333333	1.01192562278458e-11	1.01192562278458e-11\\
-0.666666666666667	-1.79166666666667	4.85390793483628e-11	4.85390793483628e-11\\
-0.666666666666667	-1.75	1.94148727828884e-10	1.94148727828884e-10\\
-0.666666666666667	-1.70833333333333	6.47556453758365e-10	6.47556453758365e-10\\
-0.666666666666667	-1.66666666666667	1.80102937147519e-09	1.80102937147519e-09\\
-0.666666666666667	-1.625	4.17699569107194e-09	4.17699569107194e-09\\
-0.666666666666667	-1.58333333333333	8.08938141319583e-09	8.08938141319583e-09\\
-0.666666666666667	-1.54166666666667	1.30828124086535e-08	1.30828124086535e-08\\
-0.666666666666667	-1.5	1.77561124940251e-08	1.77561124940251e-08\\
-0.666666666666667	-1.45833333333333	2.04837491543408e-08	2.04837491543408e-08\\
-0.666666666666667	-1.41666666666667	2.08905350284313e-08	2.08905350284313e-08\\
-0.666666666666667	-1.375	2.07298314914648e-08	2.07298314914648e-08\\
-0.666666666666667	-1.33333333333333	2.33605337965165e-08	2.33605337965165e-08\\
-0.666666666666667	-1.29166666666667	3.21153015467535e-08	3.21153015467535e-08\\
-0.666666666666667	-1.25	4.93033069666053e-08	4.93033069666053e-08\\
-0.666666666666667	-1.20833333333333	7.6487548357093e-08	7.6487548357093e-08\\
-0.666666666666667	-1.16666666666667	1.15566708751757e-07	1.15566708751757e-07\\
-0.666666666666667	-1.125	1.6913694046416e-07	1.6913694046416e-07\\
-0.666666666666667	-1.08333333333333	2.42733448203451e-07	2.42733448203451e-07\\
-0.666666666666667	-1.04166666666667	3.48171298674102e-07	3.48171298674102e-07\\
-0.666666666666667	-1	5.15885327790918e-07	5.15885327790918e-07\\
-0.666666666666667	-0.958333333333333	8.0837911032943e-07	8.0837911032943e-07\\
-0.666666666666667	-0.916666666666667	1.33666687014275e-06	1.33666687014275e-06\\
-0.666666666666667	-0.875	2.27213843607622e-06	2.27213843607622e-06\\
-0.666666666666667	-0.833333333333333	3.85776652265038e-06	3.85776652265038e-06\\
-0.666666666666667	-0.791666666666667	6.45678239180275e-06	6.45678239180275e-06\\
-0.666666666666667	-0.75	1.06483718420528e-05	1.06483718420528e-05\\
-0.666666666666667	-0.708333333333333	1.74996107316476e-05	1.74996107316476e-05\\
-0.666666666666667	-0.666666666666667	2.89867600041506e-05	2.89867600041506e-05\\
-0.666666666666667	-0.625	4.88181855909541e-05	4.88181855909541e-05\\
-0.666666666666667	-0.583333333333333	8.39982802028956e-05	8.39982802028956e-05\\
-0.666666666666667	-0.541666666666667	0.000147774055085946	0.000147774055085946\\
-0.666666666666667	-0.5	0.000265892867655602	0.000265892867655602\\
-0.666666666666667	-0.458333333333333	0.00048838050358126	0.00048838050358126\\
-0.666666666666667	-0.416666666666667	0.000916556684766919	0.000916556684766919\\
-0.666666666666667	-0.375	0.00174239398951146	0.00174239398951146\\
-0.666666666666667	-0.333333333333333	0.00330541532634136	0.00330541532634136\\
-0.666666666666667	-0.291666666666667	0.00617120001364625	0.00617120001364625\\
-0.666666666666667	-0.25	0.0110691937123712	0.0110691937123712\\
-0.666666666666667	-0.208333333333333	0.0185688376036412	0.0185688376036412\\
-0.666666666666667	-0.166666666666667	0.0283962329422971	0.0283962329422971\\
-0.666666666666667	-0.125	0.0387389000250906	0.0387389000250906\\
-0.666666666666667	-0.0833333333333335	0.0463563438710201	0.0463563438710201\\
-0.666666666666667	-0.0416666666666665	0.0480494522863288	0.0480494522863288\\
-0.666666666666667	0	0.0427484522490871	0.0427484522490871\\
-0.333333333333333	-2.5	0	0\\
-0.333333333333333	-2.45833333333333	0	0\\
-0.333333333333333	-2.41666666666667	0	0\\
-0.333333333333333	-2.375	0	0\\
-0.333333333333333	-2.33333333333333	0	0\\
-0.333333333333333	-2.29166666666667	0	0\\
-0.333333333333333	-2.25	0	0\\
-0.333333333333333	-2.20833333333333	0	0\\
-0.333333333333333	-2.16666666666667	0	0\\
-0.333333333333333	-2.125	0	0\\
-0.333333333333333	-2.08333333333333	0	0\\
-0.333333333333333	-2.04166666666667	0	0\\
-0.333333333333333	-2	0	0\\
-0.333333333333333	-1.95833333333333	0	0\\
-0.333333333333333	-1.91666666666667	0	0\\
-0.333333333333333	-1.875	0	0\\
-0.333333333333333	-1.83333333333333	0	0\\
-0.333333333333333	-1.79166666666667	0	0\\
-0.333333333333333	-1.75	0	0\\
-0.333333333333333	-1.70833333333333	0	0\\
-0.333333333333333	-1.66666666666667	0	0\\
-0.333333333333333	-1.625	0	0\\
-0.333333333333333	-1.58333333333333	0	0\\
-0.333333333333333	-1.54166666666667	0	0\\
-0.333333333333333	-1.5	0	0\\
-0.333333333333333	-1.45833333333333	0	0\\
-0.333333333333333	-1.41666666666667	6.93960952976118e-12	6.93960952976118e-12\\
-0.333333333333333	-1.375	3.31699885586791e-11	3.31699885586791e-11\\
-0.333333333333333	-1.33333333333333	1.50386317527065e-10	1.50386317527065e-10\\
-0.333333333333333	-1.29166666666667	5.39950092501966e-10	5.39950092501966e-10\\
-0.333333333333333	-1.25	1.67340527341995e-09	1.67340527341995e-09\\
-0.333333333333333	-1.20833333333333	4.45105705014308e-09	4.45105705014308e-09\\
-0.333333333333333	-1.16666666666667	1.04334881865113e-08	1.04334881865113e-08\\
-0.333333333333333	-1.125	2.16783207324392e-08	2.16783207324392e-08\\
-0.333333333333333	-1.08333333333333	4.09667013295416e-08	4.09667013295416e-08\\
-0.333333333333333	-1.04166666666667	7.14739237445625e-08	7.14739237445625e-08\\
-0.333333333333333	-1	1.18456878586591e-07	1.18456878586591e-07\\
-0.333333333333333	-0.958333333333333	1.93388077771735e-07	1.93388077771735e-07\\
-0.333333333333333	-0.916666666666667	3.21946874851842e-07	3.21946874851842e-07\\
-0.333333333333333	-0.875	5.53838180664927e-07	5.53838180664927e-07\\
-0.333333333333333	-0.833333333333333	9.74852446800422e-07	9.74852446800422e-07\\
-0.333333333333333	-0.791666666666667	1.73106451045112e-06	1.73106451045112e-06\\
-0.333333333333333	-0.75	3.08392715325241e-06	3.08392715325241e-06\\
-0.333333333333333	-0.708333333333333	5.55564332002912e-06	5.55564332002912e-06\\
-0.333333333333333	-0.666666666666667	1.01976858139273e-05	1.01976858139273e-05\\
-0.333333333333333	-0.625	1.91663982210399e-05	1.91663982210399e-05\\
-0.333333333333333	-0.583333333333333	3.69591460488645e-05	3.69591460488645e-05\\
-0.333333333333333	-0.541666666666667	7.32203511371714e-05	7.32203511371714e-05\\
-0.333333333333333	-0.5	0.00014954220029935	0.00014954220029935\\
-0.333333333333333	-0.458333333333333	0.000317765247818033	0.000317765247818033\\
-0.333333333333333	-0.416666666666667	0.000710220628691854	0.000710220628691854\\
-0.333333333333333	-0.375	0.00161985782422344	0.00161985782422344\\
-0.333333333333333	-0.333333333333333	0.00365648233644691	0.00365648233644691\\
-0.333333333333333	-0.291666666666667	0.0079669911634291	0.0079669911634291\\
-0.333333333333333	-0.25	0.0161954138600552	0.0161954138600552\\
-0.333333333333333	-0.208333333333333	0.0298492509770427	0.0298492509770427\\
-0.333333333333333	-0.166666666666667	0.0488041313668953	0.0488041313668953\\
-0.333333333333333	-0.125	0.0696796137826999	0.0696796137826999\\
-0.333333333333333	-0.0833333333333335	0.0859029990606048	0.0859029990606048\\
-0.333333333333333	-0.0416666666666665	0.0907204088257602	0.0907204088257602\\
-0.333333333333333	0	0.081604952795342	0.081604952795342\\
0	-2.5	0	0\\
0	-2.45833333333333	0	0\\
0	-2.41666666666667	0	0\\
0	-2.375	0	0\\
0	-2.33333333333333	0	0\\
0	-2.29166666666667	0	0\\
0	-2.25	0	0\\
0	-2.20833333333333	0	0\\
0	-2.16666666666667	0	0\\
0	-2.125	0	0\\
0	-2.08333333333333	0	0\\
0	-2.04166666666667	0	0\\
0	-2	0	0\\
0	-1.95833333333333	0	0\\
0	-1.91666666666667	0	0\\
0	-1.875	0	0\\
0	-1.83333333333333	0	0\\
0	-1.79166666666667	0	0\\
0	-1.75	0	0\\
0	-1.70833333333333	0	0\\
0	-1.66666666666667	3.19898705987759e-11	3.19898705987759e-11\\
0	-1.625	1.40715134654362e-10	1.40715134654362e-10\\
0	-1.58333333333333	5.22196429221125e-10	5.22196429221125e-10\\
0	-1.54166666666667	1.60714158171276e-09	1.60714158171276e-09\\
0	-1.5	4.13795401386802e-09	4.13795401386802e-09\\
0	-1.45833333333333	8.92776779565079e-09	8.92776779565079e-09\\
0	-1.41666666666667	1.61880320172452e-08	1.61880320172452e-08\\
0	-1.375	2.47804702023531e-08	2.47804702023531e-08\\
0	-1.33333333333333	3.23384277829458e-08	3.23384277829458e-08\\
0	-1.29166666666667	3.67344533080771e-08	3.67344533080771e-08\\
0	-1.25	3.85929120336046e-08	3.85929120336046e-08\\
0	-1.20833333333333	4.30770184848971e-08	4.30770184848971e-08\\
0	-1.16666666666667	6.08638630770023e-08	6.08638630770023e-08\\
0	-1.125	1.07247602686065e-07	1.07247602686065e-07\\
0	-1.08333333333333	1.99140570541664e-07	1.99140570541664e-07\\
0	-1.04166666666667	3.49900973649384e-07	3.49900973649384e-07\\
0	-1	5.66461310864242e-07	5.66461310864242e-07\\
0	-0.958333333333333	8.59815026033289e-07	8.59815026033289e-07\\
0	-0.916666666666667	1.27280234612828e-06	1.27280234612828e-06\\
0	-0.875	1.91835638446614e-06	1.91835638446614e-06\\
0	-0.833333333333333	3.02380375762552e-06	3.02380375762552e-06\\
0	-0.791666666666667	4.98676265084311e-06	4.98676265084311e-06\\
0	-0.75	8.50850308914531e-06	8.50850308914531e-06\\
0	-0.708333333333333	1.49111466660241e-05	1.49111466660241e-05\\
0	-0.666666666666667	2.67548149165299e-05	2.67548149165299e-05\\
0	-0.625	4.90806751248028e-05	4.90806751248028e-05\\
0	-0.583333333333333	9.19934919012479e-05	9.19934919012479e-05\\
0	-0.541666666666667	0.000176639905068433	0.000176639905068433\\
0	-0.5	0.000349331187574289	0.000349331187574289\\
0	-0.458333333333333	0.000720355185904001	0.000720355185904001\\
0	-0.416666666666667	0.0015619312807736	0.0015619312807736\\
0	-0.375	0.00345833444249268	0.00345833444249268\\
0	-0.333333333333333	0.00760277986796793	0.00760277986796793\\
0	-0.291666666666667	0.0161340811418757	0.0161340811418757\\
0	-0.25	0.0319610453342443	0.0319610453342443\\
0	-0.208333333333333	0.0574769748746448	0.0574769748746448\\
0	-0.166666666666667	0.0918586969910868	0.0918586969910868\\
0	-0.125	0.128449039024619	0.128449039024619\\
0	-0.0833333333333335	0.155397047237705	0.155397047237705\\
0	-0.0416666666666665	0.16133716435764	0.16133716435764\\
0	0	0.142904013902297	0.142904013902297\\
0.333333333333333	-2.5	0	0\\
0.333333333333333	-2.45833333333333	0	0\\
0.333333333333333	-2.41666666666667	0	0\\
0.333333333333333	-2.375	0	0\\
0.333333333333333	-2.33333333333333	0	0\\
0.333333333333333	-2.29166666666667	0	0\\
0.333333333333333	-2.25	0	0\\
0.333333333333333	-2.20833333333333	0	0\\
0.333333333333333	-2.16666666666667	0	0\\
0.333333333333333	-2.125	0	0\\
0.333333333333333	-2.08333333333333	0	0\\
0.333333333333333	-2.04166666666667	0	0\\
0.333333333333333	-2	0	0\\
0.333333333333333	-1.95833333333333	0	0\\
0.333333333333333	-1.91666666666667	0	0\\
0.333333333333333	-1.875	0	0\\
0.333333333333333	-1.83333333333333	0	0\\
0.333333333333333	-1.79166666666667	0	0\\
0.333333333333333	-1.75	0	0\\
0.333333333333333	-1.70833333333333	1.17564552227491e-11	1.17564552227491e-11\\
0.333333333333333	-1.66666666666667	1.99417909715304e-10	1.99417909715304e-10\\
0.333333333333333	-1.625	8.56702935902146e-10	8.56702935902146e-10\\
0.333333333333333	-1.58333333333333	3.09972145189854e-09	3.09972145189854e-09\\
0.333333333333333	-1.54166666666667	9.35811264195017e-09	9.35811264195017e-09\\
0.333333333333333	-1.5	2.37617380431824e-08	2.37617380431824e-08\\
0.333333333333333	-1.45833333333333	5.08109822704931e-08	5.08109822704931e-08\\
0.333333333333333	-1.41666666666667	9.23023610319775e-08	9.23023610319775e-08\\
0.333333333333333	-1.375	1.44092767197625e-07	1.44092767197625e-07\\
0.333333333333333	-1.33333333333333	1.97549151994837e-07	1.97549151994837e-07\\
0.333333333333333	-1.29166666666667	2.46635585469321e-07	2.46635585469321e-07\\
0.333333333333333	-1.25	2.97219158491303e-07	2.97219158491303e-07\\
0.333333333333333	-1.20833333333333	3.71833677403064e-07	3.71833677403064e-07\\
0.333333333333333	-1.16666666666667	5.12180980467677e-07	5.12180980467677e-07\\
0.333333333333333	-1.125	7.79565712222526e-07	7.79565712222526e-07\\
0.333333333333333	-1.08333333333333	1.25072626933807e-06	1.25072626933807e-06\\
0.333333333333333	-1.04166666666667	2.00542981136905e-06	2.00542981136905e-06\\
0.333333333333333	-1	3.11682394246083e-06	3.11682394246083e-06\\
0.333333333333333	-0.958333333333333	4.68899894153618e-06	4.68899894153618e-06\\
0.333333333333333	-0.916666666666667	6.95790835585862e-06	6.95790835585862e-06\\
0.333333333333333	-0.875	1.04289262614083e-05	1.04289262614083e-05\\
0.333333333333333	-0.833333333333333	1.6025606473919e-05	1.6025606473919e-05\\
0.333333333333333	-0.791666666666667	2.52768641576458e-05	2.52768641576458e-05\\
0.333333333333333	-0.75	4.07545149159869e-05	4.07545149159869e-05\\
0.333333333333333	-0.708333333333333	6.7058260726501e-05	6.7058260726501e-05\\
0.333333333333333	-0.666666666666667	0.000112648100393022	0.000112648100393022\\
0.333333333333333	-0.625	0.000193265525241352	0.000193265525241352\\
0.333333333333333	-0.583333333333333	0.000338508922948273	0.000338508922948273\\
0.333333333333333	-0.541666666666667	0.000606013880392074	0.000606013880392074\\
0.333333333333333	-0.5	0.00111223018310457	0.00111223018310457\\
0.333333333333333	-0.458333333333333	0.00210927282176802	0.00210927282176802\\
0.333333333333333	-0.416666666666667	0.00415415503477061	0.00415415503477061\\
0.333333333333333	-0.375	0.00835215359901296	0.00835215359901296\\
0.333333333333333	-0.333333333333333	0.016800561506674	0.016800561506674\\
0.333333333333333	-0.291666666666667	0.0329283288605697	0.0329283288605697\\
0.333333333333333	-0.25	0.0609359784595913	0.0609359784595913\\
0.333333333333333	-0.208333333333333	0.103517928162891	0.103517928162891\\
0.333333333333333	-0.166666666666667	0.157812491842455	0.157812491842455\\
0.333333333333333	-0.125	0.212196826999214	0.212196826999214\\
0.333333333333333	-0.0833333333333335	0.24844541904639	0.24844541904639\\
0.333333333333333	-0.0416666666666665	0.250907859430799	0.250907859430799\\
0.333333333333333	0	0.217052400079885	0.217052400079885\\
0.666666666666667	-2.5	1.41861590157876e-10	1.41861590157876e-10\\
0.666666666666667	-2.45833333333333	3.83603680435439e-11	3.83603680435439e-11\\
0.666666666666667	-2.41666666666667	8.64969471124275e-12	8.64969471124275e-12\\
0.666666666666667	-2.375	0	0\\
0.666666666666667	-2.33333333333333	1.71118855276969e-11	1.71118855276969e-11\\
0.666666666666667	-2.29166666666667	7.51867760587997e-11	7.51867760587997e-11\\
0.666666666666667	-2.25	2.75476865220143e-10	2.75476865220143e-10\\
0.666666666666667	-2.20833333333333	8.45097940350503e-10	8.45097940350503e-10\\
0.666666666666667	-2.16666666666667	2.16156428274352e-09	2.16156428274352e-09\\
0.666666666666667	-2.125	4.62780240352042e-09	4.62780240352042e-09\\
0.666666666666667	-2.08333333333333	8.32275446794047e-09	8.32275446794047e-09\\
0.666666666666667	-2.04166666666667	1.26625043974539e-08	1.26625043974539e-08\\
0.666666666666667	-2	1.65163904847606e-08	1.65163904847606e-08\\
0.666666666666667	-1.95833333333333	1.88931861138258e-08	1.88931861138258e-08\\
0.666666666666667	-1.91666666666667	1.9716847665778e-08	1.9716847665778e-08\\
0.666666666666667	-1.875	1.99306559943431e-08	1.99306559943431e-08\\
0.666666666666667	-1.83333333333333	2.09517030432019e-08	2.09517030432019e-08\\
0.666666666666667	-1.79166666666667	2.41333657844089e-08	2.41333657844089e-08\\
0.666666666666667	-1.75	3.01766371886169e-08	3.01766371886169e-08\\
0.666666666666667	-1.70833333333333	3.85429292629465e-08	3.85429292629465e-08\\
0.666666666666667	-1.66666666666667	4.78353550608789e-08	4.78353550608789e-08\\
0.666666666666667	-1.625	5.67986857739713e-08	5.67986857739713e-08\\
0.666666666666667	-1.58333333333333	6.8831978148832e-08	6.8831978148832e-08\\
0.666666666666667	-1.54166666666667	9.54544497129504e-08	9.54544497129504e-08\\
0.666666666666667	-1.5	1.58212844820512e-07	1.58212844820512e-07\\
0.666666666666667	-1.45833333333333	2.83052282098406e-07	2.83052282098406e-07\\
0.666666666666667	-1.41666666666667	4.87110609682906e-07	4.87110609682906e-07\\
0.666666666666667	-1.375	7.627714955229e-07	7.627714955229e-07\\
0.666666666666667	-1.33333333333333	1.07970189400133e-06	1.07970189400133e-06\\
0.666666666666667	-1.29166666666667	1.41210636803458e-06	1.41210636803458e-06\\
0.666666666666667	-1.25	1.77786633954139e-06	1.77786633954139e-06\\
0.666666666666667	-1.20833333333333	2.26176545910175e-06	2.26176545910175e-06\\
0.666666666666667	-1.16666666666667	3.02393099924338e-06	3.02393099924338e-06\\
0.666666666666667	-1.125	4.29843200303851e-06	4.29843200303851e-06\\
0.666666666666667	-1.08333333333333	6.38151503702812e-06	6.38151503702812e-06\\
0.666666666666667	-1.04166666666667	9.60489346767645e-06	9.60489346767645e-06\\
0.666666666666667	-1	1.43187437508721e-05	1.43187437508721e-05\\
0.666666666666667	-0.958333333333333	2.10192176346925e-05	2.10192176346925e-05\\
0.666666666666667	-0.916666666666667	3.06590590186025e-05	3.06590590186025e-05\\
0.666666666666667	-0.875	4.5056962922852e-05	4.5056962922852e-05\\
0.666666666666667	-0.833333333333333	6.7323926382239e-05	6.7323926382239e-05\\
0.666666666666667	-0.791666666666667	0.000102426191725277	0.000102426191725277\\
0.666666666666667	-0.75	0.000158450591934839	0.000158450591934839\\
0.666666666666667	-0.708333333333333	0.000249300883500613	0.000249300883500613\\
0.666666666666667	-0.666666666666667	0.000399439951292296	0.000399439951292296\\
0.666666666666667	-0.625	0.000652068112790778	0.000652068112790778\\
0.666666666666667	-0.583333333333333	0.00108355851497476	0.00108355851497476\\
0.666666666666667	-0.541666666666667	0.00183221549162619	0.00183221549162619\\
0.666666666666667	-0.5	0.00315524652161371	0.00315524652161371\\
0.666666666666667	-0.458333333333333	0.00555640165842418	0.00555640165842418\\
0.666666666666667	-0.416666666666667	0.010030555934246	0.010030555934246\\
0.666666666666667	-0.375	0.0183875371562427	0.0183875371562427\\
0.666666666666667	-0.333333333333333	0.0337580441960178	0.0337580441960178\\
0.666666666666667	-0.291666666666667	0.0607172412191675	0.0607172412191675\\
0.666666666666667	-0.25	0.104077039653753	0.104077039653753\\
0.666666666666667	-0.208333333333333	0.165523455955311	0.165523455955311\\
0.666666666666667	-0.166666666666667	0.238664126126922	0.238664126126922\\
0.666666666666667	-0.125	0.306253303765862	0.306253303765862\\
0.666666666666667	-0.0833333333333335	0.344764640893262	0.344764640893262\\
0.666666666666667	-0.0416666666666665	0.336826072339701	0.336826072339701\\
0.666666666666667	0	0.283262818242992	0.283262818242992\\
1	-2.5	7.3257904597383e-10	7.3257904597383e-10\\
1	-2.45833333333333	1.98094507422835e-10	1.98094507422835e-10\\
1	-2.41666666666667	5.50045774580155e-11	5.50045774580155e-11\\
1	-2.375	4.78084359902899e-11	4.78084359902899e-11\\
1	-2.33333333333333	2.74778400753227e-10	2.74778400753227e-10\\
1	-2.29166666666667	9.92077548930806e-10	9.92077548930806e-10\\
1	-2.25	3.06425026458464e-09	3.06425026458464e-09\\
1	-2.20833333333333	8.11834326887943e-09	8.11834326887943e-09\\
1	-2.16666666666667	1.84302163032111e-08	1.84302163032111e-08\\
1	-2.125	3.59279117804424e-08	3.59279117804424e-08\\
1	-2.08333333333333	6.03564414475689e-08	6.03564414475689e-08\\
1	-2.04166666666667	8.80239439831321e-08	8.80239439831321e-08\\
1	-2	1.13053285724538e-07	1.13053285724538e-07\\
1	-1.95833333333333	1.30914701075081e-07	1.30914701075081e-07\\
1	-1.91666666666667	1.41343218090028e-07	1.41343218090028e-07\\
1	-1.875	1.48032221447097e-07	1.48032221447097e-07\\
1	-1.83333333333333	1.56399960021873e-07	1.56399960021873e-07\\
1	-1.79166666666667	1.7319968029241e-07	1.7319968029241e-07\\
1	-1.75	2.05478327429201e-07	2.05478327429201e-07\\
1	-1.70833333333333	2.57409274070308e-07	2.57409274070308e-07\\
1	-1.66666666666667	3.27965268461514e-07	3.27965268461514e-07\\
1	-1.625	4.12295303268143e-07	4.12295303268143e-07\\
1	-1.58333333333333	5.17071037357189e-07	5.17071037357189e-07\\
1	-1.54166666666667	6.75757697984016e-07	6.75757697984016e-07\\
1	-1.5	9.61990688652007e-07	9.61990688652007e-07\\
1	-1.45833333333333	1.47809304531491e-06	1.47809304531491e-06\\
1	-1.41666666666667	2.31460022198026e-06	2.31460022198026e-06\\
1	-1.375	3.48903771571833e-06	3.48903771571833e-06\\
1	-1.33333333333333	4.93717897694564e-06	4.93717897694564e-06\\
1	-1.29166666666667	6.58902261900471e-06	6.58902261900471e-06\\
1	-1.25	8.49250336036859e-06	8.49250336036859e-06\\
1	-1.20833333333333	1.08957771734023e-05	1.08957771734023e-05\\
1	-1.16666666666667	1.42777769306609e-05	1.42777769306609e-05\\
1	-1.125	1.93523577183498e-05	1.93523577183498e-05\\
1	-1.08333333333333	2.70610999699556e-05	2.70610999699556e-05\\
1	-1.04166666666667	3.85525210872893e-05	3.85525210872893e-05\\
1	-1	5.51728892428277e-05	5.51728892428277e-05\\
1	-0.958333333333333	7.88084103774403e-05	7.88084103774403e-05\\
1	-0.916666666666667	0.000112663904074463	0.000112663904074463\\
1	-0.875	0.000162276523286685	0.000162276523286685\\
1	-0.833333333333333	0.000236535888483868	0.000236535888483868\\
1	-0.791666666666667	0.00034908659477237	0.00034908659477237\\
1	-0.75	0.000521388176739687	0.000521388176739687\\
1	-0.708333333333333	0.000788952141596888	0.000788952141596888\\
1	-0.666666666666667	0.0012116701001025	0.0012116701001025\\
1	-0.625	0.00189002918573263	0.00189002918573263\\
1	-0.583333333333333	0.00299096927831803	0.00299096927831803\\
1	-0.541666666666667	0.00479527115282184	0.00479527115282184\\
1	-0.5	0.0077826895996698	0.0077826895996698\\
1	-0.458333333333333	0.0128030723838441	0.0128030723838441\\
1	-0.416666666666667	0.021360477208641	0.021360477208641\\
1	-0.375	0.0359448878938918	0.0359448878938918\\
1	-0.333333333333333	0.0604214677068671	0.0604214677068671\\
1	-0.291666666666667	0.0997043151449874	0.0997043151449874\\
1	-0.25	0.157813026068867	0.157813026068867\\
1	-0.208333333333333	0.233813692994836	0.233813692994836\\
1	-0.166666666666667	0.31704117261794	0.31704117261794\\
1	-0.125	0.386005538089068	0.386005538089068\\
1	-0.0833333333333335	0.415553664140023	0.415553664140023\\
1	-0.0416666666666665	0.390830429324115	0.390830429324115\\
1	0	0.318157875788935	0.318157875788935\\
1.33333333333333	-2.5	1.53118516702605e-08	1.53118516702605e-08\\
1.33333333333333	-2.45833333333333	2.0963213338662e-08	2.0963213338662e-08\\
1.33333333333333	-2.41666666666667	2.85711856245864e-08	2.85711856245864e-08\\
1.33333333333333	-2.375	3.48771922273397e-08	3.48771922273397e-08\\
1.33333333333333	-2.33333333333333	3.92209152259216e-08	3.92209152259216e-08\\
1.33333333333333	-2.29166666666667	4.38804133969367e-08	4.38804133969367e-08\\
1.33333333333333	-2.25	5.55316586529735e-08	5.55316586529735e-08\\
1.33333333333333	-2.20833333333333	8.40619091522651e-08	8.40619091522651e-08\\
1.33333333333333	-2.16666666666667	1.40232361994538e-07	1.40232361994538e-07\\
1.33333333333333	-2.125	2.30619487182727e-07	2.30619487182727e-07\\
1.33333333333333	-2.08333333333333	3.5072809768814e-07	3.5072809768814e-07\\
1.33333333333333	-2.04166666666667	4.82161434469131e-07	4.82161434469131e-07\\
1.33333333333333	-2	6.00274920188947e-07	6.00274920188947e-07\\
1.33333333333333	-1.95833333333333	6.89373789030506e-07	6.89373789030506e-07\\
1.33333333333333	-1.91666666666667	7.52307782271388e-07	7.52307782271388e-07\\
1.33333333333333	-1.875	8.06042391919173e-07	8.06042391919173e-07\\
1.33333333333333	-1.83333333333333	8.71469965209846e-07	8.71469965209846e-07\\
1.33333333333333	-1.79166666666667	9.74957801197766e-07	9.74957801197766e-07\\
1.33333333333333	-1.75	1.14876188177064e-06	1.14876188177064e-06\\
1.33333333333333	-1.70833333333333	1.41957393480145e-06	1.41957393480145e-06\\
1.33333333333333	-1.66666666666667	1.79117053786393e-06	1.79117053786393e-06\\
1.33333333333333	-1.625	2.24424186659918e-06	2.24424186659918e-06\\
1.33333333333333	-1.58333333333333	2.78734595255733e-06	2.78734595255733e-06\\
1.33333333333333	-1.54166666666667	3.51734956526305e-06	3.51734956526305e-06\\
1.33333333333333	-1.5	4.67103643568511e-06	4.67103643568511e-06\\
1.33333333333333	-1.45833333333333	6.59418716959774e-06	6.59418716959774e-06\\
1.33333333333333	-1.41666666666667	9.61972609222761e-06	9.61972609222761e-06\\
1.33333333333333	-1.375	1.38729942159818e-05	1.38729942159818e-05\\
1.33333333333333	-1.33333333333333	1.92298259623164e-05	1.92298259623164e-05\\
1.33333333333333	-1.29166666666667	2.55284821651169e-05	2.55284821651169e-05\\
1.33333333333333	-1.25	3.29298794601038e-05	3.29298794601038e-05\\
1.33333333333333	-1.20833333333333	4.21535350662036e-05	4.21535350662036e-05\\
1.33333333333333	-1.16666666666667	5.45232904111723e-05	5.45232904111723e-05\\
1.33333333333333	-1.125	7.19332054835705e-05	7.19332054835705e-05\\
1.33333333333333	-1.08333333333333	9.68856542926883e-05	9.68856542926883e-05\\
1.33333333333333	-1.04166666666667	0.000132639029325733	0.000132639029325733\\
1.33333333333333	-1	0.000183379871815269	0.000183379871815269\\
1.33333333333333	-0.958333333333333	0.00025503908360879	0.00025503908360879\\
1.33333333333333	-0.916666666666667	0.00035683687932934	0.00035683687932934\\
1.33333333333333	-0.875	0.000503216790871052	0.000503216790871052\\
1.33333333333333	-0.833333333333333	0.000715737687562461	0.000715737687562461\\
1.33333333333333	-0.791666666666667	0.00102594349458708	0.00102594349458708\\
1.33333333333333	-0.75	0.00148163851890141	0.00148163851890141\\
1.33333333333333	-0.708333333333333	0.00215917820410493	0.00215917820410493\\
1.33333333333333	-0.666666666666667	0.00318232927158593	0.00318232927158593\\
1.33333333333333	-0.625	0.00474841164447237	0.00474841164447237\\
1.33333333333333	-0.583333333333333	0.00716461262413313	0.00716461262413313\\
1.33333333333333	-0.541666666666667	0.0109086864246175	0.0109086864246175\\
1.33333333333333	-0.5	0.0167264490729102	0.0167264490729102\\
1.33333333333333	-0.458333333333333	0.0258074244302654	0.0258074244302654\\
1.33333333333333	-0.416666666666667	0.0400309252822187	0.0400309252822187\\
1.33333333333333	-0.375	0.0621896661804145	0.0621896661804145\\
1.33333333333333	-0.333333333333333	0.0960813934745032	0.0960813934745032\\
1.33333333333333	-0.291666666666667	0.145660614768045	0.145660614768045\\
1.33333333333333	-0.25	0.212623571304753	0.212623571304753\\
1.33333333333333	-0.208333333333333	0.292496120181857	0.292496120181857\\
1.33333333333333	-0.166666666666667	0.371272847235075	0.371272847235075\\
1.33333333333333	-0.125	0.426702154680772	0.426702154680772\\
1.33333333333333	-0.0833333333333335	0.437022226806861	0.437022226806861\\
1.33333333333333	-0.0416666666666665	0.393746302571896	0.393746302571896\\
1.33333333333333	0	0.308889045725518	0.308889045725518\\
1.66666666666667	-2.5	1.25814484520247e-07	1.25814484520247e-07\\
1.66666666666667	-2.45833333333333	1.54466617495903e-07	1.54466617495903e-07\\
1.66666666666667	-2.41666666666667	1.99278971639262e-07	1.99278971639262e-07\\
1.66666666666667	-2.375	2.50718510049539e-07	2.50718510049539e-07\\
1.66666666666667	-2.33333333333333	3.03592771620807e-07	3.03592771620807e-07\\
1.66666666666667	-2.29166666666667	3.59145633271153e-07	3.59145633271153e-07\\
1.66666666666667	-2.25	4.33703438650038e-07	4.33703438650038e-07\\
1.66666666666667	-2.20833333333333	5.58888131012254e-07	5.58888131012254e-07\\
1.66666666666667	-2.16666666666667	7.75169741813427e-07	7.75169741813427e-07\\
1.66666666666667	-2.125	1.11171974731054e-06	1.11171974731054e-06\\
1.66666666666667	-2.08333333333333	1.55860704985336e-06	1.55860704985336e-06\\
1.66666666666667	-2.04166666666667	2.05549241707094e-06	2.05549241707094e-06\\
1.66666666666667	-2	2.51930768875292e-06	2.51930768875292e-06\\
1.66666666666667	-1.95833333333333	2.897510340849e-06	2.897510340849e-06\\
1.66666666666667	-1.91666666666667	3.19916818274167e-06	3.19916818274167e-06\\
1.66666666666667	-1.875	3.47915437715345e-06	3.47915437715345e-06\\
1.66666666666667	-1.83333333333333	3.80664072594479e-06	3.80664072594479e-06\\
1.66666666666667	-1.79166666666667	4.27761716911046e-06	4.27761716911046e-06\\
1.66666666666667	-1.75	5.01933732645403e-06	5.01933732645403e-06\\
1.66666666666667	-1.70833333333333	6.14526473994233e-06	6.14526473994233e-06\\
1.66666666666667	-1.66666666666667	7.67762979315008e-06	7.67762979315008e-06\\
1.66666666666667	-1.625	9.5422167794965e-06	9.5422167794965e-06\\
1.66666666666667	-1.58333333333333	1.17249108567152e-05	1.17249108567152e-05\\
1.66666666666667	-1.54166666666667	1.44725531450085e-05	1.44725531450085e-05\\
1.66666666666667	-1.5	1.84559218840021e-05	1.84559218840021e-05\\
1.66666666666667	-1.45833333333333	2.46960717099786e-05	2.46960717099786e-05\\
1.66666666666667	-1.41666666666667	3.42437619277276e-05	3.42437619277276e-05\\
1.66666666666667	-1.375	4.76387895366171e-05	4.76387895366171e-05\\
1.66666666666667	-1.33333333333333	6.47489184714263e-05	6.47489184714263e-05\\
1.66666666666667	-1.29166666666667	8.52656769263242e-05	8.52656769263242e-05\\
1.66666666666667	-1.25	0.000109620476081275	0.000109620476081275\\
1.66666666666667	-1.20833333333333	0.000139590963384907	0.000139590963384907\\
1.66666666666667	-1.16666666666667	0.00017834852504022	0.00017834852504022\\
1.66666666666667	-1.125	0.000230260437664736	0.000230260437664736\\
1.66666666666667	-1.08333333333333	0.000301104109955114	0.000301104109955114\\
1.66666666666667	-1.04166666666667	0.000398851494455769	0.000398851494455769\\
1.66666666666667	-1	0.000534482749371797	0.000534482749371797\\
1.66666666666667	-0.958333333333333	0.000723564258551932	0.000723564258551932\\
1.66666666666667	-0.916666666666667	0.000988506644474885	0.000988506644474885\\
1.66666666666667	-0.875	0.00136128878022557	0.00136128878022557\\
1.66666666666667	-0.833333333333333	0.00188614304642527	0.00188614304642527\\
1.66666666666667	-0.791666666666667	0.00262436966877272	0.00262436966877272\\
1.66666666666667	-0.75	0.00366506962692425	0.00366506962692425\\
1.66666666666667	-0.708333333333333	0.00514555215074781	0.00514555215074781\\
1.66666666666667	-0.666666666666667	0.00728002836816094	0.00728002836816094\\
1.66666666666667	-0.625	0.0103931120830569	0.0103931120830569\\
1.66666666666667	-0.583333333333333	0.0149567068147048	0.0149567068147048\\
1.66666666666667	-0.541666666666667	0.0216441908492356	0.0216441908492356\\
1.66666666666667	-0.5	0.0314043701778227	0.0314043701778227\\
1.66666666666667	-0.458333333333333	0.0455802455508124	0.0455802455508124\\
1.66666666666667	-0.416666666666667	0.0660321858280123	0.0660321858280123\\
1.66666666666667	-0.375	0.0951643307595424	0.0951643307595424\\
1.66666666666667	-0.333333333333333	0.135675766361521	0.135675766361521\\
1.66666666666667	-0.291666666666667	0.189397769484028	0.189397769484028\\
1.66666666666667	-0.25	0.254982900592349	0.254982900592349\\
1.66666666666667	-0.208333333333333	0.325040301560738	0.325040301560738\\
1.66666666666667	-0.166666666666667	0.384869057215132	0.384869057215132\\
1.66666666666667	-0.125	0.415696429976015	0.415696429976015\\
1.66666666666667	-0.0833333333333335	0.40309501639002	0.40309501639002\\
1.66666666666667	-0.0416666666666665	0.346238300527348	0.346238300527348\\
1.66666666666667	0	0.260553570263664	0.260553570263664\\
2	-2.5	6.41161285307875e-07	6.41161285307875e-07\\
2	-2.45833333333333	7.59386603661409e-07	7.59386603661409e-07\\
2	-2.41666666666667	9.44324439582777e-07	9.44324439582777e-07\\
2	-2.375	1.17003010221972e-06	1.17003010221972e-06\\
2	-2.33333333333333	1.41652976186783e-06	1.41652976186783e-06\\
2	-2.29166666666667	1.68123792973786e-06	1.68123792973786e-06\\
2	-2.25	2.0097779938661e-06	2.0097779938661e-06\\
2	-2.20833333333333	2.49770910011995e-06	2.49770910011995e-06\\
2	-2.16666666666667	3.26742854789106e-06	3.26742854789106e-06\\
2	-2.125	4.40353854543402e-06	4.40353854543402e-06\\
2	-2.08333333333333	5.87220450691236e-06	5.87220450691236e-06\\
2	-2.04166666666667	7.4968669632748e-06	7.4968669632748e-06\\
2	-2	9.04632655179232e-06	9.04632655179232e-06\\
2	-1.95833333333333	1.03869746652459e-05	1.03869746652459e-05\\
2	-1.91666666666667	1.155855242669e-05	1.155855242669e-05\\
2	-1.875	1.27184089493147e-05	1.27184089493147e-05\\
2	-1.83333333333333	1.40549241564186e-05	1.40549241564186e-05\\
2	-1.79166666666667	1.58436690705608e-05	1.58436690705608e-05\\
2	-1.75	1.84802361131796e-05	1.84802361131796e-05\\
2	-1.70833333333333	2.23505903668493e-05	2.23505903668493e-05\\
2	-1.66666666666667	2.75679223103986e-05	2.75679223103986e-05\\
2	-1.625	3.39300375688507e-05	3.39300375688507e-05\\
2	-1.58333333333333	4.13264025365996e-05	4.13264025365996e-05\\
2	-1.54166666666667	5.03097833093331e-05	5.03097833093331e-05\\
2	-1.5	6.25464679103033e-05	6.25464679103033e-05\\
2	-1.45833333333333	8.06583005486902e-05	8.06583005486902e-05\\
2	-1.41666666666667	0.000107455850019648	0.000107455850019648\\
2	-1.375	0.000144609520647505	0.000144609520647505\\
2	-1.33333333333333	0.000192177238872341	0.000192177238872341\\
2	-1.29166666666667	0.000249656037119966	0.000249656037119966\\
2	-1.25	0.000318117098001296	0.000318117098001296\\
2	-1.20833333333333	0.000401610862139565	0.000401610862139565\\
2	-1.16666666666667	0.000507072945209072	0.000507072945209072\\
2	-1.125	0.000643435823507683	0.000643435823507683\\
2	-1.08333333333333	0.000822149010162513	0.000822149010162513\\
2	-1.04166666666667	0.00105964529585869	0.00105964529585869\\
2	-1	0.00137992456529002	0.00137992456529002\\
2	-0.958333333333333	0.00181704670769066	0.00181704670769066\\
2	-0.916666666666667	0.00241684567149981	0.00241684567149981\\
2	-0.875	0.0032389496918561	0.0032389496918561\\
2	-0.833333333333333	0.00435941979031611	0.00435941979031611\\
2	-0.791666666666667	0.00587754415904107	0.00587754415904107\\
2	-0.75	0.00793111273262747	0.00793111273262747\\
2	-0.708333333333333	0.0107246157970492	0.0107246157970492\\
2	-0.666666666666667	0.0145651054543179	0.0145651054543179\\
2	-0.625	0.019894521273177	0.019894521273177\\
2	-0.583333333333333	0.0273090065655509	0.0273090065655509\\
2	-0.541666666666667	0.0375771983234746	0.0375771983234746\\
2	-0.5	0.0516499684086822	0.0516499684086822\\
2	-0.458333333333333	0.0706736238164053	0.0706736238164053\\
2	-0.416666666666667	0.0959564934170878	0.0959564934170878\\
2	-0.375	0.128814030556442	0.128814030556442\\
2	-0.333333333333333	0.170135770136493	0.170135770136493\\
2	-0.291666666666667	0.219310417071689	0.219310417071689\\
2	-0.25	0.272595913997426	0.272595913997426\\
2	-0.208333333333333	0.321737924177795	0.321737924177795\\
2	-0.166666666666667	0.354506511893152	0.354506511893152\\
2	-0.125	0.358560910121739	0.358560910121739\\
2	-0.0833333333333335	0.32778660406564	0.32778660406564\\
2	-0.0416666666666665	0.267195895941638	0.267195895941638\\
2	0	0.192000798882933	0.192000798882933\\
2.33333333333333	-2.5	2.67462964757898e-06	2.67462964757898e-06\\
2.33333333333333	-2.45833333333333	3.08785572622934e-06	3.08785572622934e-06\\
2.33333333333333	-2.41666666666667	3.72178629623179e-06	3.72178629623179e-06\\
2.33333333333333	-2.375	4.5185849405471e-06	4.5185849405471e-06\\
2.33333333333333	-2.33333333333333	5.41445385801396e-06	5.41445385801396e-06\\
2.33333333333333	-2.29166666666667	6.38295728463397e-06	6.38295728463397e-06\\
2.33333333333333	-2.25	7.52860514635093e-06	7.52860514635093e-06\\
2.33333333333333	-2.20833333333333	9.0984367020037e-06	9.0984367020037e-06\\
2.33333333333333	-2.16666666666667	1.14155041923231e-05	1.14155041923231e-05\\
2.33333333333333	-2.125	1.47012521951945e-05	1.47012521951945e-05\\
2.33333333333333	-2.08333333333333	1.88720526398364e-05	1.88720526398364e-05\\
2.33333333333333	-2.04166666666667	2.34956534146665e-05	2.34956534146665e-05\\
2.33333333333333	-2	2.80252481588888e-05	2.80252481588888e-05\\
2.33333333333333	-1.95833333333333	3.21695152528138e-05	3.21695152528138e-05\\
2.33333333333333	-1.91666666666667	3.60526132737917e-05	3.60526132737917e-05\\
2.33333333333333	-1.875	4.00648353674615e-05	4.00648353674615e-05\\
2.33333333333333	-1.83333333333333	4.46651822990699e-05	4.46651822990699e-05\\
2.33333333333333	-1.79166666666667	5.05533070096952e-05	5.05533070096952e-05\\
2.33333333333333	-1.75	5.87742374285163e-05	5.87742374285163e-05\\
2.33333333333333	-1.70833333333333	7.03851319067284e-05	7.03851319067284e-05\\
2.33333333333333	-1.66666666666667	8.57309276435758e-05	8.57309276435758e-05\\
2.33333333333333	-1.625	0.00010430910649832	0.00010430910649832\\
2.33333333333333	-1.58333333333333	0.000125754428371721	0.000125754428371721\\
2.33333333333333	-1.54166666666667	0.00015127462690012	0.00015127462690012\\
2.33333333333333	-1.5	0.000184679734769803	0.000184679734769803\\
2.33333333333333	-1.45833333333333	0.000231941470466716	0.000231941470466716\\
2.33333333333333	-1.41666666666667	0.000299417996750625	0.000299417996750625\\
2.33333333333333	-1.375	0.000390975642622702	0.000390975642622702\\
2.33333333333333	-1.33333333333333	0.000507015057547692	0.000507015057547692\\
2.33333333333333	-1.29166666666667	0.000646695768085178	0.000646695768085178\\
2.33333333333333	-1.25	0.000812541673557406	0.000812541673557406\\
2.33333333333333	-1.20833333333333	0.00101326414756719	0.00101326414756719\\
2.33333333333333	-1.16666666666667	0.00126292710562257	0.00126292710562257\\
2.33333333333333	-1.125	0.00157788388298311	0.00157788388298311\\
2.33333333333333	-1.08333333333333	0.0019774313884044	0.0019774313884044\\
2.33333333333333	-1.04166666666667	0.00248968944790009	0.00248968944790009\\
2.33333333333333	-1	0.00315807403800119	0.00315807403800119\\
2.33333333333333	-0.958333333333333	0.00404450033350853	0.00404450033350853\\
2.33333333333333	-0.916666666666667	0.0052273015217717	0.0052273015217717\\
2.33333333333333	-0.875	0.00679904415893244	0.00679904415893244\\
2.33333333333333	-0.833333333333333	0.00886771611827348	0.00886771611827348\\
2.33333333333333	-0.791666666666667	0.0115653447450509	0.0115653447450509\\
2.33333333333333	-0.75	0.0150660082780574	0.0150660082780574\\
2.33333333333333	-0.708333333333333	0.0196173046843456	0.0196173046843456\\
2.33333333333333	-0.666666666666667	0.0255759066239787	0.0255759066239787\\
2.33333333333333	-0.625	0.0334274669696253	0.0334274669696253\\
2.33333333333333	-0.583333333333333	0.0437717420269621	0.0437717420269621\\
2.33333333333333	-0.541666666666667	0.057283710139322	0.057283710139322\\
2.33333333333333	-0.5	0.0746415629496851	0.0746415629496851\\
2.33333333333333	-0.458333333333333	0.0964362666376119	0.0964362666376119\\
2.33333333333333	-0.416666666666667	0.123033186347449	0.123033186347449\\
2.33333333333333	-0.375	0.154362967852793	0.154362967852793\\
2.33333333333333	-0.333333333333333	0.189561138358434	0.189561138358434\\
2.33333333333333	-0.291666666666667	0.226322868990883	0.226322868990883\\
2.33333333333333	-0.25	0.260180405657285	0.260180405657285\\
2.33333333333333	-0.208333333333333	0.284361344002108	0.284361344002108\\
2.33333333333333	-0.166666666666667	0.291150850319667	0.291150850319667\\
2.33333333333333	-0.125	0.275019046614072	0.275019046614072\\
2.33333333333333	-0.0833333333333335	0.236172825478387	0.236172825478387\\
2.33333333333333	-0.0416666666666665	0.181947714182542	0.181947714182542\\
2.33333333333333	0	0.124301010535503	0.124301010535503\\
2.66666666666667	-2.5	9.47647522628517e-06	9.47647522628517e-06\\
2.66666666666667	-2.45833333333333	1.06900356784499e-05	1.06900356784499e-05\\
2.66666666666667	-2.41666666666667	1.25407316213563e-05	1.25407316213563e-05\\
2.66666666666667	-2.375	1.49524764208304e-05	1.49524764208304e-05\\
2.66666666666667	-2.33333333333333	1.77550473242795e-05	1.77550473242795e-05\\
2.66666666666667	-2.29166666666667	2.08152677921873e-05	2.08152677921873e-05\\
2.66666666666667	-2.25	2.42956745513107e-05	2.42956745513107e-05\\
2.66666666666667	-2.20833333333333	2.87181957945679e-05	2.87181957945679e-05\\
2.66666666666667	-2.16666666666667	3.48132622668471e-05	3.48132622668471e-05\\
2.66666666666667	-2.125	4.31017867889346e-05	4.31017867889346e-05\\
2.66666666666667	-2.08333333333333	5.34461467729716e-05	5.34461467729716e-05\\
2.66666666666667	-2.04166666666667	6.49776940688817e-05	6.49776940688817e-05\\
2.66666666666667	-2	7.66117863167614e-05	7.66117863167614e-05\\
2.66666666666667	-1.95833333333333	8.78148798104547e-05	8.78148798104547e-05\\
2.66666666666667	-1.91666666666667	9.89063397949192e-05	9.89063397949192e-05\\
2.66666666666667	-1.875	0.000110739777387435	0.000110739777387435\\
2.66666666666667	-1.83333333333333	0.000124319276860277	0.000124319276860277\\
2.66666666666667	-1.79166666666667	0.000141195155154998	0.000141195155154998\\
2.66666666666667	-1.75	0.000163701063332173	0.000163701063332173\\
2.66666666666667	-1.70833333333333	0.000194212985479703	0.000194212985479703\\
2.66666666666667	-1.66666666666667	0.000233502917561473	0.000233502917561473\\
2.66666666666667	-1.625	0.000280446764987348	0.000280446764987348\\
2.66666666666667	-1.58333333333333	0.000334196420291931	0.000334196420291931\\
2.66666666666667	-1.54166666666667	0.000397343617329992	0.000397343617329992\\
2.66666666666667	-1.5	0.000477871753472774	0.000477871753472774\\
2.66666666666667	-1.45833333333333	0.000587830195730268	0.000587830195730268\\
2.66666666666667	-1.41666666666667	0.000739424705192471	0.000739424705192471\\
2.66666666666667	-1.375	0.000939558975063753	0.000939558975063753\\
2.66666666666667	-1.33333333333333	0.00118853731517548	0.00118853731517548\\
2.66666666666667	-1.29166666666667	0.00148477709927482	0.00148477709927482\\
2.66666666666667	-1.25	0.00183379429305673	0.00183379429305673\\
2.66666666666667	-1.20833333333333	0.00225292980676127	0.00225292980676127\\
2.66666666666667	-1.16666666666667	0.00276828295362132	0.00276828295362132\\
2.66666666666667	-1.125	0.00340662767497681	0.00340662767497681\\
2.66666666666667	-1.08333333333333	0.00419527543338526	0.00419527543338526\\
2.66666666666667	-1.04166666666667	0.00517328776730142	0.00517328776730142\\
2.66666666666667	-1	0.00640469672858648	0.00640469672858648\\
2.66666666666667	-0.958333333333333	0.00798192414406918	0.00798192414406918\\
2.66666666666667	-0.916666666666667	0.0100152601734863	0.0100152601734863\\
2.66666666666667	-0.875	0.0126218790613188	0.0126218790613188\\
2.66666666666667	-0.833333333333333	0.0159247847884289	0.0159247847884289\\
2.66666666666667	-0.791666666666667	0.020063753363201	0.020063753363201\\
2.66666666666667	-0.75	0.0252127347169328	0.0252127347169328\\
2.66666666666667	-0.708333333333333	0.0316059660376719	0.0316059660376719\\
2.66666666666667	-0.666666666666667	0.0395631351292486	0.0395631351292486\\
2.66666666666667	-0.625	0.0494902480399355	0.0494902480399355\\
2.66666666666667	-0.583333333333333	0.0618296313256948	0.0618296313256948\\
2.66666666666667	-0.541666666666667	0.0769699019092706	0.0769699019092706\\
2.66666666666667	-0.5	0.0951157795498204	0.0951157795498204\\
2.66666666666667	-0.458333333333333	0.116150697235091	0.116150697235091\\
2.66666666666667	-0.416666666666667	0.139499445815996	0.139499445815996\\
2.66666666666667	-0.375	0.164014319069523	0.164014319069523\\
2.66666666666667	-0.333333333333333	0.187862492201437	0.187862492201437\\
2.66666666666667	-0.291666666666667	0.208381108944703	0.208381108944703\\
2.66666666666667	-0.25	0.22204946014538	0.22204946014538\\
2.66666666666667	-0.208333333333333	0.224930036298588	0.224930036298588\\
2.66666666666667	-0.166666666666667	0.213887952084007	0.213887952084007\\
2.66666666666667	-0.125	0.188340453548278	0.188340453548278\\
2.66666666666667	-0.0833333333333335	0.151500682658103	0.151500682658103\\
2.66666666666667	-0.0416666666666665	0.109916077740668	0.109916077740668\\
2.66666666666667	0	0.0711053420140556	0.0711053420140556\\
3	-2.5	2.88609379980171e-05	2.88609379980171e-05\\
3	-2.45833333333333	3.18836747897035e-05	3.18836747897035e-05\\
3	-2.41666666666667	3.64409210933202e-05	3.64409210933202e-05\\
3	-2.375	4.25551829045707e-05	4.25551829045707e-05\\
3	-2.33333333333333	4.98833261395077e-05	4.98833261395077e-05\\
3	-2.29166666666667	5.80337360581919e-05	5.80337360581919e-05\\
3	-2.25	6.71787705917577e-05	6.71787705917577e-05\\
3	-2.20833333333333	7.8268895257111e-05	7.8268895257111e-05\\
3	-2.16666666666667	9.2738867979462e-05	9.2738867979462e-05\\
3	-2.125	0.000111656989168371	0.000111656989168371\\
3	-2.08333333333333	0.000134864816754873	0.000134864816754873\\
3	-2.04166666666667	0.00016086278527988	0.00016086278527988\\
3	-2	0.000187766448272253	0.000187766448272253\\
3	-1.95833333333333	0.000214696806784504	0.000214696806784504\\
3	-1.91666666666667	0.000242355850145051	0.000242355850145051\\
3	-1.875	0.000272504434978354	0.000272504434978354\\
3	-1.83333333333333	0.000307266593737587	0.000307266593737587\\
3	-1.79166666666667	0.000349718099920161	0.000349718099920161\\
3	-1.75	0.000404202302995864	0.000404202302995864\\
3	-1.70833333333333	0.000474934247253257	0.000474934247253257\\
3	-1.66666666666667	0.000563010006640869	0.000563010006640869\\
3	-1.625	0.00066609897901733	0.00066609897901733\\
3	-1.58333333333333	0.000782777769078241	0.000782777769078241\\
3	-1.54166666666667	0.000918546575714293	0.000918546575714293\\
3	-1.5	0.00108877366103917	0.00108877366103917\\
3	-1.45833333333333	0.00131509330017677	0.00131509330017677\\
3	-1.41666666666667	0.00161748642671359	0.00161748642671359\\
3	-1.375	0.00200528459871729	0.00200528459871729\\
3	-1.33333333333333	0.00247673761284582	0.00247673761284582\\
3	-1.29166666666667	0.00302852863245074	0.00302852863245074\\
3	-1.25	0.00367123601212797	0.00367123601212797\\
3	-1.20833333333333	0.00443561483400098	0.00443561483400098\\
3	-1.16666666666667	0.00536480277479562	0.00536480277479562\\
3	-1.125	0.00649760889458514	0.00649760889458514\\
3	-1.08333333333333	0.00786578212091269	0.00786578212091269\\
3	-1.04166666666667	0.0095113338650813	0.0095113338650813\\
3	-1	0.0115087462315622	0.0115087462315622\\
3	-0.958333333333333	0.013968468724919	0.013968468724919\\
3	-0.916666666666667	0.0170149167092693	0.0170149167092693\\
3	-0.875	0.020764008359924	0.020764008359924\\
3	-0.833333333333333	0.0253208735201806	0.0253208735201806\\
3	-0.791666666666667	0.0307944500405265	0.0307944500405265\\
3	-0.75	0.0373108187738976	0.0373108187738976\\
3	-0.708333333333333	0.0450245433118439	0.0450245433118439\\
3	-0.666666666666667	0.0541256062324357	0.0541256062324357\\
3	-0.625	0.0648248696554792	0.0648248696554792\\
3	-0.583333333333333	0.0772894836866052	0.0772894836866052\\
3	-0.541666666666667	0.0915374419316574	0.0915374419316574\\
3	-0.5	0.10730247728152	0.10730247728152\\
3	-0.458333333333333	0.123921798046313	0.123921798046313\\
3	-0.416666666666667	0.140283395324103	0.140283395324103\\
3	-0.375	0.154871453214545	0.154871453214545\\
3	-0.333333333333333	0.165892434796313	0.165892434796313\\
3	-0.291666666666667	0.171442350698291	0.171442350698291\\
3	-0.25	0.16975024589952	0.16975024589952\\
3	-0.208333333333333	0.15960642879816	0.15960642879816\\
3	-0.166666666666667	0.140988090847814	0.140988090847814\\
3	-0.125	0.115614639769351	0.115614639769351\\
3	-0.0833333333333335	0.0869321091426253	0.0869321091426253\\
3	-0.0416666666666665	0.0592219232885993	0.0592219232885993\\
3	0	0.0361490439595002	0.0361490439595002\\
3.33333333333333	-2.5	7.69735887508157e-05	7.69735887508157e-05\\
3.33333333333333	-2.45833333333333	8.37787615491845e-05	8.37787615491845e-05\\
3.33333333333333	-2.41666666666667	9.36362867026985e-05	9.36362867026985e-05\\
3.33333333333333	-2.375	0.000107004246485844	0.000107004246485844\\
3.33333333333333	-2.33333333333333	0.000123418815359923	0.000123418815359923\\
3.33333333333333	-2.29166666666667	0.000142098039626805	0.000142098039626805\\
3.33333333333333	-2.25	0.000163154588792571	0.000163154588792571\\
3.33333333333333	-2.20833333333333	0.000188117161284998	0.000188117161284998\\
3.33333333333333	-2.16666666666667	0.000219441479432048	0.000219441479432048\\
3.33333333333333	-2.125	0.000259022679042233	0.000259022679042233\\
3.33333333333333	-2.08333333333333	0.000306762441088668	0.000306762441088668\\
3.33333333333333	-2.04166666666667	0.000360364737020612	0.000360364737020612\\
3.33333333333333	-2	0.000416837286669919	0.000416837286669919\\
3.33333333333333	-1.95833333333333	0.000474753554402584	0.000474753554402584\\
3.33333333333333	-1.91666666666667	0.000535435811006986	0.000535435811006986\\
3.33333333333333	-1.875	0.000602355560600032	0.000602355560600032\\
3.33333333333333	-1.83333333333333	0.000679877287773314	0.000679877287773314\\
3.33333333333333	-1.79166666666667	0.000773550250697414	0.000773550250697414\\
3.33333333333333	-1.75	0.000890117197772603	0.000890117197772603\\
3.33333333333333	-1.70833333333333	0.00103530359091778	0.00103530359091778\\
3.33333333333333	-1.66666666666667	0.00120956243230772	0.00120956243230772\\
3.33333333333333	-1.625	0.0014083887765853	0.0014083887765853\\
3.33333333333333	-1.58333333333333	0.00163001357065992	0.00163001357065992\\
3.33333333333333	-1.54166666666667	0.00188523550777702	0.00188523550777702\\
3.33333333333333	-1.5	0.00220080082071178	0.00220080082071178\\
3.33333333333333	-1.45833333333333	0.00261130962640769	0.00261130962640769\\
3.33333333333333	-1.41666666666667	0.00314493252501453	0.00314493252501453\\
3.33333333333333	-1.375	0.00381051420440092	0.00381051420440092\\
3.33333333333333	-1.33333333333333	0.00460048571249382	0.00460048571249382\\
3.33333333333333	-1.29166666666667	0.00550805678765268	0.00550805678765268\\
3.33333333333333	-1.25	0.00655014739446867	0.00655014739446867\\
3.33333333333333	-1.20833333333333	0.0077734249449761	0.0077734249449761\\
3.33333333333333	-1.16666666666667	0.00923935144076688	0.00923935144076688\\
3.33333333333333	-1.125	0.0109968928916095	0.0109968928916095\\
3.33333333333333	-1.08333333333333	0.0130752810220626	0.0130752810220626\\
3.33333333333333	-1.04166666666667	0.0155051134796263	0.0155051134796263\\
3.33333333333333	-1	0.0183485252398773	0.0183485252398773\\
3.33333333333333	-0.958333333333333	0.0217037926078276	0.0217037926078276\\
3.33333333333333	-0.916666666666667	0.025675022364355	0.025675022364355\\
3.33333333333333	-0.875	0.0303415156341105	0.0303415156341105\\
3.33333333333333	-0.833333333333333	0.0357567917139602	0.0357567917139602\\
3.33333333333333	-0.791666666666667	0.0419668701421362	0.0419668701421362\\
3.33333333333333	-0.75	0.049016871216728	0.049016871216728\\
3.33333333333333	-0.708333333333333	0.0569424761596856	0.0569424761596856\\
3.33333333333333	-0.666666666666667	0.0657577825076512	0.0657577825076512\\
3.33333333333333	-0.625	0.0754375665372683	0.0754375665372683\\
3.33333333333333	-0.583333333333333	0.0858692209817562	0.0858692209817562\\
3.33333333333333	-0.541666666666667	0.0967767718124061	0.0967767718124061\\
3.33333333333333	-0.5	0.107629753594763	0.107629753594763\\
3.33333333333333	-0.458333333333333	0.117594364544694	0.117594364544694\\
3.33333333333333	-0.416666666666667	0.125572715952264	0.125572715952264\\
3.33333333333333	-0.375	0.130356651566668	0.130356651566668\\
3.33333333333333	-0.333333333333333	0.130852869761986	0.130852869761986\\
3.33333333333333	-0.291666666666667	0.126305956674255	0.126305956674255\\
3.33333333333333	-0.25	0.116485325775579	0.116485325775579\\
3.33333333333333	-0.208333333333333	0.101849287797008	0.101849287797008\\
3.33333333333333	-0.166666666666667	0.0836498972685301	0.0836498972685301\\
3.33333333333333	-0.125	0.063864329520676	0.063864329520676\\
3.33333333333333	-0.0833333333333335	0.044826940454125	0.044826940454125\\
3.33333333333333	-0.0416666666666665	0.0286094524421949	0.0286094524421949\\
3.33333333333333	0	0.016428024417518	0.016428024417518\\
3.66666666666667	-2.5	0.000181779459321179	0.000181779459321179\\
3.66666666666667	-2.45833333333333	0.000195958559431996	0.000195958559431996\\
3.66666666666667	-2.41666666666667	0.000215141104409726	0.000215141104409726\\
3.66666666666667	-2.375	0.000240877350218499	0.000240877350218499\\
3.66666666666667	-2.33333333333333	0.000272993157902186	0.000272993157902186\\
3.66666666666667	-2.29166666666667	0.000310475530504478	0.000310475530504478\\
3.66666666666667	-2.25	0.000353466015677158	0.000353466015677158\\
3.66666666666667	-2.20833333333333	0.000404238571004851	0.000404238571004851\\
3.66666666666667	-2.16666666666667	0.000466476456132438	0.000466476456132438\\
3.66666666666667	-2.125	0.000543022934668906	0.000543022934668906\\
3.66666666666667	-2.08333333333333	0.000633807533124963	0.000633807533124963\\
3.66666666666667	-2.04166666666667	0.000735454054598663	0.000735454054598663\\
3.66666666666667	-2	0.000843324471949372	0.000843324471949372\\
3.66666666666667	-1.95833333333333	0.000954958717564659	0.000954958717564659\\
3.66666666666667	-1.91666666666667	0.00107256479407987	0.00107256479407987\\
3.66666666666667	-1.875	0.00120270072195346	0.00120270072195346\\
3.66666666666667	-1.83333333333333	0.00135390215836598	0.00135390215836598\\
3.66666666666667	-1.79166666666667	0.00153535561109128	0.00153535561109128\\
3.66666666666667	-1.75	0.0017557138408231	0.0017557138408231\\
3.66666666666667	-1.70833333333333	0.00202025397882624	0.00202025397882624\\
3.66666666666667	-1.66666666666667	0.00232650754303672	0.00232650754303672\\
3.66666666666667	-1.625	0.00266650584396967	0.00266650584396967\\
3.66666666666667	-1.58333333333333	0.00303873227929215	0.00303873227929215\\
3.66666666666667	-1.54166666666667	0.00346180287048312	0.00346180287048312\\
3.66666666666667	-1.5	0.00397696406572533	0.00397696406572533\\
3.66666666666667	-1.45833333333333	0.00463324903646046	0.00463324903646046\\
3.66666666666667	-1.41666666666667	0.00546513738916525	0.00546513738916525\\
3.66666666666667	-1.375	0.00647651610215051	0.00647651610215051\\
3.66666666666667	-1.33333333333333	0.0076499094420267	0.0076499094420267\\
3.66666666666667	-1.29166666666667	0.00897309407743716	0.00897309407743716\\
3.66666666666667	-1.25	0.0104677396618449	0.0104677396618449\\
3.66666666666667	-1.20833333333333	0.0121922153597075	0.0121922153597075\\
3.66666666666667	-1.16666666666667	0.0142193575732879	0.0142193575732879\\
3.66666666666667	-1.125	0.016601448070008	0.016601448070008\\
3.66666666666667	-1.08333333333333	0.0193579298521171	0.0193579298521171\\
3.66666666666667	-1.04166666666667	0.0224938883991782	0.0224938883991782\\
3.66666666666667	-1	0.026031834827394	0.026031834827394\\
3.66666666666667	-0.958333333333333	0.0300196099374517	0.0300196099374517\\
3.66666666666667	-0.916666666666667	0.0345032601098844	0.0345032601098844\\
3.66666666666667	-0.875	0.0394989768978528	0.0394989768978528\\
3.66666666666667	-0.833333333333333	0.044995543042675	0.044995543042675\\
3.66666666666667	-0.791666666666667	0.0509719988253143	0.0509719988253143\\
3.66666666666667	-0.75	0.0573953743835589	0.0573953743835589\\
3.66666666666667	-0.708333333333333	0.06419481416719	0.06419481416719\\
3.66666666666667	-0.666666666666667	0.0712374309066154	0.0712374309066154\\
3.66666666666667	-0.625	0.0783197490005426	0.0783197490005426\\
3.66666666666667	-0.583333333333333	0.0851575208086636	0.0851575208086636\\
3.66666666666667	-0.541666666666667	0.0913653241165649	0.0913653241165649\\
3.66666666666667	-0.5	0.0964262036391926	0.0964262036391926\\
3.66666666666667	-0.458333333333333	0.099695073566229	0.099695073566229\\
3.66666666666667	-0.416666666666667	0.10047446298897	0.10047446298897\\
3.66666666666667	-0.375	0.0981739622838542	0.0981739622838542\\
3.66666666666667	-0.333333333333333	0.0924949221965944	0.0924949221965944\\
3.66666666666667	-0.291666666666667	0.0835588219285136	0.0835588219285136\\
3.66666666666667	-0.25	0.0719387826225562	0.0719387826225562\\
3.66666666666667	-0.208333333333333	0.0586089186491689	0.0586089186491689\\
3.66666666666667	-0.166666666666667	0.0448148679687585	0.0448148679687585\\
3.66666666666667	-0.125	0.0318660033517119	0.0318660033517119\\
3.66666666666667	-0.0833333333333335	0.0208636070394173	0.0208636070394173\\
3.66666666666667	-0.0416666666666665	0.0124512184803085	0.0124512184803085\\
3.66666666666667	0	0.0067060640543792	0.0067060640543792\\
4	-2.5	0.000384230787843182	0.000384230787843182\\
4	-2.45833333333333	0.000412057357680485	0.000412057357680485\\
4	-2.41666666666667	0.000446568136951435	0.000446568136951435\\
4	-2.375	0.000491412296603235	0.000491412296603235\\
4	-2.33333333333333	0.000547794528870592	0.000547794528870592\\
4	-2.29166666666667	0.000615276508317672	0.000615276508317672\\
4	-2.25	0.000694411147541448	0.000694411147541448\\
4	-2.20833333333333	0.000788250441089309	0.000788250441089309\\
4	-2.16666666666667	0.000901501303480266	0.000901501303480266\\
4	-2.125	0.00103767072200579	0.00103767072200579\\
4	-2.08333333333333	0.00119644385728388	0.00119644385728388\\
4	-2.04166666666667	0.00137285671970736	0.00137285671970736\\
4	-2	0.00155970443126866	0.00155970443126866\\
4	-1.95833333333333	0.00175258337518635	0.00175258337518635\\
4	-1.91666666666667	0.00195482102089187	0.00195482102089187\\
4	-1.875	0.00217797461801647	0.00217797461801647\\
4	-1.83333333333333	0.00243733407803872	0.00243733407803872\\
4	-1.79166666666667	0.00274683342609712	0.00274683342609712\\
4	-1.75	0.00311547671072418	0.00311547671072418\\
4	-1.70833333333333	0.00354460824650814	0.00354460824650814\\
4	-1.66666666666667	0.0040256704114414	0.0040256704114414\\
4	-1.625	0.00454595295396344	0.00454595295396344\\
4	-1.58333333333333	0.00510465209055827	0.00510465209055827\\
4	-1.54166666666667	0.00572897147304796	0.00572897147304796\\
4	-1.5	0.00647416803104834	0.00647416803104834\\
4	-1.45833333333333	0.00740118236939591	0.00740118236939591\\
4	-1.41666666666667	0.00854680932384915	0.00854680932384915\\
4	-1.375	0.00990650382837528	0.00990650382837528\\
4	-1.33333333333333	0.011451518712012	0.011451518712012\\
4	-1.29166666666667	0.0131633451644324	0.0131633451644324\\
4	-1.25	0.0150629771928246	0.0150629771928246\\
4	-1.20833333333333	0.0172078512846368	0.0172078512846368\\
4	-1.16666666666667	0.019666285641763	0.019666285641763\\
4	-1.125	0.0224831345789171	0.0224831345789171\\
4	-1.08333333333333	0.0256641773307418	0.0256641773307418\\
4	-1.04166666666667	0.0291835188448521	0.0291835188448521\\
4	-1	0.0330068397848425	0.0330068397848425\\
4	-0.958333333333333	0.0371047203152644	0.0371047203152644\\
4	-0.916666666666667	0.0414441527268233	0.0414441527268233\\
4	-0.875	0.0459769622770615	0.0459769622770615\\
4	-0.833333333333333	0.0506453856185589	0.0506453856185589\\
4	-0.791666666666667	0.0553906077306578	0.0553906077306578\\
4	-0.75	0.0601398337814101	0.0601398337814101\\
4	-0.708333333333333	0.0647718971667314	0.0647718971667314\\
4	-0.666666666666667	0.0690919492515904	0.0690919492515904\\
4	-0.625	0.0728364617316907	0.0728364617316907\\
4	-0.583333333333333	0.0756998191313512	0.0756998191313512\\
4	-0.541666666666667	0.0773646981184005	0.0773646981184005\\
4	-0.5	0.077516843544727	0.077516843544727\\
4	-0.458333333333333	0.0758646187624318	0.0758646187624318\\
4	-0.416666666666667	0.0721901126875682	0.0721901126875682\\
4	-0.375	0.0664420514023472	0.0664420514023472\\
4	-0.333333333333333	0.0588238790274015	0.0588238790274015\\
4	-0.291666666666667	0.0498164571102802	0.0498164571102802\\
4	-0.25	0.0401146243818399	0.0401146243818399\\
4	-0.208333333333333	0.0305101984273458	0.0305101984273458\\
4	-0.166666666666667	0.0217516025591276	0.0217516025591276\\
4	-0.125	0.0144133758970908	0.0144133758970908\\
4	-0.0833333333333335	0.0087967645709522	0.0087967645709522\\
4	-0.0416666666666665	0.00489824081237633	0.00489824081237633\\
4	0	0.00246453130006549	0.00246453130006549\\
4.33333333333333	-2.5	0.000733722408203672	0.000733722408203672\\
4.33333333333333	-2.45833333333333	0.000784796842985199	0.000784796842985199\\
4.33333333333333	-2.41666666666667	0.000843172735838775	0.000843172735838775\\
4.33333333333333	-2.375	0.000915955761428907	0.000915955761428907\\
4.33333333333333	-2.33333333333333	0.00100758292565667	0.00100758292565667\\
4.33333333333333	-2.29166666666667	0.00111957626057386	0.00111957626057386\\
4.33333333333333	-2.25	0.00125322149030377	0.00125322149030377\\
4.33333333333333	-2.20833333333333	0.00141171003586383	0.00141171003586383\\
4.33333333333333	-2.16666666666667	0.00159971858697651	0.00159971858697651\\
4.33333333333333	-2.125	0.00182058635289972	0.00182058635289972\\
4.33333333333333	-2.08333333333333	0.00207334993105533	0.00207334993105533\\
4.33333333333333	-2.04166666666667	0.00235092728836595	0.00235092728836595\\
4.33333333333333	-2	0.00264247508579236	0.00264247508579236\\
4.33333333333333	-1.95833333333333	0.00294056461353457	0.00294056461353457\\
4.33333333333333	-1.91666666666667	0.00324987613483333	0.00324987613483333\\
4.33333333333333	-1.875	0.00358897358843355	0.00358897358843355\\
4.33333333333333	-1.83333333333333	0.0039823082821534	0.0039823082821534\\
4.33333333333333	-1.79166666666667	0.00444909434335818	0.00444909434335818\\
4.33333333333333	-1.75	0.00499650470764338	0.00499650470764338\\
4.33333333333333	-1.70833333333333	0.00561828986546155	0.00561828986546155\\
4.33333333333333	-1.66666666666667	0.006297085936088	0.006297085936088\\
4.33333333333333	-1.625	0.00701454813230905	0.00701454813230905\\
4.33333333333333	-1.58333333333333	0.00776998942318387	0.00776998942318387\\
4.33333333333333	-1.54166666666667	0.00859637781817621	0.00859637781817621\\
4.33333333333333	-1.5	0.0095569642386737	0.0095569642386737\\
4.33333333333333	-1.45833333333333	0.0107171354813872	0.0107171354813872\\
4.33333333333333	-1.41666666666667	0.012110739477137	0.012110739477137\\
4.33333333333333	-1.375	0.0137246325164668	0.0137246325164668\\
4.33333333333333	-1.33333333333333	0.0155225206776486	0.0155225206776486\\
4.33333333333333	-1.29166666666667	0.0174815485815909	0.0174815485815909\\
4.33333333333333	-1.25	0.0196153012276164	0.0196153012276164\\
4.33333333333333	-1.20833333333333	0.0219642121522321	0.0219642121522321\\
4.33333333333333	-1.16666666666667	0.0245735225068944	0.0245735225068944\\
4.33333333333333	-1.125	0.027469811170628	0.027469811170628\\
4.33333333333333	-1.08333333333333	0.030645454083953	0.030645454083953\\
4.33333333333333	-1.04166666666667	0.0340496315721688	0.0340496315721688\\
4.33333333333333	-1	0.0375950858558051	0.0375950858558051\\
4.33333333333333	-0.958333333333333	0.0411772110964967	0.0411772110964967\\
4.33333333333333	-0.916666666666667	0.0446936880829403	0.0446936880829403\\
4.33333333333333	-0.875	0.048057613664732	0.048057613664732\\
4.33333333333333	-0.833333333333333	0.051203523173524	0.051203523173524\\
4.33333333333333	-0.791666666666667	0.0540793701836524	0.0540793701836524\\
4.33333333333333	-0.75	0.0566229743856454	0.0566229743856454\\
4.33333333333333	-0.708333333333333	0.0587291376950499	0.0587291376950499\\
4.33333333333333	-0.666666666666667	0.0602312853692415	0.0602312853692415\\
4.33333333333333	-0.625	0.0609148687709666	0.0609148687709666\\
4.33333333333333	-0.583333333333333	0.0605618313624209	0.0605618313624209\\
4.33333333333333	-0.541666666666667	0.0590067787212696	0.0590067787212696\\
4.33333333333333	-0.5	0.0561696263862995	0.0561696263862995\\
4.33333333333333	-0.458333333333333	0.0520641016174282	0.0520641016174282\\
4.33333333333333	-0.416666666666667	0.0467999758329771	0.0467999758329771\\
4.33333333333333	-0.375	0.0406000152845692	0.0406000152845692\\
4.33333333333333	-0.333333333333333	0.0338114434354837	0.0338114434354837\\
4.33333333333333	-0.291666666666667	0.0268797291296896	0.0268797291296896\\
4.33333333333333	-0.25	0.0202779681332599	0.0202779681332599\\
4.33333333333333	-0.208333333333333	0.014422243220892	0.014422243220892\\
4.33333333333333	-0.166666666666667	0.0095994058759802	0.0095994058759802\\
4.33333333333333	-0.125	0.00593092327824395	0.00593092327824395\\
4.33333333333333	-0.0833333333333335	0.00337182504083279	0.00337182504083279\\
4.33333333333333	-0.0416666666666665	0.00174760971696509	0.00174760971696509\\
4.33333333333333	0	0.000817866734471933	0.000817866734471933\\
4.66666666666667	-2.5	0.00127587867828414	0.00127587867828414\\
4.66666666666667	-2.45833333333333	0.00136204934975527	0.00136204934975527\\
4.66666666666667	-2.41666666666667	0.00145517186278927	0.00145517186278927\\
4.66666666666667	-2.375	0.00156737654889271	0.00156737654889271\\
4.66666666666667	-2.33333333333333	0.00170845688304547	0.00170845688304547\\
4.66666666666667	-2.29166666666667	0.00188302022327776	0.00188302022327776\\
4.66666666666667	-2.25	0.0020923417713578	0.0020923417713578\\
4.66666666666667	-2.20833333333333	0.00233763368069266	0.00233763368069266\\
4.66666666666667	-2.16666666666667	0.00262135446843875	0.00262135446843875\\
4.66666666666667	-2.125	0.00294554911902066	0.00294554911902066\\
4.66666666666667	-2.08333333333333	0.0033085962238887	0.0033085962238887\\
4.66666666666667	-2.04166666666667	0.00370139404412096	0.00370139404412096\\
4.66666666666667	-2	0.00410898283983656	0.00410898283983656\\
4.66666666666667	-1.95833333333333	0.0045203440093749	0.0045203440093749\\
4.66666666666667	-1.91666666666667	0.00494183421868798	0.00494183421868798\\
4.66666666666667	-1.875	0.0054002940502908	0.0054002940502908\\
4.66666666666667	-1.83333333333333	0.00593024346877506	0.00593024346877506\\
4.66666666666667	-1.79166666666667	0.00655547142858893	0.00655547142858893\\
4.66666666666667	-1.75	0.00727933205741507	0.00727933205741507\\
4.66666666666667	-1.70833333333333	0.00808602294681797	0.00808602294681797\\
4.66666666666667	-1.66666666666667	0.00894858452488132	0.00894858452488132\\
4.66666666666667	-1.625	0.00984268038857072	0.00984268038857072\\
4.66666666666667	-1.58333333333333	0.0107654825401517	0.0107654825401517\\
4.66666666666667	-1.54166666666667	0.011749294971505	0.011749294971505\\
4.66666666666667	-1.5	0.0128549935438646	0.0128549935438646\\
4.66666666666667	-1.45833333333333	0.0141417979993219	0.0141417979993219\\
4.66666666666667	-1.41666666666667	0.0156354065893192	0.0156354065893192\\
4.66666666666667	-1.375	0.0173174089599149	0.0173174089599149\\
4.66666666666667	-1.33333333333333	0.0191522993058991	0.0191522993058991\\
4.66666666666667	-1.29166666666667	0.021118405703398	0.021118405703398\\
4.66666666666667	-1.25	0.0232188075353255	0.0232188075353255\\
4.66666666666667	-1.20833333333333	0.0254666995211288	0.0254666995211288\\
4.66666666666667	-1.16666666666667	0.0278727338247345	0.0278727338247345\\
4.66666666666667	-1.125	0.0304386177484418	0.0304386177484418\\
4.66666666666667	-1.08333333333333	0.0331452929907722	0.0331452929907722\\
4.66666666666667	-1.04166666666667	0.0359300890566426	0.0359300890566426\\
4.66666666666667	-1	0.0386770963237821	0.0386770963237821\\
4.66666666666667	-0.958333333333333	0.0412396580719922	0.0412396580719922\\
4.66666666666667	-0.916666666666667	0.0434837442180809	0.0434837442180809\\
4.66666666666667	-0.875	0.0453217351464787	0.0453217351464787\\
4.66666666666667	-0.833333333333333	0.0467157517820362	0.0467157517820362\\
4.66666666666667	-0.791666666666667	0.0476531293300784	0.0476531293300784\\
4.66666666666667	-0.75	0.0481161496321449	0.0481161496321449\\
4.66666666666667	-0.708333333333333	0.0480571684875884	0.0480571684875884\\
4.66666666666667	-0.666666666666667	0.0473888450385732	0.0473888450385732\\
4.66666666666667	-0.625	0.0459965223286476	0.0459965223286476\\
4.66666666666667	-0.583333333333333	0.0437792080798706	0.0437792080798706\\
4.66666666666667	-0.541666666666667	0.0407064346874549	0.0407064346874549\\
4.66666666666667	-0.5	0.0368496119736656	0.0368496119736656\\
4.66666666666667	-0.458333333333333	0.0323746500906622	0.0323746500906622\\
4.66666666666667	-0.416666666666667	0.0275081770391309	0.0275081770391309\\
4.66666666666667	-0.375	0.0225094696036411	0.0225094696036411\\
4.66666666666667	-0.333333333333333	0.0176500900431915	0.0176500900431915\\
4.66666666666667	-0.291666666666667	0.0131884629462716	0.0131884629462716\\
4.66666666666667	-0.25	0.00933423651649843	0.00933423651649843\\
4.66666666666667	-0.208333333333333	0.00621633941695342	0.00621633941695342\\
4.66666666666667	-0.166666666666667	0.0038664164457136	0.0038664164457136\\
4.66666666666667	-0.125	0.00222760554768172	0.00222760554768172\\
4.66666666666667	-0.0833333333333335	0.00117842152900608	0.00117842152900608\\
4.66666666666667	-0.0416666666666665	0.000567046611978749	0.000567046611978749\\
4.66666666666667	0	0.000245758045589245	0.000245758045589245\\
5	-2.5	0.00203482149796532	0.00203482149796532\\
5	-2.45833333333333	0.00216653028160403	0.00216653028160403\\
5	-2.41666666666667	0.0023054773685626	0.0023054773685626\\
5	-2.375	0.00247001170520515	0.00247001170520515\\
5	-2.33333333333333	0.00267654419327263	0.00267654419327263\\
5	-2.29166666666667	0.00293251343185534	0.00293251343185534\\
5	-2.25	0.00323670492176213	0.00323670492176213\\
5	-2.20833333333333	0.00358467539161165	0.00358467539161165\\
5	-2.16666666666667	0.00397369813177188	0.00397369813177188\\
5	-2.125	0.00440352616838519	0.00440352616838519\\
5	-2.08333333333333	0.00487255341507815	0.00487255341507815\\
5	-2.04166666666667	0.00537082191258652	0.00537082191258652\\
5	-2	0.0058801597240576	0.0058801597240576\\
5	-1.95833333333333	0.00638671402503098	0.00638671402503098\\
5	-1.91666666666667	0.00689900496742265	0.00689900496742265\\
5	-1.875	0.00745179582704714	0.00745179582704714\\
5	-1.83333333333333	0.00808796994460874	0.00808796994460874\\
5	-1.79166666666667	0.00883362289573075	0.00883362289573075\\
5	-1.75	0.00968725821665446	0.00968725821665446\\
5	-1.70833333333333	0.0106244524417852	0.0106244524417852\\
5	-1.66666666666667	0.0116103888720906	0.0116103888720906\\
5	-1.625	0.0126148277389584	0.0126148277389584\\
5	-1.58333333333333	0.0136293181012784	0.0136293181012784\\
5	-1.54166666666667	0.0146779305220773	0.0146779305220773\\
5	-1.5	0.0158088962174169	0.0158088962174169\\
5	-1.45833333333333	0.0170660370754279	0.0170660370754279\\
5	-1.41666666666667	0.0184637560339496	0.0184637560339496\\
5	-1.375	0.0199836114695075	0.0199836114695075\\
5	-1.33333333333333	0.0216005309638115	0.0216005309638115\\
5	-1.29166666666667	0.0233016211769253	0.0233016211769253\\
5	-1.25	0.0250825524460705	0.0250825524460705\\
5	-1.20833333333333	0.0269303639788484	0.0269303639788484\\
5	-1.16666666666667	0.0288219775183655	0.0288219775183655\\
5	-1.125	0.0307343540433146	0.0307343540433146\\
5	-1.08333333333333	0.0326390672917516	0.0326390672917516\\
5	-1.04166666666667	0.0344751358740753	0.0344751358740753\\
5	-1	0.0361308429194723	0.0361308429194723\\
5	-0.958333333333333	0.0374651295385725	0.0374651295385725\\
5	-0.916666666666667	0.0383583262347757	0.0383583262347757\\
5	-0.875	0.0387524297856822	0.0387524297856822\\
5	-0.833333333333333	0.0386503033532363	0.0386503033532363\\
5	-0.791666666666667	0.0380831638879889	0.0380831638879889\\
5	-0.75	0.0370809247805698	0.0370809247805698\\
5	-0.708333333333333	0.0356569068015764	0.0356569068015764\\
5	-0.666666666666667	0.033803196365588	0.033803196365588\\
5	-0.625	0.0314951919836574	0.0314951919836574\\
5	-0.583333333333333	0.0287174847356109	0.0287174847356109\\
5	-0.541666666666667	0.0255084213060717	0.0255084213060717\\
5	-0.5	0.0219842155991578	0.0219842155991578\\
5	-0.458333333333333	0.0183246900699461	0.0183246900699461\\
5	-0.416666666666667	0.0147288542270214	0.0147288542270214\\
5	-0.375	0.011376322338253	0.011376322338253\\
5	-0.333333333333333	0.00840648479003089	0.00840648479003089\\
5	-0.291666666666667	0.00591085595042694	0.00591085595042694\\
5	-0.25	0.003929907522123	0.003929907522123\\
5	-0.208333333333333	0.00245357388299983	0.00245357388299983\\
5	-0.166666666666667	0.00142719459475623	0.00142719459475623\\
5	-0.125	0.000766973051622658	0.000766973051622658\\
5	-0.0833333333333335	0.00037742147602735	0.00037742147602735\\
5	-0.0416666666666665	0.000168463315298146	0.000168463315298146\\
5	0	6.75185511706044e-05	6.75185511706044e-05\\
5.33333333333333	-2.5	0.00299496773553989	0.00299496773553989\\
5.33333333333333	-2.45833333333333	0.00317662375858058	0.00317662375858058\\
5.33333333333333	-2.41666666666667	0.00336896856481097	0.00336896856481097\\
5.33333333333333	-2.375	0.00359600557636491	0.00359600557636491\\
5.33333333333333	-2.33333333333333	0.00387969337221026	0.00387969337221026\\
5.33333333333333	-2.29166666666667	0.00422824726501203	0.00422824726501203\\
5.33333333333333	-2.25	0.00463469295363485	0.00463469295363485\\
5.33333333333333	-2.20833333333333	0.00508538512263504	0.00508538512263504\\
5.33333333333333	-2.16666666666667	0.00557004841948796	0.00557004841948796\\
5.33333333333333	-2.125	0.00608563799547813	0.00608563799547813\\
5.33333333333333	-2.08333333333333	0.00663141097390315	0.00663141097390315\\
5.33333333333333	-2.04166666666667	0.00719829691180211	0.00719829691180211\\
5.33333333333333	-2	0.00776728015471274	0.00776728015471274\\
5.33333333333333	-1.95833333333333	0.00832401031217344	0.00832401031217344\\
5.33333333333333	-1.91666666666667	0.00887962013557427	0.00887962013557427\\
5.33333333333333	-1.875	0.00947416751203323	0.00947416751203323\\
5.33333333333333	-1.83333333333333	0.0101542800218123	0.0101542800218123\\
5.33333333333333	-1.79166666666667	0.0109449634064049	0.0109449634064049\\
5.33333333333333	-1.75	0.0118404027489626	0.0118404027489626\\
5.33333333333333	-1.70833333333333	0.0128115137949388	0.0128115137949388\\
5.33333333333333	-1.66666666666667	0.0138195812022128	0.0138195812022128\\
5.33333333333333	-1.625	0.0148290305003323	0.0148290305003323\\
5.33333333333333	-1.58333333333333	0.0158223795090925	0.0158223795090925\\
5.33333333333333	-1.54166666666667	0.0168099214500595	0.0168099214500595\\
5.33333333333333	-1.5	0.0178218058901102	0.0178218058901102\\
5.33333333333333	-1.45833333333333	0.0188833139567789	0.0188833139567789\\
5.33333333333333	-1.41666666666667	0.0199986207551744	0.0199986207551744\\
5.33333333333333	-1.375	0.0211546616011563	0.0211546616011563\\
5.33333333333333	-1.33333333333333	0.0223436614048656	0.0223436614048656\\
5.33333333333333	-1.29166666666667	0.023567393246129	0.023567393246129\\
5.33333333333333	-1.25	0.0248205977612721	0.0248205977612721\\
5.33333333333333	-1.20833333333333	0.026073668373112	0.026073668373112\\
5.33333333333333	-1.16666666666667	0.0272803809089984	0.0272803809089984\\
5.33333333333333	-1.125	0.0283995784896155	0.0283995784896155\\
5.33333333333333	-1.08333333333333	0.0293970694658895	0.0293970694658895\\
5.33333333333333	-1.04166666666667	0.0302240731084495	0.0302240731084495\\
5.33333333333333	-1	0.0307994421826821	0.0307994421826821\\
5.33333333333333	-0.958333333333333	0.0310252882399076	0.0310252882399076\\
5.33333333333333	-0.916666666666667	0.0308275176268514	0.0308275176268514\\
5.33333333333333	-0.875	0.0301879953047705	0.0301879953047705\\
5.33333333333333	-0.833333333333333	0.0291405556190785	0.0291405556190785\\
5.33333333333333	-0.791666666666667	0.0277417670553711	0.0277417670553711\\
5.33333333333333	-0.75	0.0260489246649212	0.0260489246649212\\
5.33333333333333	-0.708333333333333	0.0241124960253363	0.0241124960253363\\
5.33333333333333	-0.666666666666667	0.0219722583850714	0.0219722583850714\\
5.33333333333333	-0.625	0.0196530869316427	0.0196530869316427\\
5.33333333333333	-0.583333333333333	0.0171757454399983	0.0171757454399983\\
5.33333333333333	-0.541666666666667	0.014587817344751	0.014587817344751\\
5.33333333333333	-0.5	0.0119819731846229	0.0119819731846229\\
5.33333333333333	-0.458333333333333	0.00948399510835767	0.00948399510835767\\
5.33333333333333	-0.416666666666667	0.00721534099600969	0.00721534099600969\\
5.33333333333333	-0.375	0.00526271557398708	0.00526271557398708\\
5.33333333333333	-0.333333333333333	0.00366697286587393	0.00366697286587393\\
5.33333333333333	-0.291666666666667	0.00242853918957872	0.00242853918957872\\
5.33333333333333	-0.25	0.00151875186629086	0.00151875186629086\\
5.33333333333333	-0.208333333333333	0.00089019581627806	0.00089019581627806\\
5.33333333333333	-0.166666666666667	0.00048490859181718	0.00048490859181718\\
5.33333333333333	-0.125	0.000243337183713553	0.000243337183713553\\
5.33333333333333	-0.0833333333333335	0.000111488542053704	0.000111488542053704\\
5.33333333333333	-0.0416666666666665	4.61921893699157e-05	4.61921893699157e-05\\
5.33333333333333	0	1.71252794349421e-05	1.71252794349421e-05\\
5.66666666666667	-2.5	0.00409305414919728	0.00409305414919728\\
5.66666666666667	-2.45833333333333	0.00431963835952026	0.00431963835952026\\
5.66666666666667	-2.41666666666667	0.00456509184771591	0.00456509184771591\\
5.66666666666667	-2.375	0.00485531730402254	0.00485531730402254\\
5.66666666666667	-2.33333333333333	0.00521368749986315	0.00521368749986315\\
5.66666666666667	-2.29166666666667	0.00564629735799164	0.00564629735799164\\
5.66666666666667	-2.25	0.00613882491737477	0.00613882491737477\\
5.66666666666667	-2.20833333333333	0.00666771497479699	0.00666771497479699\\
5.66666666666667	-2.16666666666667	0.00721498640185321	0.00721498640185321\\
5.66666666666667	-2.125	0.00777488958641815	0.00777488958641815\\
5.66666666666667	-2.08333333333333	0.00834779681166115	0.00834779681166115\\
5.66666666666667	-2.04166666666667	0.00892701026117335	0.00892701026117335\\
5.66666666666667	-2	0.00949587090459302	0.00949587090459302\\
5.66666666666667	-1.95833333333333	0.0100426974841753	0.0100426974841753\\
5.66666666666667	-1.91666666666667	0.0105808097353261	0.0105808097353261\\
5.66666666666667	-1.875	0.0111502374633574	0.0111502374633574\\
5.66666666666667	-1.83333333333333	0.0117943529677481	0.0117943529677481\\
5.66666666666667	-1.79166666666667	0.0125336283756266	0.0125336283756266\\
5.66666666666667	-1.75	0.0133605098086487	0.0133605098086487\\
5.66666666666667	-1.70833333333333	0.0142477799224414	0.0142477799224414\\
5.66666666666667	-1.66666666666667	0.0151585136978295	0.0151585136978295\\
5.66666666666667	-1.625	0.0160534201539904	0.0160534201539904\\
5.66666666666667	-1.58333333333333	0.0169041096612904	0.0169041096612904\\
5.66666666666667	-1.54166666666667	0.0177050752671334	0.0177050752671334\\
5.66666666666667	-1.5	0.0184690651698167	0.0184690651698167\\
5.66666666666667	-1.45833333333333	0.0192069056158439	0.0192069056158439\\
5.66666666666667	-1.41666666666667	0.0199182581515154	0.0199182581515154\\
5.66666666666667	-1.375	0.0205999173072203	0.0205999173072203\\
5.66666666666667	-1.33333333333333	0.0212629371822318	0.0212629371822318\\
5.66666666666667	-1.29166666666667	0.021924385231828	0.021924385231828\\
5.66666666666667	-1.25	0.0225826505044687	0.0225826505044687\\
5.66666666666667	-1.20833333333333	0.023202250113167	0.023202250113167\\
5.66666666666667	-1.16666666666667	0.0237274760482966	0.0237274760482966\\
5.66666666666667	-1.125	0.0241097470043472	0.0241097470043472\\
5.66666666666667	-1.08333333333333	0.0243156036864124	0.0243156036864124\\
5.66666666666667	-1.04166666666667	0.0243148331678423	0.0243148331678423\\
5.66666666666667	-1	0.0240671405756352	0.0240671405756352\\
5.66666666666667	-0.958333333333333	0.0235294714180385	0.0235294714180385\\
5.66666666666667	-0.916666666666667	0.0226779797088445	0.0226779797088445\\
5.66666666666667	-0.875	0.0215256132874729	0.0215256132874729\\
5.66666666666667	-0.833333333333333	0.0201172554282364	0.0201172554282364\\
5.66666666666667	-0.791666666666667	0.0185107837817532	0.0185107837817532\\
5.66666666666667	-0.75	0.016765611214095	0.016765611214095\\
5.66666666666667	-0.708333333333333	0.0149398531909404	0.0149398531909404\\
5.66666666666667	-0.666666666666667	0.0130850462378213	0.0130850462378213\\
5.66666666666667	-0.625	0.0112367440069912	0.0112367440069912\\
5.66666666666667	-0.583333333333333	0.00941637512469863	0.00941637512469863\\
5.66666666666667	-0.541666666666667	0.00765229962439731	0.00765229962439731\\
5.66666666666667	-0.5	0.00599432359707443	0.00599432359707443\\
5.66666666666667	-0.458333333333333	0.00450716067499776	0.00450716067499776\\
5.66666666666667	-0.416666666666667	0.00324526683143198	0.00324526683143198\\
5.66666666666667	-0.375	0.00223419691206832	0.00223419691206832\\
5.66666666666667	-0.333333333333333	0.00146740301828592	0.00146740301828592\\
5.66666666666667	-0.291666666666667	0.000915609451921507	0.000915609451921507\\
5.66666666666667	-0.25	0.000539251266393527	0.000539251266393527\\
5.66666666666667	-0.208333333333333	0.000297365295590938	0.000297365295590938\\
5.66666666666667	-0.166666666666667	0.000152127321970965	0.000152127321970965\\
5.66666666666667	-0.125	7.1527139253347e-05	7.1527139253347e-05\\
5.66666666666667	-0.0833333333333335	3.06254406270372e-05	3.06254406270372e-05\\
5.66666666666667	-0.0416666666666665	1.18248345401504e-05	1.18248345401504e-05\\
5.66666666666667	0	4.07086382683077e-06	4.07086382683077e-06\\
6	-2.5	0.00522491145652822	0.00522491145652822\\
6	-2.45833333333333	0.00548094690966447	0.00548094690966447\\
6	-2.41666666666667	0.00576723699361402	0.00576723699361402\\
6	-2.375	0.0061049762564558	0.0061049762564558\\
6	-2.33333333333333	0.00651308831095211	0.00651308831095211\\
6	-2.29166666666667	0.00699381774870506	0.00699381774870506\\
6	-2.25	0.00752757793707482	0.00752757793707482\\
6	-2.20833333333333	0.00808418538462886	0.00808418538462886\\
6	-2.16666666666667	0.00864015765586031	0.00864015765586031\\
6	-2.125	0.00918760721457649	0.00918760721457649\\
6	-2.08333333333333	0.00972791256203557	0.00972791256203557\\
6	-2.04166666666667	0.0102580524181666	0.0102580524181666\\
6	-2	0.0107668872103095	0.0107668872103095\\
6	-1.95833333333333	0.0112477187148084	0.0112477187148084\\
6	-1.91666666666667	0.0117136917159255	0.0117136917159255\\
6	-1.875	0.012197394823431	0.012197394823431\\
6	-1.83333333333333	0.012731294683901	0.012731294683901\\
6	-1.79166666666667	0.0133290356890779	0.0133290356890779\\
6	-1.75	0.0139854586832849	0.0139854586832849\\
6	-1.70833333333333	0.0146826744394	0.0146826744394\\
6	-1.66666666666667	0.0153919334261648	0.0153919334261648\\
6	-1.625	0.0160734833941851	0.0160734833941851\\
6	-1.58333333333333	0.0166888050494202	0.0166888050494202\\
6	-1.54166666666667	0.0172177227822199	0.0172177227822199\\
6	-1.5	0.0176599473947151	0.0176599473947151\\
6	-1.45833333333333	0.0180198929678057	0.0180198929678057\\
6	-1.41666666666667	0.0183006822608568	0.0183006822608568\\
6	-1.375	0.0185116982360976	0.0185116982360976\\
6	-1.33333333333333	0.0186790122954832	0.0186790122954832\\
6	-1.29166666666667	0.0188296629583218	0.0188296629583218\\
6	-1.25	0.0189656015209722	0.0189656015209722\\
6	-1.20833333333333	0.0190528503432206	0.0190528503432206\\
6	-1.16666666666667	0.0190379702354469	0.0190379702354469\\
6	-1.125	0.0188759680126524	0.0188759680126524\\
6	-1.08333333333333	0.018541248813336	0.018541248813336\\
6	-1.04166666666667	0.0180231729234868	0.0180231729234868\\
6	-1	0.0173162651379493	0.0173162651379493\\
6	-0.958333333333333	0.0164199673797972	0.0164199673797972\\
6	-0.916666666666667	0.0153445981843474	0.0153445981843474\\
6	-0.875	0.0141168486612683	0.0141168486612683\\
6	-0.833333333333333	0.0127761422694928	0.0127761422694928\\
6	-0.791666666666667	0.0113663384571994	0.0113663384571994\\
6	-0.75	0.00993295266687349	0.00993295266687349\\
6	-0.708333333333333	0.00852239891695617	0.00852239891695617\\
6	-0.666666666666667	0.0071754901505798	0.0071754901505798\\
6	-0.625	0.00591740983008595	0.00591740983008595\\
6	-0.583333333333333	0.00475680394788214	0.00475680394788214\\
6	-0.541666666666667	0.00370060465804814	0.00370060465804814\\
6	-0.5	0.00276530788354294	0.00276530788354294\\
6	-0.458333333333333	0.00197449687638876	0.00197449687638876\\
6	-0.416666666666667	0.00134395184850883	0.00134395184850883\\
6	-0.375	0.000871752330253891	0.000871752330253891\\
6	-0.333333333333333	0.000538729745148969	0.000538729745148969\\
6	-0.291666666666667	0.000316431493252135	0.000316431493252135\\
6	-0.25	0.000175647046454314	0.000175647046454314\\
6	-0.208333333333333	9.13588734506073e-05	9.13588734506073e-05\\
6	-0.166666666666667	4.40906625875124e-05	4.40906625875124e-05\\
6	-0.125	1.95378339189283e-05	1.95378339189283e-05\\
6	-0.0833333333333335	7.87375930906889e-06	7.87375930906889e-06\\
6	-0.0416666666666665	2.85754918035336e-06	2.85754918035336e-06\\
6	0	9.22885885990742e-07	9.22885885990742e-07\\
6.33333333333333	-2.5	0.00626389292779489	0.00626389292779489\\
6.33333333333333	-2.45833333333333	0.00652440303590423	0.00652440303590423\\
6.33333333333333	-2.41666666666667	0.00682450213531767	0.00682450213531767\\
6.33333333333333	-2.375	0.00717440364643439	0.00717440364643439\\
6.33333333333333	-2.33333333333333	0.00758453211471675	0.00758453211471675\\
6.33333333333333	-2.29166666666667	0.00805457435510688	0.00805457435510688\\
6.33333333333333	-2.25	0.00856492470109574	0.00856492470109574\\
6.33333333333333	-2.20833333333333	0.00908396445761221	0.00908396445761221\\
6.33333333333333	-2.16666666666667	0.009585365403471	0.009585365403471\\
6.33333333333333	-2.125	0.0100598631121635	0.0100598631121635\\
6.33333333333333	-2.08333333333333	0.0105106180978124	0.0105106180978124\\
6.33333333333333	-2.04166666666667	0.0109402230400589	0.0109402230400589\\
6.33333333333333	-2	0.0113451611888052	0.0113451611888052\\
6.33333333333333	-1.95833333333333	0.0117233683722686	0.0117233683722686\\
6.33333333333333	-1.91666666666667	0.0120834857697308	0.0120834857697308\\
6.33333333333333	-1.875	0.0124438398345056	0.0124438398345056\\
6.33333333333333	-1.83333333333333	0.0128209381632022	0.0128209381632022\\
6.33333333333333	-1.79166666666667	0.0132213643175085	0.0132213643175085\\
6.33333333333333	-1.75	0.0136459460409994	0.0136459460409994\\
6.33333333333333	-1.70833333333333	0.0140910850271087	0.0140910850271087\\
6.33333333333333	-1.66666666666667	0.0145408344614163	0.0145408344614163\\
6.33333333333333	-1.625	0.0149592964217201	0.0149592964217201\\
6.33333333333333	-1.58333333333333	0.0153016146193541	0.0153016146193541\\
6.33333333333333	-1.54166666666667	0.0155365717217527	0.0155365717217527\\
6.33333333333333	-1.5	0.015655976683058	0.015655976683058\\
6.33333333333333	-1.45833333333333	0.0156653255781071	0.0156653255781071\\
6.33333333333333	-1.41666666666667	0.0155777586673302	0.0155777586673302\\
6.33333333333333	-1.375	0.0154155175800057	0.0154155175800057\\
6.33333333333333	-1.33333333333333	0.0152124862634019	0.0152124862634019\\
6.33333333333333	-1.29166666666667	0.0149967198830357	0.0149967198830357\\
6.33333333333333	-1.25	0.0147699140634535	0.0147699140634535\\
6.33333333333333	-1.20833333333333	0.0145030276223545	0.0145030276223545\\
6.33333333333333	-1.16666666666667	0.0141528466611744	0.0141528466611744\\
6.33333333333333	-1.125	0.0136858288436441	0.0136858288436441\\
6.33333333333333	-1.08333333333333	0.0130880120838095	0.0130880120838095\\
6.33333333333333	-1.04166666666667	0.0123636427567421	0.0123636427567421\\
6.33333333333333	-1	0.0115270940909401	0.0115270940909401\\
6.33333333333333	-0.958333333333333	0.0105982727444826	0.0105982727444826\\
6.33333333333333	-0.916666666666667	0.00960021956307242	0.00960021956307242\\
6.33333333333333	-0.875	0.00855857839103335	0.00855857839103335\\
6.33333333333333	-0.833333333333333	0.00750001055218544	0.00750001055218544\\
6.33333333333333	-0.791666666666667	0.00645084047007839	0.00645084047007839\\
6.33333333333333	-0.75	0.00543887595680943	0.00543887595680943\\
6.33333333333333	-0.708333333333333	0.00449307325190949	0.00449307325190949\\
6.33333333333333	-0.666666666666667	0.00363702147518098	0.00363702147518098\\
6.33333333333333	-0.625	0.00288126396316577	0.00288126396316577\\
6.33333333333333	-0.583333333333333	0.00222291499138834	0.00222291499138834\\
6.33333333333333	-0.541666666666667	0.0016562653487521	0.0016562653487521\\
6.33333333333333	-0.5	0.0011806786365924	0.0011806786365924\\
6.33333333333333	-0.458333333333333	0.000799875220820942	0.000799875220820942\\
6.33333333333333	-0.416666666666667	0.00051365307476554	0.00051365307476554\\
6.33333333333333	-0.375	0.000313010087863611	0.000313010087863611\\
6.33333333333333	-0.333333333333333	0.000181470888907856	0.000181470888907856\\
6.33333333333333	-0.291666666666667	0.000100192376396237	0.000100192376396237\\
6.33333333333333	-0.25	5.24931011097812e-05	5.24931011097812e-05\\
6.33333333333333	-0.208333333333333	2.58722977538843e-05	2.58722977538843e-05\\
6.33333333333333	-0.166666666666667	1.18781955205498e-05	1.18781955205498e-05\\
6.33333333333333	-0.125	5.01494189100385e-06	5.01494189100385e-06\\
6.33333333333333	-0.0833333333333335	1.92581606229374e-06	1.92581606229374e-06\\
6.33333333333333	-0.0416666666666665	6.65364471327978e-07	6.65364471327978e-07\\
6.33333333333333	0	2.04056125934258e-07	2.04056125934258e-07\\
6.66666666666667	-2.5	0.0070822293081118	0.0070822293081118\\
6.66666666666667	-2.45833333333333	0.00731607697415218	0.00731607697415218\\
6.66666666666667	-2.41666666666667	0.0075899693256776	0.0075899693256776\\
6.66666666666667	-2.375	0.00790143649040466	0.00790143649040466\\
6.66666666666667	-2.33333333333333	0.00825358508379062	0.00825358508379062\\
6.66666666666667	-2.29166666666667	0.00864807486238533	0.00864807486238533\\
6.66666666666667	-2.25	0.00907097013528583	0.00907097013528583\\
6.66666666666667	-2.20833333333333	0.00949290537977745	0.00949290537977745\\
6.66666666666667	-2.16666666666667	0.00988578682440531	0.00988578682440531\\
6.66666666666667	-2.125	0.010239630887046	0.010239630887046\\
6.66666666666667	-2.08333333333333	0.0105613473661065	0.0105613473661065\\
6.66666666666667	-2.04166666666667	0.0108612346020477	0.0108612346020477\\
6.66666666666667	-2	0.0111431179959888	0.0111431179959888\\
6.66666666666667	-1.95833333333333	0.0114060759457505	0.0114060759457505\\
6.66666666666667	-1.91666666666667	0.0116499113806318	0.0116499113806318\\
6.66666666666667	-1.875	0.011876421412325	0.011876421412325\\
6.66666666666667	-1.83333333333333	0.012086937590264	0.012086937590264\\
6.66666666666667	-1.79166666666667	0.0122830336235556	0.0122830336235556\\
6.66666666666667	-1.75	0.0124721415897796	0.0124721415897796\\
6.66666666666667	-1.70833333333333	0.0126641072133231	0.0126641072133231\\
6.66666666666667	-1.66666666666667	0.0128558856634256	0.0128558856634256\\
6.66666666666667	-1.625	0.013018831691731	0.013018831691731\\
6.66666666666667	-1.58333333333333	0.0131075186709413	0.0131075186709413\\
6.66666666666667	-1.54166666666667	0.0130854230001946	0.0130854230001946\\
6.66666666666667	-1.5	0.012941498804751	0.012941498804751\\
6.66666666666667	-1.45833333333333	0.0126870906883714	0.0126870906883714\\
6.66666666666667	-1.41666666666667	0.0123480817272899	0.0123480817272899\\
6.66666666666667	-1.375	0.0119570659362527	0.0119570659362527\\
6.66666666666667	-1.33333333333333	0.0115476185853261	0.0115476185853261\\
6.66666666666667	-1.29166666666667	0.0111396705692357	0.0111396705692357\\
6.66666666666667	-1.25	0.0107296229109771	0.0107296229109771\\
6.66666666666667	-1.20833333333333	0.0102938995402222	0.0102938995402222\\
6.66666666666667	-1.16666666666667	0.00980337967648326	0.00980337967648326\\
6.66666666666667	-1.125	0.00923923183014745	0.00923923183014745\\
6.66666666666667	-1.08333333333333	0.00859828518612312	0.00859828518612312\\
6.66666666666667	-1.04166666666667	0.00789187785632473	0.00789187785632473\\
6.66666666666667	-1	0.007139494076674	0.007139494076674\\
6.66666666666667	-0.958333333333333	0.00636362985594245	0.00636362985594245\\
6.66666666666667	-0.916666666666667	0.00558541918231964	0.00558541918231964\\
6.66666666666667	-0.875	0.00482249882982184	0.00482249882982184\\
6.66666666666667	-0.833333333333333	0.00408904467047368	0.00408904467047368\\
6.66666666666667	-0.791666666666667	0.00339739090982445	0.00339739090982445\\
6.66666666666667	-0.75	0.0027611084981409	0.0027611084981409\\
6.66666666666667	-0.708333333333333	0.00219450451742534	0.00219450451742534\\
6.66666666666667	-0.666666666666667	0.00170710932734529	0.00170710932734529\\
6.66666666666667	-0.625	0.00129914235802897	0.00129914235802897\\
6.66666666666667	-0.583333333333333	0.0009622748313429	0.0009622748313429\\
6.66666666666667	-0.541666666666667	0.00068693838211398	0.00068693838211398\\
6.66666666666667	-0.5	0.000467086147514038	0.000467086147514038\\
6.66666666666667	-0.458333333333333	0.000299864765220975	0.000299864765220975\\
6.66666666666667	-0.416666666666667	0.000181146255305851	0.000181146255305851\\
6.66666666666667	-0.375	0.000103207362881845	0.000103207362881845\\
6.66666666666667	-0.333333333333333	5.57951572419506e-05	5.57951572419506e-05\\
6.66666666666667	-0.291666666666667	2.88035559692357e-05	2.88035559692357e-05\\
6.66666666666667	-0.25	1.42133509714851e-05	1.42133509714851e-05\\
6.66666666666667	-0.208333333333333	6.64960344128514e-06	6.64960344128514e-06\\
6.66666666666667	-0.166666666666667	2.92548311800234e-06	2.92548311800234e-06\\
6.66666666666667	-0.125	1.18945966512905e-06	1.18945966512905e-06\\
6.66666666666667	-0.0833333333333335	4.40654304886106e-07	4.40654304886106e-07\\
6.66666666666667	-0.0416666666666665	1.4676998930464e-07	1.4676998930464e-07\\
6.66666666666667	0	4.32460177641806e-08	4.32460177641806e-08\\
7	-2.5	0.00757037827582412	0.00757037827582412\\
7	-2.45833333333333	0.007747216940189	0.007747216940189\\
7	-2.41666666666667	0.00795173771846205	0.00795173771846205\\
7	-2.375	0.0081732160828306	0.0081732160828306\\
7	-2.33333333333333	0.00841381133300147	0.00841381133300147\\
7	-2.29166666666667	0.00868276214708105	0.00868276214708105\\
7	-2.25	0.00897519048241611	0.00897519048241611\\
7	-2.20833333333333	0.00926490692157133	0.00926490692157133\\
7	-2.16666666666667	0.00952186440478068	0.00952186440478068\\
7	-2.125	0.00973578268011622	0.00973578268011622\\
7	-2.08333333333333	0.00991856602471943	0.00991856602471943\\
7	-2.04166666666667	0.0100879689196643	0.0100879689196643\\
7	-2	0.0102517114929578	0.0102517114929578\\
7	-1.95833333333333	0.010405282310728	0.010405282310728\\
7	-1.91666666666667	0.010538359830983	0.010538359830983\\
7	-1.875	0.0106405579876687	0.0106405579876687\\
7	-1.83333333333333	0.0107047669670496	0.0107047669670496\\
7	-1.79166666666667	0.010730955545697	0.010730955545697\\
7	-1.75	0.0107303968393518	0.0107303968393518\\
7	-1.70833333333333	0.0107200361273815	0.0107200361273815\\
7	-1.66666666666667	0.0107050972798204	0.0107050972798204\\
7	-1.625	0.0106648598087608	0.0106648598087608\\
7	-1.58333333333333	0.0105586745055334	0.0105586745055334\\
7	-1.54166666666667	0.0103513373016419	0.0103513373016419\\
7	-1.5	0.0100340112066262	0.0100340112066262\\
7	-1.45833333333333	0.00962605339607639	0.00962605339607639\\
7	-1.41666666666667	0.00916461551927542	0.00916461551927542\\
7	-1.375	0.0086876847966969	0.0086876847966969\\
7	-1.33333333333333	0.00822161952998051	0.00822161952998051\\
7	-1.29166666666667	0.00777210077836527	0.00777210077836527\\
7	-1.25	0.00732667852652943	0.00732667852652943\\
7	-1.20833333333333	0.00686617131376771	0.00686617131376771\\
7	-1.16666666666667	0.00637567136786899	0.00637567136786899\\
7	-1.125	0.00585034902242852	0.00585034902242852\\
7	-1.08333333333333	0.00529445935121665	0.00529445935121665\\
7	-1.04166666666667	0.00471960750820397	0.00471960750820397\\
7	-1	0.00414136126042959	0.00414136126042959\\
7	-0.958333333333333	0.00357630231565773	0.00357630231565773\\
7	-0.916666666666667	0.00303857468181471	0.00303857468181471\\
7	-0.875	0.00253760297366154	0.00253760297366154\\
7	-0.833333333333333	0.00207870134619267	0.00207870134619267\\
7	-0.791666666666667	0.00166531973010089	0.00166531973010089\\
7	-0.75	0.00130193368766965	0.00130193368766965\\
7	-0.708333333333333	0.000993530500826472	0.000993530500826472\\
7	-0.666666666666667	0.0007415088106956	0.0007415088106956\\
7	-0.625	0.000541590441398151	0.000541590441398151\\
7	-0.583333333333333	0.000385072093876666	0.000385072093876666\\
7	-0.541666666666667	0.000263466646564013	0.000263466646564013\\
7	-0.5	0.000170933803336408	0.000170933803336408\\
7	-0.458333333333333	0.000103947911858338	0.000103947911858338\\
7	-0.416666666666667	5.89483832021488e-05	5.89483832021488e-05\\
7	-0.375	3.12483994976991e-05	3.12483994976991e-05\\
7	-0.333333333333333	1.56234397116426e-05	1.56234397116426e-05\\
7	-0.291666666666667	7.46792012337268e-06	7.46792012337268e-06\\
7	-0.25	3.44477979765947e-06	3.44477979765947e-06\\
7	-0.208333333333333	1.52503443396973e-06	1.52503443396973e-06\\
7	-0.166666666666667	6.47570056482462e-07	6.47570056482462e-07\\
7	-0.125	2.57362381775604e-07	2.57362381775604e-07\\
7	-0.0833333333333335	9.38866562083846e-08	9.38866562083846e-08\\
7	-0.0416666666666665	3.08426668371809e-08	3.08426668371809e-08\\
7	0	8.94815856116382e-09	8.94815856116382e-09\\
7.33333333333333	-2.5	0.00765666338890678	0.00765666338890678\\
7.33333333333333	-2.45833333333333	0.00775646442564156	0.00775646442564156\\
7.33333333333333	-2.41666666666667	0.00786096476218173	0.00786096476218173\\
7.33333333333333	-2.375	0.00795896762851121	0.00795896762851121\\
7.33333333333333	-2.33333333333333	0.00805925270485455	0.00805925270485455\\
7.33333333333333	-2.29166666666667	0.00818206222220007	0.00818206222220007\\
7.33333333333333	-2.25	0.00833180258678695	0.00833180258678695\\
7.33333333333333	-2.20833333333333	0.00848532897291456	0.00848532897291456\\
7.33333333333333	-2.16666666666667	0.00861135035678639	0.00861135035678639\\
7.33333333333333	-2.125	0.00869944108208466	0.00869944108208466\\
7.33333333333333	-2.08333333333333	0.00876457983977132	0.00876457983977132\\
7.33333333333333	-2.04166666666667	0.00882748542355558	0.00882748542355558\\
7.33333333333333	-2	0.00889438034498406	0.00889438034498406\\
7.33333333333333	-1.95833333333333	0.00895448673182171	0.00895448673182171\\
7.33333333333333	-1.91666666666667	0.00899061460974289	0.00899061460974289\\
7.33333333333333	-1.875	0.00898875465764296	0.00898875465764296\\
7.33333333333333	-1.83333333333333	0.00894190569054064	0.00894190569054064\\
7.33333333333333	-1.79166666666667	0.00885139346816044	0.00885139346816044\\
7.33333333333333	-1.75	0.0087285251997506	0.0087285251997506\\
7.33333333333333	-1.70833333333333	0.00859005275976627	0.00859005275976627\\
7.33333333333333	-1.66666666666667	0.00844339320415159	0.00844339320415159\\
7.33333333333333	-1.625	0.0082737642546202	0.0082737642546202\\
7.33333333333333	-1.58333333333333	0.00804788572147662	0.00804788572147662\\
7.33333333333333	-1.54166666666667	0.00773690573931519	0.00773690573931519\\
7.33333333333333	-1.5	0.00733813632773871	0.00733813632773871\\
7.33333333333333	-1.45833333333333	0.00687873049331312	0.00687873049331312\\
7.33333333333333	-1.41666666666667	0.00640237187971079	0.00640237187971079\\
7.33333333333333	-1.375	0.00594630666618131	0.00594630666618131\\
7.33333333333333	-1.33333333333333	0.00552578496571419	0.00552578496571419\\
7.33333333333333	-1.29166666666667	0.00513145876428742	0.00513145876428742\\
7.33333333333333	-1.25	0.00474223273986316	0.00474223273986316\\
7.33333333333333	-1.20833333333333	0.0043421262545229	0.0043421262545229\\
7.33333333333333	-1.16666666666667	0.00392760956721181	0.00392760956721181\\
7.33333333333333	-1.125	0.00350438050227908	0.00350438050227908\\
7.33333333333333	-1.08333333333333	0.00308056075531308	0.00308056075531308\\
7.33333333333333	-1.04166666666667	0.00266454966923136	0.00266454966923136\\
7.33333333333333	-1	0.00226515315836955	0.00226515315836955\\
7.33333333333333	-0.958333333333333	0.00189171611921066	0.00189171611921066\\
7.33333333333333	-0.916666666666667	0.00155211308013916	0.00155211308013916\\
7.33333333333333	-0.875	0.00125032936589977	0.00125032936589977\\
7.33333333333333	-0.833333333333333	0.000986749228796439	0.000986749228796439\\
7.33333333333333	-0.791666666666667	0.000760087672678811	0.000760087672678811\\
7.33333333333333	-0.75	0.000569865842263968	0.000569865842263968\\
7.33333333333333	-0.708333333333333	0.000416217296992419	0.000416217296992419\\
7.33333333333333	-0.666666666666667	0.000297168022168221	0.000297168022168221\\
7.33333333333333	-0.625	0.000207897744348343	0.000207897744348343\\
7.33333333333333	-0.583333333333333	0.000141773120194908	0.000141773120194908\\
7.33333333333333	-0.541666666666667	9.29908089531646e-05	9.29908089531646e-05\\
7.33333333333333	-0.5	5.76052112762556e-05	5.76052112762556e-05\\
7.33333333333333	-0.458333333333333	3.31967384980672e-05	3.31967384980672e-05\\
7.33333333333333	-0.416666666666667	1.76587588054569e-05	1.76587588054569e-05\\
7.33333333333333	-0.375	8.67498796563221e-06	8.67498796563221e-06\\
7.33333333333333	-0.333333333333333	3.97063882721692e-06	3.97063882721692e-06\\
7.33333333333333	-0.291666666666667	1.72512784120828e-06	1.72512784120828e-06\\
7.33333333333333	-0.25	7.24052391262324e-07	7.24052391262324e-07\\
7.33333333333333	-0.208333333333333	2.92043454317041e-07	2.92043454317041e-07\\
7.33333333333333	-0.166666666666667	1.15241639371637e-07	1.15241639371637e-07\\
7.33333333333333	-0.125	4.28862430522887e-08	4.28862430522887e-08\\
7.33333333333333	-0.0833333333333335	1.46133896030863e-08	1.46133896030863e-08\\
7.33333333333333	-0.0416666666666665	4.40930136023908e-09	4.40930136023908e-09\\
7.33333333333333	0	1.13072262747632e-09	1.13072262747632e-09\\
7.66666666666667	-2.5	0.00732810391507719	0.00732810391507719\\
7.66666666666667	-2.45833333333333	0.00734827197211924	0.00734827197211924\\
7.66666666666667	-2.41666666666667	0.00734698918951782	0.00734698918951782\\
7.66666666666667	-2.375	0.00731899297613149	0.00731899297613149\\
7.66666666666667	-2.33333333333333	0.00728369117213049	0.00728369117213049\\
7.66666666666667	-2.29166666666667	0.00727156103022748	0.00727156103022748\\
7.66666666666667	-2.25	0.00729426327977561	0.00729426327977561\\
7.66666666666667	-2.20833333333333	0.0073325019973791	0.0073325019973791\\
7.66666666666667	-2.16666666666667	0.00735649853654256	0.00735649853654256\\
7.66666666666667	-2.125	0.00735561663650976	0.00735561663650976\\
7.66666666666667	-2.08333333333333	0.00734299259627963	0.00734299259627963\\
7.66666666666667	-2.04166666666667	0.00733530451302971	0.00733530451302971\\
7.66666666666667	-2	0.00733299368011449	0.00733299368011449\\
7.66666666666667	-1.95833333333333	0.0073202893327577	0.0073202893327577\\
7.66666666666667	-1.91666666666667	0.00727906426790398	0.00727906426790398\\
7.66666666666667	-1.875	0.00719907090168702	0.00719907090168702\\
7.66666666666667	-1.83333333333333	0.00707855228188813	0.00707855228188813\\
7.66666666666667	-1.79166666666667	0.00692138409066189	0.00692138409066189\\
7.66666666666667	-1.75	0.00673703479533663	0.00673703479533663\\
7.66666666666667	-1.70833333333333	0.0065386263422021	0.0065386263422021\\
7.66666666666667	-1.66666666666667	0.00633210839379993	0.00633210839379993\\
7.66666666666667	-1.625	0.00610570330259503	0.00610570330259503\\
7.66666666666667	-1.58333333333333	0.00583276640809686	0.00583276640809686\\
7.66666666666667	-1.54166666666667	0.0054922051245464	0.0054922051245464\\
7.66666666666667	-1.5	0.00508840534080349	0.00508840534080349\\
7.66666666666667	-1.45833333333333	0.00465356936131109	0.00465356936131109\\
7.66666666666667	-1.41666666666667	0.00423167262770447	0.00423167262770447\\
7.66666666666667	-1.375	0.00385398746991018	0.00385398746991018\\
7.66666666666667	-1.33333333333333	0.00352476849628946	0.00352476849628946\\
7.66666666666667	-1.29166666666667	0.00322433634821868	0.00322433634821868\\
7.66666666666667	-1.25	0.00292726469861284	0.00292726469861284\\
7.66666666666667	-1.20833333333333	0.00262050376804963	0.00262050376804963\\
7.66666666666667	-1.16666666666667	0.00230747465780374	0.00230747465780374\\
7.66666666666667	-1.125	0.00199936129691395	0.00199936129691395\\
7.66666666666667	-1.08333333333333	0.0017051452673158	0.0017051452673158\\
7.66666666666667	-1.04166666666667	0.0014294429117845	0.0014294429117845\\
7.66666666666667	-1	0.00117521647556721	0.00117521647556721\\
7.66666666666667	-0.958333333333333	0.000946301710445045	0.000946301710445045\\
7.66666666666667	-0.916666666666667	0.000746548694589937	0.000746548694589937\\
7.66666666666667	-0.875	0.000577288367354536	0.000577288367354536\\
7.66666666666667	-0.833333333333333	0.000436943297886853	0.000436943297886853\\
7.66666666666667	-0.791666666666667	0.000322354201645514	0.000322354201645514\\
7.66666666666667	-0.75	0.000230900692175972	0.000230900692175972\\
7.66666666666667	-0.708333333333333	0.000160760716576937	0.000160760716576937\\
7.66666666666667	-0.666666666666667	0.000109326679375548	0.000109326679375548\\
7.66666666666667	-0.625	7.29819558760942e-05	7.29819558760942e-05\\
7.66666666666667	-0.583333333333333	4.76126090261427e-05	4.76126090261427e-05\\
7.66666666666667	-0.541666666666667	2.99056667020005e-05	2.99056667020005e-05\\
7.66666666666667	-0.5	1.76828256351683e-05	1.76828256351683e-05\\
7.66666666666667	-0.458333333333333	9.65215714633425e-06	9.65215714633425e-06\\
7.66666666666667	-0.416666666666667	4.80781461743867e-06	4.80781461743867e-06\\
7.66666666666667	-0.375	2.17719558708982e-06	2.17719558708982e-06\\
7.66666666666667	-0.333333333333333	9.00680492878861e-07	9.00680492878861e-07\\
7.66666666666667	-0.291666666666667	3.47944442222071e-07	3.47944442222071e-07\\
7.66666666666667	-0.25	1.29356257518628e-07	1.29356257518628e-07\\
7.66666666666667	-0.208333333333333	4.62147106301209e-08	4.62147106301209e-08\\
7.66666666666667	-0.166666666666667	1.7151408695623e-08	1.7151408695623e-08\\
7.66666666666667	-0.125	6.28045142023089e-09	6.28045142023089e-09\\
7.66666666666667	-0.0833333333333335	2.17573224904349e-09	2.17573224904349e-09\\
7.66666666666667	-0.0416666666666665	6.75011430125054e-10	6.75011430125054e-10\\
7.66666666666667	0	1.77277948083125e-10	1.77277948083125e-10\\
8	-2.5	0.00664310039030425	0.00664310039030425\\
8	-2.45833333333333	0.00659780377105726	0.00659780377105726\\
8	-2.41666666666667	0.00651012198713976	0.00651012198713976\\
8	-2.375	0.0063830507566162	0.0063830507566162\\
8	-2.33333333333333	0.00624520546088703	0.00624520546088703\\
8	-2.29166666666667	0.00613272560308597	0.00613272560308597\\
8	-2.25	0.0060614139017089	0.0060614139017089\\
8	-2.20833333333333	0.00601736965818863	0.00601736965818863\\
8	-2.16666666666667	0.00597586893134383	0.00597586893134383\\
8	-2.125	0.00592613680795906	0.00592613680795906\\
8	-2.08333333333333	0.00587487128641128	0.00587487128641128\\
8	-2.04166666666667	0.00582967834708826	0.00582967834708826\\
8	-2	0.00578451144096528	0.00578451144096528\\
8	-1.95833333333333	0.00572254603435536	0.00572254603435536\\
8	-1.91666666666667	0.00562940347179709	0.00562940347179709\\
8	-1.875	0.00550078274995886	0.00550078274995886\\
8	-1.83333333333333	0.00533988769011768	0.00533988769011768\\
8	-1.79166666666667	0.00515276392939493	0.00515276392939493\\
8	-1.75	0.00494813135436786	0.00494813135436786\\
8	-1.70833333333333	0.00473684570198158	0.00473684570198158\\
8	-1.66666666666667	0.00452320963857449	0.00452320963857449\\
8	-1.625	0.00429625459669519	0.00429625459669519\\
8	-1.58333333333333	0.00403336399361756	0.00403336399361756\\
8	-1.54166666666667	0.00371923590792391	0.00371923590792391\\
8	-1.5	0.0033628953610206	0.0033628953610206\\
8	-1.45833333333333	0.00299709848757892	0.00299709848757892\\
8	-1.41666666666667	0.00266067267652559	0.00266067267652559\\
8	-1.375	0.00237643431236605	0.00237643431236605\\
8	-1.33333333333333	0.00214105335934858	0.00214105335934858\\
8	-1.29166666666667	0.0019318542944252	0.0019318542944252\\
8	-1.25	0.00172494588057595	0.00172494588057595\\
8	-1.20833333333333	0.00151052638979351	0.00151052638979351\\
8	-1.16666666666667	0.00129448607214685	0.00129448607214685\\
8	-1.125	0.00108845965825484	0.00108845965825484\\
8	-1.08333333333333	0.000900021000621497	0.000900021000621497\\
8	-1.04166666666667	0.000730877129569928	0.000730877129569928\\
8	-1	0.000580423543601056	0.000580423543601056\\
8	-0.958333333333333	0.00044919836467141	0.00044919836467141\\
8	-0.916666666666667	0.000338783189935004	0.000338783189935004\\
8	-0.875	0.0002495434257908	0.0002495434257908\\
8	-0.833333333333333	0.000179734249933981	0.000179734249933981\\
8	-0.791666666666667	0.000126168242474557	0.000126168242474557\\
8	-0.75	8.58944199921026e-05	8.58944199921026e-05\\
8	-0.708333333333333	5.67478056055413e-05	5.67478056055413e-05\\
8	-0.666666666666667	3.65872393339686e-05	3.65872393339686e-05\\
8	-0.625	2.32126499942317e-05	2.32126499942317e-05\\
8	-0.583333333333333	1.445513439092e-05	1.445513439092e-05\\
8	-0.541666666666667	8.69663928623089e-06	8.69663928623089e-06\\
8	-0.5	4.91779378785974e-06	4.91779378785974e-06\\
8	-0.458333333333333	2.54933740312586e-06	2.54933740312586e-06\\
8	-0.416666666666667	1.19170774102199e-06	1.19170774102199e-06\\
8	-0.375	4.96373661571671e-07	4.96373661571671e-07\\
8	-0.333333333333333	1.82190424961629e-07	1.82190424961629e-07\\
8	-0.291666666666667	5.89187072389523e-08	5.89187072389523e-08\\
8	-0.25	1.66458525097918e-08	1.66458525097918e-08\\
8	-0.208333333333333	3.53765602752731e-09	3.53765602752731e-09\\
8	-0.166666666666667	6.51634634631105e-10	6.51634634631105e-10\\
8	-0.125	7.85135029959726e-11	7.85135029959726e-11\\
8	-0.0833333333333335	6.14473129951405e-12	6.14473129951405e-12\\
8	-0.0416666666666665	0	0\\
8	0	0	0\\
8.33333333333333	-2.5	0.00572119672610802	0.00572119672610802\\
8.33333333333333	-2.45833333333333	0.00563333139426569	0.00563333139426569\\
8.33333333333333	-2.41666666666667	0.00549243341372381	0.00549243341372381\\
8.33333333333333	-2.375	0.00530853417669205	0.00530853417669205\\
8.33333333333333	-2.33333333333333	0.00511428816236385	0.00511428816236385\\
8.33333333333333	-2.29166666666667	0.00494529684766171	0.00494529684766171\\
8.33333333333333	-2.25	0.00481808520467636	0.00481808520467636\\
8.33333333333333	-2.20833333333333	0.00472484459224567	0.00472484459224567\\
8.33333333333333	-2.16666666666667	0.00464817418041576	0.00464817418041576\\
8.33333333333333	-2.125	0.00457786397381071	0.00457786397381071\\
8.33333333333333	-2.08333333333333	0.00451319653402396	0.00451319653402396\\
8.33333333333333	-2.04166666666667	0.0044526247661017	0.0044526247661017\\
8.33333333333333	-2	0.00438615829191331	0.00438615829191331\\
8.33333333333333	-1.95833333333333	0.00429939712968979	0.00429939712968979\\
8.33333333333333	-1.91666666666667	0.00418264464613968	0.00418264464613968\\
8.33333333333333	-1.875	0.00403492236628107	0.00403492236628107\\
8.33333333333333	-1.83333333333333	0.00386093171860934	0.00386093171860934\\
8.33333333333333	-1.79166666666667	0.00366804237323183	0.00366804237323183\\
8.33333333333333	-1.75	0.00346665778122855	0.00346665778122855\\
8.33333333333333	-1.70833333333333	0.0032685595096643	0.0032685595096643\\
8.33333333333333	-1.66666666666667	0.00307793163407148	0.00307793163407148\\
8.33333333333333	-1.625	0.00288389306694621	0.00288389306694621\\
8.33333333333333	-1.58333333333333	0.00266567280827446	0.00266567280827446\\
8.33333333333333	-1.54166666666667	0.00241068873357642	0.00241068873357642\\
8.33333333333333	-1.5	0.00212859468190995	0.00212859468190995\\
8.33333333333333	-1.45833333333333	0.00184821028150236	0.00184821028150236\\
8.33333333333333	-1.41666666666667	0.0016001866223501	0.0016001866223501\\
8.33333333333333	-1.375	0.00139941908723244	0.00139941908723244\\
8.33333333333333	-1.33333333333333	0.00123955438398889	0.00123955438398889\\
8.33333333333333	-1.29166666666667	0.00110104763156771	0.00110104763156771\\
8.33333333333333	-1.25	0.00096563676895236	0.00096563676895236\\
8.33333333333333	-1.20833333333333	0.000826762152941037	0.000826762152941037\\
8.33333333333333	-1.16666666666667	0.000689594182061489	0.000689594182061489\\
8.33333333333333	-1.125	0.000562883606066751	0.000562883606066751\\
8.33333333333333	-1.08333333333333	0.000451611080428609	0.000451611080428609\\
8.33333333333333	-1.04166666666667	0.000355759000128583	0.000355759000128583\\
8.33333333333333	-1	0.000273297438301048	0.000273297438301048\\
8.33333333333333	-0.958333333333333	0.000203248785786016	0.000203248785786016\\
8.33333333333333	-0.916666666666667	0.00014598068154696	0.00014598068154696\\
8.33333333333333	-0.875	0.000101583793895922	0.000101583793895922\\
8.33333333333333	-0.833333333333333	6.88701919127871e-05	6.88701919127871e-05\\
8.33333333333333	-0.791666666666667	4.55151913705223e-05	4.55151913705223e-05\\
8.33333333333333	-0.75	2.91984655918244e-05	2.91984655918244e-05\\
8.33333333333333	-0.708333333333333	1.81802985740136e-05	1.81802985740136e-05\\
8.33333333333333	-0.666666666666667	1.10346234045607e-05	1.10346234045607e-05\\
8.33333333333333	-0.625	6.60443558470248e-06	6.60443558470248e-06\\
8.33333333333333	-0.583333333333333	3.89768091647978e-06	3.89768091647978e-06\\
8.33333333333333	-0.541666666666667	2.23387291006166e-06	2.23387291006166e-06\\
8.33333333333333	-0.5	1.20234054289594e-06	1.20234054289594e-06\\
8.33333333333333	-0.458333333333333	5.89346538742207e-07	5.89346538742207e-07\\
8.33333333333333	-0.416666666666667	2.58084469353529e-07	2.58084469353529e-07\\
8.33333333333333	-0.375	9.94530926849037e-08	9.94530926849037e-08\\
8.33333333333333	-0.333333333333333	3.31475445101614e-08	3.31475445101614e-08\\
8.33333333333333	-0.291666666666667	9.5614561810468e-09	9.5614561810468e-09\\
8.33333333333333	-0.25	2.35540016510472e-09	2.35540016510472e-09\\
8.33333333333333	-0.208333333333333	3.47402462421862e-10	3.47402462421862e-10\\
8.33333333333333	-0.166666666666667	3.60398857835754e-11	3.60398857835754e-11\\
8.33333333333333	-0.125	0	0\\
8.33333333333333	-0.0833333333333335	0	0\\
8.33333333333333	-0.0416666666666665	0	0\\
8.33333333333333	0	0	0\\
8.66666666666667	-2.5	0.00470782541581475	0.00470782541581475\\
8.66666666666667	-2.45833333333333	0.00459969288832251	0.00459969288832251\\
8.66666666666667	-2.41666666666667	0.00443841190658127	0.00443841190658127\\
8.66666666666667	-2.375	0.0042381628407057	0.0042381628407057\\
8.66666666666667	-2.33333333333333	0.00402991685081932	0.00402991685081932\\
8.66666666666667	-2.29166666666667	0.00384355009843554	0.00384355009843554\\
8.66666666666667	-2.25	0.00369341306129013	0.00369341306129013\\
8.66666666666667	-2.20833333333333	0.00357690439935147	0.00357690439935147\\
8.66666666666667	-2.16666666666667	0.0034841045271037	0.0034841045271037\\
8.66666666666667	-2.125	0.00340667991380072	0.00340667991380072\\
8.66666666666667	-2.08333333333333	0.00333928985903521	0.00333928985903521\\
8.66666666666667	-2.04166666666667	0.0032750385797068	0.0032750385797068\\
8.66666666666667	-2	0.00320329011859014	0.00320329011859014\\
8.66666666666667	-1.95833333333333	0.00311305326452102	0.00311305326452102\\
8.66666666666667	-1.91666666666667	0.00299728296679078	0.00299728296679078\\
8.66666666666667	-1.875	0.00285453149987544	0.00285453149987544\\
8.66666666666667	-1.83333333333333	0.00268802873921239	0.00268802873921239\\
8.66666666666667	-1.79166666666667	0.00250588591626651	0.00250588591626651\\
8.66666666666667	-1.75	0.00232145036968141	0.00232145036968141\\
8.66666666666667	-1.70833333333333	0.00214892334727089	0.00214892334727089\\
8.66666666666667	-1.66666666666667	0.00199334670517117	0.00199334670517117\\
8.66666666666667	-1.625	0.00184443470165233	0.00184443470165233\\
8.66666666666667	-1.58333333333333	0.00168292123231662	0.00168292123231662\\
8.66666666666667	-1.54166666666667	0.00149709251125692	0.00149709251125692\\
8.66666666666667	-1.5	0.00129406331527711	0.00129406331527711\\
8.66666666666667	-1.45833333333333	0.00109583806399049	0.00109583806399049\\
8.66666666666667	-1.41666666666667	0.000924355839121788	0.000924355839121788\\
8.66666666666667	-1.375	0.000788757042010805	0.000788757042010805\\
8.66666666666667	-1.33333333333333	0.000683169493022945	0.000683169493022945\\
8.66666666666667	-1.29166666666667	0.000593935453162752	0.000593935453162752\\
8.66666666666667	-1.25	0.000509338606656291	0.000509338606656291\\
8.66666666666667	-1.20833333333333	0.000425410868920593	0.000425410868920593\\
8.66666666666667	-1.16666666666667	0.000345279354005359	0.000345279354005359\\
8.66666666666667	-1.125	0.000273881150236713	0.000273881150236713\\
8.66666666666667	-1.08333333333333	0.000213622608850116	0.000213622608850116\\
8.66666666666667	-1.04166666666667	0.000163736232605045	0.000163736232605045\\
8.66666666666667	-1	0.000122174757900099	0.000122174757900099\\
8.66666666666667	-0.958333333333333	8.76506477834669e-05	8.76506477834669e-05\\
8.66666666666667	-0.916666666666667	5.99988219610675e-05	5.99988219610675e-05\\
8.66666666666667	-0.875	3.92306105014201e-05	3.92306105014201e-05\\
8.66666666666667	-0.833333333333333	2.47353329418198e-05	2.47353329418198e-05\\
8.66666666666667	-0.791666666666667	1.51520067960064e-05	1.51520067960064e-05\\
8.66666666666667	-0.75	9.02312638773818e-06	9.02312638773818e-06\\
8.66666666666667	-0.708333333333333	5.2291236309854e-06	5.2291236309854e-06\\
8.66666666666667	-0.666666666666667	2.95036767849291e-06	2.95036767849291e-06\\
8.66666666666667	-0.625	1.64296338183339e-06	1.64296338183339e-06\\
8.66666666666667	-0.583333333333333	9.05849815491246e-07	9.05849815491246e-07\\
8.66666666666667	-0.541666666666667	4.90282822243821e-07	4.90282822243821e-07\\
8.66666666666667	-0.5	2.50650469916567e-07	2.50650469916567e-07\\
8.66666666666667	-0.458333333333333	1.1696817639154e-07	1.1696817639154e-07\\
8.66666666666667	-0.416666666666667	4.89687171847623e-08	4.89687171847623e-08\\
8.66666666666667	-0.375	1.81114252733371e-08	1.81114252733371e-08\\
8.66666666666667	-0.333333333333333	5.79908773395617e-09	5.79908773395617e-09\\
8.66666666666667	-0.291666666666667	1.61785182401098e-09	1.61785182401098e-09\\
8.66666666666667	-0.25	3.85696751002748e-10	3.85696751002748e-10\\
8.66666666666667	-0.208333333333333	4.94785039988426e-11	4.94785039988426e-11\\
8.66666666666667	-0.166666666666667	6.2779566015522e-12	6.2779566015522e-12\\
8.66666666666667	-0.125	0	0\\
8.66666666666667	-0.0833333333333335	0	0\\
8.66666666666667	-0.0416666666666665	0	0\\
8.66666666666667	0	0	0\\
9	-2.5	0.00373064213345808	0.00373064213345808\\
9	-2.45833333333333	0.00361868641789299	0.00361868641789299\\
9	-2.41666666666667	0.00346067224687555	0.00346067224687555\\
9	-2.375	0.00327181002671189	0.00327181002671189\\
9	-2.33333333333333	0.00307764416196593	0.00307764416196593\\
9	-2.29166666666667	0.00290004547548259	0.00290004547548259\\
9	-2.25	0.00274974255413376	0.00274974255413376\\
9	-2.20833333333333	0.00262750273462756	0.00262750273462756\\
9	-2.16666666666667	0.00252935281947925	0.00252935281947925\\
9	-2.125	0.00244988170704435	0.00244988170704435\\
9	-2.08333333333333	0.00238301506414432	0.00238301506414432\\
9	-2.04166666666667	0.0023208374969584	0.0023208374969584\\
9	-2	0.00225403746894393	0.00225403746894393\\
9	-1.95833333333333	0.00217404976190121	0.00217404976190121\\
9	-1.91666666666667	0.00207427103483503	0.00207427103483503\\
9	-1.875	0.00195114045605927	0.00195114045605927\\
9	-1.83333333333333	0.00180580930305123	0.00180580930305123\\
9	-1.79166666666667	0.00164661564086219	0.00164661564086219\\
9	-1.75	0.00148865248726067	0.00148865248726067\\
9	-1.70833333333333	0.00134714798196164	0.00134714798196164\\
9	-1.66666666666667	0.00122762293367702	0.00122762293367702\\
9	-1.625	0.00112143847257987	0.00112143847257987\\
9	-1.58333333333333	0.00101210838632761	0.00101210838632761\\
9	-1.54166666666667	0.000888851379200957	0.000888851379200957\\
9	-1.5	0.000755126303597749	0.000755126303597749\\
9	-1.45833333333333	0.000625344646394755	0.000625344646394755\\
9	-1.41666666666667	0.000513715094197252	0.000513715094197252\\
9	-1.375	0.000425789208818356	0.000425789208818356\\
9	-1.33333333333333	0.000357768208738317	0.000357768208738317\\
9	-1.29166666666667	0.000301711308711942	0.000301711308711942\\
9	-1.25	0.000251138582746653	0.000251138582746653\\
9	-1.20833333333333	0.000203734860454395	0.000203734860454395\\
9	-1.16666666666667	0.000160700614692936	0.000160700614692936\\
9	-1.125	0.000123973219468629	0.000123973219468629\\
9	-1.08333333333333	9.42046278511427e-05	9.42046278511427e-05\\
9	-1.04166666666667	7.05089218376978e-05	7.05089218376978e-05\\
9	-1	5.14075715927871e-05	5.14075715927871e-05\\
9	-0.958333333333333	3.58704211907128e-05	3.58704211907128e-05\\
9	-0.916666666666667	2.35917254108218e-05	2.35917254108218e-05\\
9	-0.875	1.45406967869507e-05	1.45406967869507e-05\\
9	-0.833333333333333	8.46848325230753e-06	8.46848325230753e-06\\
9	-0.791666666666667	4.72084402906738e-06	4.72084402906738e-06\\
9	-0.75	2.54449346159371e-06	2.54449346159371e-06\\
9	-0.708333333333333	1.33887556810263e-06	1.33887556810263e-06\\
9	-0.666666666666667	6.86510936407303e-07	6.86510936407303e-07\\
9	-0.625	3.48767212495321e-07	3.48767212495321e-07\\
9	-0.583333333333333	1.76116005256913e-07	1.76116005256913e-07\\
9	-0.541666666666667	8.88054551913537e-08	8.88054551913537e-08\\
9	-0.5	4.23766285583373e-08	4.23766285583373e-08\\
9	-0.458333333333333	1.83229429862598e-08	1.83229429862598e-08\\
9	-0.416666666666667	7.04965950421072e-09	7.04965950421072e-09\\
9	-0.375	2.37292350636392e-09	2.37292350636392e-09\\
9	-0.333333333333333	6.7482178446514e-10	6.7482178446514e-10\\
9	-0.291666666666667	1.62323213432152e-10	1.62323213432152e-10\\
9	-0.25	3.14340927195832e-11	3.14340927195832e-11\\
9	-0.208333333333333	0	0\\
9	-0.166666666666667	0	0\\
9	-0.125	0	0\\
9	-0.0833333333333335	0	0\\
9	-0.0416666666666665	0	0\\
9	0	0	0\\
9.33333333333333	-2.5	0.00286970930333379	0.00286970930333379\\
9.33333333333333	-2.45833333333333	0.00276364567615969	0.00276364567615969\\
9.33333333333333	-2.41666666666667	0.00262138996905706	0.00262138996905706\\
9.33333333333333	-2.375	0.00245669143872405	0.00245669143872405\\
9.33333333333333	-2.33333333333333	0.00228880636442075	0.00228880636442075\\
9.33333333333333	-2.29166666666667	0.00213252937356976	0.00213252937356976\\
9.33333333333333	-2.25	0.00199526712276585	0.00199526712276585\\
9.33333333333333	-2.20833333333333	0.00187927840406709	0.00187927840406709\\
9.33333333333333	-2.16666666666667	0.00178404782925684	0.00178404782925684\\
9.33333333333333	-2.125	0.00170685177422874	0.00170685177422874\\
9.33333333333333	-2.08333333333333	0.00164315039326599	0.00164315039326599\\
9.33333333333333	-2.04166666666667	0.0015864455806867	0.0015864455806867\\
9.33333333333333	-2	0.00152919969225147	0.00152919969225147\\
9.33333333333333	-1.95833333333333	0.00146419857753581	0.00146419857753581\\
9.33333333333333	-1.91666666666667	0.00138487019620834	0.00138487019620834\\
9.33333333333333	-1.875	0.00128661682080174	0.00128661682080174\\
9.33333333333333	-1.83333333333333	0.00116963247321949	0.00116963247321949\\
9.33333333333333	-1.79166666666667	0.00104164750106179	0.00104164750106179\\
9.33333333333333	-1.75	0.000916629862084847	0.000916629862084847\\
9.33333333333333	-1.70833333333333	0.000807900624550791	0.000807900624550791\\
9.33333333333333	-1.66666666666667	0.000720307359413307	0.000720307359413307\\
9.33333333333333	-1.625	0.000647679627290769	0.000647679627290769\\
9.33333333333333	-1.58333333333333	0.000577867400232669	0.000577867400232669\\
9.33333333333333	-1.54166666666667	0.00050217727077901	0.00050217727077901\\
9.33333333333333	-1.5	0.000421126953505033	0.000421126953505033\\
9.33333333333333	-1.45833333333333	0.000342495851701303	0.000342495851701303\\
9.33333333333333	-1.41666666666667	0.000274331874132254	0.000274331874132254\\
9.33333333333333	-1.375	0.00021995122840302	0.00021995122840302\\
9.33333333333333	-1.33333333333333	0.000177643730875652	0.000177643730875652\\
9.33333333333333	-1.29166666666667	0.000143653578612578	0.000143653578612578\\
9.33333333333333	-1.25	0.000114867888337646	0.000114867888337646\\
9.33333333333333	-1.20833333333333	8.98874157653075e-05	8.98874157653075e-05\\
9.33333333333333	-1.16666666666667	6.87022267173201e-05	6.87022267173201e-05\\
9.33333333333333	-1.125	5.1554933564503e-05	5.1554933564503e-05\\
9.33333333333333	-1.08333333333333	3.82405218931489e-05	3.82405218931489e-05\\
9.33333333333333	-1.04166666666667	2.8037139818738e-05	2.8037139818738e-05\\
9.33333333333333	-1	2.00811764195051e-05	2.00811764195051e-05\\
9.33333333333333	-0.958333333333333	1.37434552405572e-05	1.37434552405572e-05\\
9.33333333333333	-0.916666666666667	8.78401050996489e-06	8.78401050996489e-06\\
9.33333333333333	-0.875	5.162620076382e-06	5.162620076382e-06\\
9.33333333333333	-0.833333333333333	2.7927107787305e-06	2.7927107787305e-06\\
9.33333333333333	-0.791666666666667	1.40487567874809e-06	1.40487567874809e-06\\
9.33333333333333	-0.75	6.67692690920245e-07	6.67692690920245e-07\\
9.33333333333333	-0.708333333333333	3.07006788264895e-07	3.07006788264895e-07\\
9.33333333333333	-0.666666666666667	1.36439045123711e-07	1.36439045123711e-07\\
9.33333333333333	-0.625	6.01410015277898e-08	6.01410015277898e-08\\
9.33333333333333	-0.583333333333333	2.64481893080224e-08	2.64481893080224e-08\\
9.33333333333333	-0.541666666666667	1.23852863012483e-08	1.23852863012483e-08\\
9.33333333333333	-0.5	5.67674277683367e-09	5.67674277683367e-09\\
9.33333333333333	-0.458333333333333	2.40522209145576e-09	2.40522209145576e-09\\
9.33333333333333	-0.416666666666667	9.26116543902073e-10	9.26116543902073e-10\\
9.33333333333333	-0.375	3.13804275364317e-10	3.13804275364317e-10\\
9.33333333333333	-0.333333333333333	8.82222960939943e-11	8.82222960939943e-11\\
9.33333333333333	-0.291666666666667	2.13096663966768e-11	2.13096663966768e-11\\
9.33333333333333	-0.25	4.29215125026495e-12	4.29215125026495e-12\\
9.33333333333333	-0.208333333333333	0	0\\
9.33333333333333	-0.166666666666667	0	0\\
9.33333333333333	-0.125	0	0\\
9.33333333333333	-0.0833333333333335	0	0\\
9.33333333333333	-0.0416666666666665	0	0\\
9.33333333333333	0	0	0\\
9.66666666666667	-2.5	0.00215345016042857	0.00215345016042857\\
9.66666666666667	-2.45833333333333	0.00205784933183299	0.00205784933183299\\
9.66666666666667	-2.41666666666667	0.00193514215701976	0.00193514215701976\\
9.66666666666667	-2.375	0.00179645771170977	0.00179645771170977\\
9.66666666666667	-2.33333333333333	0.00165619075173688	0.00165619075173688\\
9.66666666666667	-2.29166666666667	0.00152483845624998	0.00152483845624998\\
9.66666666666667	-2.25	0.0014077451193506	0.0014077451193506\\
9.66666666666667	-2.20833333333333	0.00130714117371718	0.00130714117371718\\
9.66666666666667	-2.16666666666667	0.00122328901977049	0.00122328901977049\\
9.66666666666667	-2.125	0.00115464179901545	0.00115464179901545\\
9.66666666666667	-2.08333333333333	0.00109822940931224	0.00109822940931224\\
9.66666666666667	-2.04166666666667	0.00104940601635116	0.00104940601635116\\
9.66666666666667	-2	0.00100233088650919	0.00100233088650919\\
9.66666666666667	-1.95833333333333	0.00095111399540969	0.00095111399540969\\
9.66666666666667	-1.91666666666667	0.000890329399219731	0.000890329399219731\\
9.66666666666667	-1.875	0.000816302974499391	0.000816302974499391\\
9.66666666666667	-1.83333333333333	0.0007293646287945	0.0007293646287945\\
9.66666666666667	-1.79166666666667	0.00063558745858873	0.00063558745858873\\
9.66666666666667	-1.75	0.000545287098745383	0.000545287098745383\\
9.66666666666667	-1.70833333333333	0.00046772593906894	0.00046772593906894\\
9.66666666666667	-1.66666666666667	0.000406249970720073	0.000406249970720073\\
9.66666666666667	-1.625	0.000357301790783439	0.000357301790783439\\
9.66666666666667	-1.58333333333333	0.000313582780723267	0.000313582780723267\\
9.66666666666667	-1.54166666666667	0.00026934780541223	0.00026934780541223\\
9.66666666666667	-1.5	0.000223638341781719	0.000223638341781719\\
9.66666666666667	-1.45833333333333	0.000179553413744559	0.000179553413744559\\
9.66666666666667	-1.41666666666667	0.000140755672805507	0.000140755672805507\\
9.66666666666667	-1.375	0.000109019236180351	0.000109019236180351\\
9.66666666666667	-1.33333333333333	8.39589779244676e-05	8.39589779244676e-05\\
9.66666666666667	-1.29166666666667	6.42805810245617e-05	6.42805810245617e-05\\
9.66666666666667	-1.25	4.87181694236482e-05	4.87181694236482e-05\\
9.66666666666667	-1.20833333333333	3.63847643622757e-05	3.63847643622757e-05\\
9.66666666666667	-1.16666666666667	2.67743842735641e-05	2.67743842735641e-05\\
9.66666666666667	-1.125	1.94858455969682e-05	1.94858455969682e-05\\
9.66666666666667	-1.08333333333333	1.40926534848516e-05	1.40926534848516e-05\\
9.66666666666667	-1.04166666666667	1.01159613282943e-05	1.01159613282943e-05\\
9.66666666666667	-1	7.12914764162519e-06	7.12914764162519e-06\\
9.66666666666667	-0.958333333333333	4.8100751432144e-06	4.8100751432144e-06\\
9.66666666666667	-0.916666666666667	3.01801063367223e-06	3.01801063367223e-06\\
9.66666666666667	-0.875	1.71720840194853e-06	1.71720840194853e-06\\
9.66666666666667	-0.833333333333333	8.77538935512577e-07	8.77538935512577e-07\\
9.66666666666667	-0.791666666666667	4.02207862350047e-07	4.02207862350047e-07\\
9.66666666666667	-0.75	1.66641706156537e-07	1.66641706156537e-07\\
9.66666666666667	-0.708333333333333	6.42714713141771e-08	6.42714713141771e-08\\
9.66666666666667	-0.666666666666667	2.27673823768441e-08	2.27673823768441e-08\\
9.66666666666667	-0.625	7.45404082261132e-09	7.45404082261132e-09\\
9.66666666666667	-0.583333333333333	1.98269851496827e-09	1.98269851496827e-09\\
9.66666666666667	-0.541666666666667	5.56400754559459e-10	5.56400754559459e-10\\
9.66666666666667	-0.5	1.25263325255943e-10	1.25263325255943e-10\\
9.66666666666667	-0.458333333333333	1.40364868530568e-11	1.40364868530568e-11\\
9.66666666666667	-0.416666666666667	0	0\\
9.66666666666667	-0.375	0	0\\
9.66666666666667	-0.333333333333333	0	0\\
9.66666666666667	-0.291666666666667	0	0\\
9.66666666666667	-0.25	0	0\\
9.66666666666667	-0.208333333333333	0	0\\
9.66666666666667	-0.166666666666667	0	0\\
9.66666666666667	-0.125	0	0\\
9.66666666666667	-0.0833333333333335	0	0\\
9.66666666666667	-0.0416666666666665	0	0\\
9.66666666666667	0	0	0\\
10	-2.5	0.00157577480608684	0.00157577480608684\\
10	-2.45833333333333	0.00149238117612485	0.00149238117612485\\
10	-2.41666666666667	0.00138830145488121	0.00138830145488121\\
10	-2.375	0.00127242092271036	0.00127242092271036\\
10	-2.33333333333333	0.001156583255121	0.001156583255121\\
10	-2.29166666666667	0.00104969177229808	0.00104969177229808\\
10	-2.25	0.000956153660100818	0.000956153660100818\\
10	-2.20833333333333	0.000877171187897477	0.000877171187897477\\
10	-2.16666666666667	0.000811792202447322	0.000811792202447322\\
10	-2.125	0.000757894459749918	0.000757894459749918\\
10	-2.08333333333333	0.000712946608947817	0.000712946608947817\\
10	-2.04166666666667	0.000673620769584152	0.000673620769584152\\
10	-2	0.000635822774780568	0.000635822774780568\\
10	-1.95833333333333	0.000595696791104167	0.000595696791104167\\
10	-1.91666666666667	0.000550151869208467	0.000550151869208467\\
10	-1.875	0.000497444972157825	0.000497444972157825\\
10	-1.83333333333333	0.000438148770923154	0.000438148770923154\\
10	-1.79166666666667	0.000375928279945454	0.000375928279945454\\
10	-1.75	0.000316643892001906	0.000316643892001906\\
10	-1.70833333333333	0.000265313358860241	0.000265313358860241\\
10	-1.66666666666667	0.000223813268273758	0.000223813268273758\\
10	-1.625	0.000190740603471404	0.000190740603471404\\
10	-1.58333333333333	0.000162858628200242	0.000162858628200242\\
10	-1.54166666666667	0.000137260129336429	0.000137260129336429\\
10	-1.5	0.000112725905921032	0.000112725905921032\\
10	-1.45833333333333	8.97314869992037e-05	8.97314869992037e-05\\
10	-1.41666666666667	6.92615307177476e-05	6.92615307177476e-05\\
10	-1.375	5.19883970181192e-05	5.19883970181192e-05\\
10	-1.33333333333333	3.80365366543378e-05	3.80365366543378e-05\\
10	-1.29166666666667	2.72439563191298e-05	2.72439563191298e-05\\
10	-1.25	1.92340615690093e-05	1.92340615690093e-05\\
10	-1.20833333333333	1.3468608951092e-05	1.3468608951092e-05\\
10	-1.16666666666667	9.40891285234516e-06	9.40891285234516e-06\\
10	-1.125	6.5781756984737e-06	6.5781756984737e-06\\
10	-1.08333333333333	4.60882387022188e-06	4.60882387022188e-06\\
10	-1.04166666666667	3.21920258469032e-06	3.21920258469032e-06\\
10	-1	2.22254177523909e-06	2.22254177523909e-06\\
10	-0.958333333333333	1.47408185846937e-06	1.47408185846937e-06\\
10	-0.916666666666667	9.07981550584181e-07	9.07981550584181e-07\\
10	-0.875	5.01729394272882e-07	5.01729394272882e-07\\
10	-0.833333333333333	2.43323207634437e-07	2.43323207634437e-07\\
10	-0.791666666666667	1.01484672094518e-07	1.01484672094518e-07\\
10	-0.75	3.57644570683556e-08	3.57644570683556e-08\\
10	-0.708333333333333	1.08460071271566e-08	1.08460071271566e-08\\
10	-0.666666666666667	2.70947270822768e-09	2.70947270822768e-09\\
10	-0.625	5.63866889537067e-10	5.63866889537067e-10\\
10	-0.583333333333333	1.55540675637832e-11	1.55540675637832e-11\\
10	-0.541666666666667	3.1733171065044e-12	3.1733171065044e-12\\
10	-0.5	0	0\\
10	-0.458333333333333	0	0\\
10	-0.416666666666667	0	0\\
10	-0.375	0	0\\
10	-0.333333333333333	0	0\\
10	-0.291666666666667	0	0\\
10	-0.25	0	0\\
10	-0.208333333333333	0	0\\
10	-0.166666666666667	0	0\\
10	-0.125	0	0\\
10	-0.0833333333333335	0	0\\
10	-0.0416666666666665	0	0\\
10	0	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_comp_emp_error_median_lsq_randn.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%xmode=log,
xmin=240,
xmax=1600,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED},
ymode=log,
ymin=0.0241315862678075,
ymax=3.67443666113593,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids
]
\addplot [color=TUMBlau, forget plot]
  table[row sep=crcr]{%
320	1.75800489194225\\
480	0.465801632008407\\
640	0.214642482770347\\
800	0.115133762067399\\
960	0.114520583579578\\
1120	0.0603370851745556\\
1280	0.056011677510366\\
1440	0.0321401105861375\\
1600	0.0241315862678075\\
};
\addplot [color=TUMBlau, dash dot, forget plot]
  table[row sep=crcr]{%
320	2.91776221673691\\
480	0.570262277748283\\
640	0.234959966461722\\
800	0.111168511244131\\
960	0.105840106123564\\
1120	0.0581430550259761\\
1280	0.0473178066738021\\
1440	0.0330635887666296\\
1600	0.0329945192901853\\
};
\addplot [color=TUMGruen, forget plot]
  table[row sep=crcr]{%
140	1.6560784686188\\
210	0.810820722639782\\
280	0.550835118537643\\
350	0.296610332283697\\
420	0.233564304254944\\
490	0.159150387986676\\
560	0.131097070229839\\
630	0.112303960421851\\
700	0.0905119744782028\\
770	0.0784784220617408\\
};
\addplot [color=TUMGruen, dash dot, forget plot]
  table[row sep=crcr]{%
140	3.67443666113593\\
210	1.38680868220292\\
280	0.441798899480908\\
350	0.243044805700687\\
420	0.238037351365303\\
490	0.154239774940606\\
560	0.104696888569409\\
630	0.115046882254376\\
700	0.0972529933675313\\
770	0.0636592883996149\\
};
\addplot [color=TUMOrange, forget plot]
  table[row sep=crcr]{%
240	1.27728424941456\\
360	0.409293378029159\\
480	0.221566593310997\\
600	0.148309137796198\\
720	0.101739796513522\\
840	0.0826990689862767\\
960	0.0671923038623922\\
1080	0.0489624420673373\\
1200	0.0339614228121863\\
};
\addplot [color=TUMOrange, dash dot, forget plot]
  table[row sep=crcr]{%
240	1.7980144807933\\
360	0.649139295589132\\
480	0.239886850007369\\
600	0.166525254600517\\
720	0.102673431151686\\
840	0.0777595567398942\\
960	0.0545117801538415\\
1080	0.0427964848192935\\
1200	0.0320531486950332\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_inv_variate_p.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.85490,0.84314,0.79608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\textwidth,0\textwidth)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=11.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={{$E_x$},{$E_y$},{$E_z$},{$G_{xy}$},{$G_{xz}$},{$G_{yz}$},{$\nu_{yx}$},{$\nu_{zx}$},{$\nu_{zy}$},{$\rho$},{$\eta$}},
xlabel style={font=\color{white!15!black}},
xlabel={Variate},
ymin=0,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Number of polynomials},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.229, fill=mycolor1!30, fill opacity=0.3, draw=mycolor2, area legend] table[row sep=crcr] {%
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
9	155\\
10	155\\
11	155\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	7\\
2	5\\
3	0\\
4	6\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	11\\
11	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_inv_variate_q.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.85490,0.84314,0.79608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\textwidth,0\textwidth)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=11.4857142857143,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={{$E_x$},{$E_y$},{$E_z$},{$G_{xy}$},{$G_{xz}$},{$G_{yz}$},{$\nu_{yx}$},{$\nu_{zx}$},{$\nu_{zy}$},{$\rho$},{$\eta$}},
xlabel style={font=\color{white!15!black}},
xlabel={Variate},
ymin=0,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Number of polynomials},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.229, fill=mycolor1!30, fill opacity=0.3, draw=mycolor2, area legend] table[row sep=crcr] {%
1	155\\
2	155\\
3	155\\
4	155\\
5	155\\
6	155\\
7	155\\
8	155\\
9	155\\
10	155\\
11	155\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
1	19\\
2	19\\
3	0\\
4	29\\
5	7\\
6	8\\
7	0\\
8	0\\
9	0\\
10	37\\
11	17\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
11.4857142857143	0\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_320.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0320999121523649,
xmax=1.2,%2.68074998354383,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute value of response},
ymode=log,
ymin=5e-02,
ymax=13.527012478867,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1!10, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.103782521646237\\
0.0328180374460286	0.103993109613342\\
0.0335522283268801	0.104208630902472\\
0.0343028442072584	0.104429046346153\\
0.0350702525401197	0.104654665172158\\
0.0358548289989179	0.104885377239902\\
0.0366569576615103	0.105121497320252\\
0.0374770311981774	0.105363074645949\\
0.0383154510638484	0.10561019961038\\
0.039172627694628	0.105863159115085\\
0.0400489807087192	0.106121856378119\\
0.040944939111841	0.106386623417527\\
0.0418609415072422	0.106657446593232\\
0.0427974363104131	0.106934626382525\\
0.0437548819686002	0.107218272972983\\
0.0447337471852332	0.107508345949694\\
0.045734511149371	0.107805231553838\\
0.0467576637702822	0.108109013487221\\
0.0478037059172727	0.108419855271031\\
0.048873149664879	0.108737963244353\\
0.0499665185435467	0.109063509591588\\
0.0510843477959173	0.109396552977746\\
0.0522271846388481	0.109737389558036\\
0.0533955885312943	0.110086087473855\\
0.0545901314481839	0.11044510525723\\
0.0558113981604195	0.110840517161768\\
0.0570599865211445	0.111245247652478\\
0.058336507758413	0.111659562188436\\
0.0596415867744078	0.112083814846805\\
0.060975862451352	0.112517837373806\\
0.0623399879642641	0.112962233139507\\
0.0637346311007106	0.113417049301079\\
0.0651604745877115	0.113882822090623\\
0.0666182164259589	0.114359326947238\\
0.0681085702315136	0.114847190432424\\
0.0696322655851447	0.115346725761669\\
0.0711900483894855	0.115857969914797\\
0.0727826812341792	0.116381286860079\\
0.074410943769193	0.116917048520374\\
0.0760756330864849	0.117465634346452\\
0.0777775641102078	0.118027231322671\\
0.0795175699956439	0.11860210730959\\
0.0812965025370634	0.119190621674679\\
0.0831152325847082	0.119793019783805\\
0.0849746504711035	0.120410040234822\\
0.0868756664469071	0.121041377091271\\
0.0888192111265091	0.121687859244098\\
0.0908062359436007	0.122349639409755\\
0.0928377136169343	0.123027080603782\\
0.0949146386265038	0.123720592020633\\
0.0970380277003779	0.124430507491251\\
0.0992089203124236	0.125157498125084\\
0.101428379191166	0.125901428516222\\
0.103697490840032	0.126663180256748\\
0.10601736606923	0.127442838814563\\
0.108389140539532	0.128240895681769\\
0.110813975318221	0.129057892721142\\
0.113293057447472	0.129894137006414\\
0.115827600525451	0.130750183497653\\
0.118418845300418	0.131626270541098\\
0.121068060278111	0.132523005333041\\
0.12377654234273	0.133440760882544\\
0.126545617391803	0.134380037060207\\
0.129376640985264	0.135341298768332\\
0.132270999009042	0.136325098219156\\
0.135230108353507	0.137331994170656\\
0.138255417607084	0.138362185804025\\
0.141348407765388	0.139416522050285\\
0.144510592956226	0.14049496010748\\
0.147743521180816	0.141598596117881\\
0.151048775071583	0.142727442986281\\
0.154427972666921	0.143882107759217\\
0.157882768203274	0.145063078687765\\
0.161414852924948	0.14627068220737\\
0.165025955912028	0.14750568344383\\
0.168717844926831	0.148768775248891\\
0.172492327279285	0.150060120889415\\
0.176351250711667	0.151380149081322\\
0.180296504303146	0.152729199894378\\
0.184330019394549	0.154108379123533\\
0.188453770533818	0.15551732365894\\
0.192669776442628	0.156956859112729\\
0.196980101004615	0.15842752995986\\
0.201386854275728	0.159929576659763\\
0.205892193517166	0.161463371104036\\
0.210498324251443	0.16302922492604\\
0.215207501342062	0.164627252025799\\
0.220022030097354	0.166258232317221\\
0.224944267399007	0.167922115660439\\
0.229976622855843	0.169334468627549\\
0.235121559983404	0.170223736245659\\
0.240381597409934	0.171125743209474\\
0.245759310109333	0.172040574343348\\
0.2512573306617	0.172967688855327\\
0.256878350542071	0.17390719790857\\
0.262625121437994	0.174858698824148\\
0.268500456596575	0.175986887930343\\
0.274507232201662	0.177762526215787\\
0.28064838878184	0.17956811269576\\
0.286926932649923	0.181403064994793\\
0.293345937374647	0.183267226979281\\
0.299908545285296	0.185160321560062\\
0.306617969009978	0.187081294478671\\
0.313477493048322	0.189029656683047\\
0.320490475379357	0.191005380768414\\
0.327660349105359	0.193006922355282\\
0.33499062413248	0.195033741656285\\
0.342484888888966	0.197084684451554\\
0.35014681208182	0.199158108501433\\
0.357980144492768	0.201253486429873\\
0.365988720814392	0.203368812463801\\
0.374176461527355	0.205503010971416\\
0.382547374819609	0.207653977258724\\
0.391105558548545	0.209820177122591\\
0.39985520224704	0.211999480798889\\
0.408800589174384	0.21418935777251\\
0.41794609841308	0.216387490364312\\
0.427296207012564	0.218591493281962\\
0.436855492180878	0.220798618447696\\
0.446628633525376	0.22300566765096\\
0.456620415343553	0.225209892071397\\
0.466835728965129	0.227408000405315\\
0.477279575146531	0.22959619014873\\
0.487957066518936	0.231770991891936\\
0.498873430091083	0.2339281798611\\
0.510034009808085	0.23606395200745\\
0.521444269167469	0.237438986836533\\
0.53310979389376	0.238638738781951\\
0.545036294672884	0.239785252697972\\
0.557229609947752	0.240874265147193\\
0.569695708776387	0.241902080046189\\
0.582440693753983	0.242864881784114\\
0.595470804000343	0.243758215858633\\
0.608792418214152	0.244578958370145\\
0.622412057795567	0.245322618441532\\
0.636336390038682	0.245985628038472\\
0.650572231395394	0.246564680328717\\
0.665126550812305	0.24705613199723\\
0.680006473142263	0.247456640189028\\
0.695219282632228	0.24776375695246\\
0.710772426489171	0.247974151206788\\
0.726673518525744	0.248085997530919\\
0.742930342887506	0.248097336561328\\
0.759550857863541	0.248006063813518\\
0.776543199782322	0.247810989579563\\
0.793915686994727	0.24751152564023\\
0.811676823946167	0.24710726244061\\
0.829835305339814	0.238697438853654\\
0.848400020392961	0.223932797869616\\
0.867380057188612	0.218251392648948\\
0.886784707124415	0.215838288118699\\
0.906623469461132	0.211209948241091\\
0.92690605597286	0.198612933190744\\
0.947642395701292	0.189041047241832\\
0.968842639816324	0.17796296671916\\
0.99051716658542	0.163533819110636\\
1.01267658645414	0.155748276010905\\
1.03533174724031	0.150752660530567\\
1.05849373944444	0.140081209955535\\
1.08217390167889	0.125804130903763\\
1.10638382621855	0.113747833340087\\
1.13113536467563	0.106345110705315\\
1.15644063380146	0.0970611713192411\\
1.18231202141808	0.0873088624852526\\
1.20876219248251	0.08052245581072\\
1.23580409528666	0.0765717617806501\\
1.26345096779604	0.0702077606185773\\
1.29171634413014	0.0682588441160496\\
1.32061406118793	0.0688047743838898\\
1.35015826542144	0.0678661737796571\\
1.38036341976099	0.0629071807596094\\
1.41124431069531	0.0554920747387365\\
1.44281605551003	0.0487183969462351\\
1.47509410968812	0.0464931445550597\\
1.50809427447591	0.04769300350603\\
1.54183270461834	0.0444216988141381\\
1.57632591626729	0.0458770312791708\\
1.61159079506684	0.0422064453084695\\
1.64764460441934	0.0404863282469817\\
1.68450499393647	0.0418483935199746\\
1.72219000807941	0.0399493394376523\\
1.76071809499212	0.0349531730002575\\
1.80010811553248	0.0291857032448218\\
1.84037935250526	0.0244525694797347\\
1.88155152010177	0.0255464850445772\\
1.92364477355066	0.0272460866702216\\
1.96667971898459	0.0259234666607498\\
2.01067742352766	0.0245098924441994\\
2.05565942560855	0.0178571120848554\\
2.10164774550428	0.0156798433181474\\
2.14866489611996	0.0156876752773097\\
2.19673389400965	0.0151112915985847\\
2.24587827064373	0.0161958424627364\\
2.29612208392845	0.0154021407575837\\
2.34748992998305	0.0141954814556273\\
2.4000069551805	0.012847848421939\\
2.4536988684575	0.0118796857618452\\
2.50859195389991	0.0110715343336235\\
2.56471308360974	0.00880075362920861\\
2.62208973085999	0.00891035448694934\\
2.68074998354383	0.00830212447040394\\
2.68074998354383	0.13895827895489\\
2.62208973085999	0.142193963889545\\
2.56471308360974	0.145603616938629\\
2.50859195389991	0.148918216716526\\
2.4536988684575	0.15215639331056\\
2.4000069551805	0.155691818041279\\
2.34748992998305	0.159503146954081\\
2.29612208392845	0.163630603506885\\
2.24587827064373	0.167312178296437\\
2.19673389400965	0.171664334649841\\
2.14866489611996	0.176383182732743\\
2.10164774550428	0.180780849461651\\
2.05565942560855	0.184705052812372\\
2.01067742352766	0.190238253841085\\
1.96667971898459	0.195089676624623\\
1.92364477355066	0.200008640279123\\
1.88155152010177	0.204984040349703\\
1.84037935250526	0.211252770216479\\
1.80010811553248	0.217882068614467\\
1.76071809499212	0.22350649329159\\
1.72219000807941	0.228587662988671\\
1.68450499393647	0.236537264812726\\
1.64764460441934	0.244147471687875\\
1.61159079506684	0.251291229217176\\
1.57632591626729	0.258905600788793\\
1.54183270461834	0.266465028753448\\
1.50809427447591	0.274458844614325\\
1.47509410968812	0.282542060497939\\
1.44281605551003	0.290672643367149\\
1.41124431069531	0.298802668797421\\
1.38036341976099	0.30687830214865\\
1.35015826542144	0.314848062076586\\
1.32061406118793	0.32266459456655\\
1.29171634413014	0.330296235942382\\
1.26345096779604	0.337987200956454\\
1.23580409528666	0.344882481799337\\
1.20876219248251	0.35182044042475\\
1.18231202141808	0.365299142275961\\
1.15644063380146	0.379046563581472\\
1.13113536467563	0.392672687530013\\
1.10638382621855	0.4036637455121\\
1.08217390167889	0.411584614491253\\
1.05849373944444	0.419302869689089\\
1.03533174724031	0.426855658635337\\
1.01267658645414	0.440449683525926\\
0.99051716658542	0.455150071957105\\
0.968842639816324	0.46775449083149\\
0.947642395701292	0.478185935451099\\
0.92690605597286	0.495904622172419\\
0.906623469461132	0.511528770968425\\
0.886784707124415	0.524423880236304\\
0.867380057188612	0.536773141945405\\
0.848400020392961	0.549260190509945\\
0.829835305339814	0.561863989184381\\
0.811676823946167	0.576704742430214\\
0.793915686994727	0.591674973344936\\
0.776543199782322	0.606864710104848\\
0.759550857863541	0.62232338928747\\
0.742930342887506	0.638070611512491\\
0.726673518525744	0.654080857905938\\
0.710772426489171	0.670300807873132\\
0.695219282632228	0.684790011736156\\
0.680006473142263	0.696787473675223\\
0.665126550812305	0.714764547651592\\
0.650572231395394	0.734208333804609\\
0.636336390038682	0.753757894613219\\
0.622412057795567	0.773263809197269\\
0.608792418214152	0.792588015904702\\
0.595470804000343	0.811634547694852\\
0.582440693753983	0.829116431926045\\
0.569695708776387	0.848593871468004\\
0.557229609947752	0.870330958151448\\
0.545036294672884	0.895821610068254\\
0.53310979389376	0.917428498290953\\
0.521444269167469	0.94203952796285\\
0.510034009808085	0.966378084902112\\
0.498873430091083	0.990676035637538\\
0.487957066518936	1.01507647361155\\
0.477279575146531	1.04213315017248\\
0.466835728965129	1.06905334306313\\
0.456620415343553	1.09615144584141\\
0.446628633525376	1.13434979897798\\
0.436855492180878	1.16333673802019\\
0.427296207012564	1.18802018459282\\
0.41794609841308	1.21216215362971\\
0.408800589174384	1.24055874598292\\
0.39985520224704	1.26879914758128\\
0.391105558548545	1.29729977430688\\
0.382547374819609	1.32642627288084\\
0.374176461527355	1.3563955312827\\
0.365988720814392	1.38726376035812\\
0.357980144492768	1.4188835114279\\
0.35014681208182	1.45092238594633\\
0.342484888888966	1.48295226932072\\
0.33499062413248	1.51444512174896\\
0.327660349105359	1.54487945605825\\
0.320490475379357	1.5820035054862\\
0.313477493048322	1.62013638563482\\
0.306617969009978	1.65699210477318\\
0.299908545285296	1.69234069199789\\
0.293345937374647	1.72530305335248\\
0.286926932649923	1.75403402974715\\
0.28064838878184	1.78172788237531\\
0.274507232201662	1.80843433381425\\
0.268500456596575	1.83419579230468\\
0.262625121437994	1.85902237585063\\
0.256878350542071	1.88289677700614\\
0.2512573306617	1.90571105712611\\
0.245759310109333	1.92735359147663\\
0.240381597409934	1.94765289856189\\
0.235121559983404	1.96643134757182\\
0.229976622855843	1.9834944350443\\
0.224944267399007	1.99868886784641\\
0.220022030097354	2.0118638702965\\
0.215207501342062	2.02292905714104\\
0.210498324251443	2.0318404317117\\
0.205892193517166	2.03859401051075\\
0.201386854275728	2.04323206950545\\
0.196980101004615	2.04583466000343\\
0.192669776442628	2.04651304643691\\
0.188453770533818	2.04539617498588\\
0.184330019394549	2.04261958495117\\
0.180296504303146	2.0383380683571\\
0.176351250711667	2.03269245990704\\
0.172492327279285	2.02582290168117\\
0.168717844926831	2.01785139269904\\
0.165025955912028	2.0089038385379\\
0.161414852924948	1.99907173734031\\
0.157882768203274	1.98843983151182\\
0.154427972666921	1.97707471208593\\
0.151048775071583	1.96329701703985\\
0.147743521180816	1.94415560654428\\
0.144510592956226	1.92420547278333\\
0.141348407765388	1.90355138413219\\
0.138255417607084	1.88228494514444\\
0.135230108353507	1.86049160009865\\
0.132270999009042	1.83823935631171\\
0.129376640985264	1.81559436489881\\
0.126545617391803	1.79261985754692\\
0.12377654234273	1.76936862975874\\
0.121068060278111	1.74587734692155\\
0.118418845300418	1.7221890860368\\
0.115827600525451	1.69834683756876\\
0.113293057447472	1.67438351797251\\
0.110813975318221	1.65033481854337\\
0.108389140539532	1.62622788115191\\
0.10601736606923	1.602084909527\\
0.103697490840032	1.57793669512719\\
0.101428379191166	1.55381088275645\\
0.0992089203124236	1.52973118958557\\
0.0970380277003779	1.50571817980906\\
0.0949146386265038	1.48179695133231\\
0.0928377136169343	1.45798744080027\\
0.0908062359436007	1.43431292950589\\
0.0888192111265091	1.41079363316189\\
0.0868756664469071	1.38744591908467\\
0.0849746504711035	1.36429100246545\\
0.0831152325847082	1.34237695643342\\
0.0812965025370634	1.32317950076342\\
0.0795175699956439	1.30409048925354\\
0.0777775641102078	1.28512869382134\\
0.0760756330864849	1.26630384132216\\
0.074410943769193	1.24762927920768\\
0.0727826812341792	1.22911921927899\\
0.0711900483894855	1.21078118007789\\
0.0696322655851447	1.19262059437187\\
0.0681085702315136	1.17466119380815\\
0.0666182164259589	1.15690164791953\\
0.0651604745877115	1.13935439041242\\
0.0637346311007106	1.1220262122638\\
0.0623399879642641	1.10492281448506\\
0.060975862451352	1.08806128898821\\
0.0596415867744078	1.07144289418941\\
0.058336507758413	1.05507114754165\\
0.0570599865211445	1.03895192738435\\
0.0558113981604195	1.02309157071807\\
0.0545901314481839	1.00748966466996\\
0.0533955885312943	0.992154866940967\\
0.0522271846388481	0.977086344587464\\
0.0510843477959173	0.962281983664435\\
0.0499665185435467	0.947753565858623\\
0.048873149664879	0.933494553370451\\
0.0478037059172727	0.91950595130162\\
0.0467576637702822	0.905791072813996\\
0.045734511149371	0.892348834801941\\
0.0447337471852332	0.879177573546437\\
0.0437548819686002	0.866277410364838\\
0.0427974363104131	0.853643524600703\\
0.0418609415072422	0.84127758639045\\
0.040944939111841	0.829178158580478\\
0.0400489807087192	0.817343476192876\\
0.039172627694628	0.805763833076988\\
0.0383154510638484	0.794442553626066\\
0.0374770311981774	0.783374827448957\\
0.0366569576615103	0.772557965048483\\
0.0358548289989179	0.761989715305288\\
0.0350702525401197	0.75166480931076\\
0.0343028442072584	0.741576580405722\\
0.0335522283268801	0.731724940670815\\
0.0328180374460286	0.722104857525996\\
0.0320999121523649	0.71241970029815\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.51572328039712\\
0.0328180374460286	1.54647804825344\\
0.0335522283268801	1.57803081323373\\
0.0343028442072584	1.61039146502059\\
0.0350702525401197	1.64355945765384\\
0.0358548289989179	1.67755366353263\\
0.0366569576615103	1.71238116342182\\
0.0374770311981774	1.74804054643748\\
0.0383154510638484	1.78454275109945\\
0.039172627694628	1.82188873817043\\
0.0400489807087192	1.86008164861284\\
0.040944939111841	1.89912543493453\\
0.0418609415072422	1.93901052259681\\
0.0427974363104131	1.97973943629753\\
0.0437548819686002	2.02130978431324\\
0.0447337471852332	2.06370549067473\\
0.045734511149371	2.10691974575506\\
0.0467576637702822	2.15094209736362\\
0.0478037059172727	2.19574446936685\\
0.048873149664879	2.24167487104773\\
0.0499665185435467	2.2888681497712\\
0.0510843477959173	2.33660638657606\\
0.0522271846388481	2.38483045781395\\
0.0533955885312943	2.433473444549\\
0.0545901314481839	2.48246960545193\\
0.0558113981604195	2.53174126218336\\
0.0570599865211445	2.58120687158759\\
0.058336507758413	2.63078307644776\\
0.0596415867744078	2.68037728398328\\
0.060975862451352	2.73090675928876\\
0.0623399879642641	2.78209189576372\\
0.0637346311007106	2.83339581108432\\
0.0651604745877115	2.88471308639305\\
0.0666182164259589	2.93594106749287\\
0.0681085702315136	2.98696561214938\\
0.0696322655851447	3.03767081065044\\
0.0711900483894855	3.08792740154841\\
0.0727826812341792	3.13759513604019\\
0.074410943769193	3.18653624105776\\
0.0760756330864849	3.23458934289193\\
0.0777775641102078	3.27887913056791\\
0.0795175699956439	3.30674788674978\\
0.0812965025370634	3.33296422502963\\
0.0831152325847082	3.35740282338781\\
0.0849746504711035	3.3804999164091\\
0.0868756664469071	3.41125147629102\\
0.0888192111265091	3.43952356463325\\
0.0908062359436007	3.46511651532045\\
0.0928377136169343	3.48787130362565\\
0.0949146386265038	3.50760175176795\\
0.0970380277003779	3.52415036993725\\
0.0992089203124236	3.53733770980861\\
0.101428379191166	3.54700579925332\\
0.103697490840032	3.52709729952066\\
0.10601736606923	3.47768141494807\\
0.108389140539532	3.47301211435303\\
0.110813975318221	3.4655687675069\\
0.113293057447472	3.35166938660495\\
0.115827600525451	3.2172335802228\\
0.118418845300418	3.08801338516434\\
0.121068060278111	3.0342649264733\\
0.12377654234273	2.94981683609237\\
0.126545617391803	2.85343983696188\\
0.129376640985264	2.74751913269299\\
0.132270999009042	2.64442518596204\\
0.135230108353507	2.54872708220355\\
0.138255417607084	2.46089404251965\\
0.141348407765388	2.38137862564451\\
0.144510592956226	2.31045726216274\\
0.147743521180816	2.24829845798489\\
0.151048775071583	2.19390614006891\\
0.154427972666921	2.14210861187011\\
0.157882768203274	2.09460371987519\\
0.161414852924948	2.0495302430605\\
0.165025955912028	2.00521027156506\\
0.168717844926831	1.96026313584241\\
0.172492327279285	1.91374434288874\\
0.176351250711667	1.86531698721395\\
0.180296504303146	1.81535361084382\\
0.184330019394549	1.76481375231038\\
0.188453770533818	1.74927846624248\\
0.192669776442628	1.73905609986347\\
0.196980101004615	1.7294502033705\\
0.201386854275728	1.6835047495504\\
0.205892193517166	1.63985171998872\\
0.210498324251443	1.59835077426625\\
0.215207501342062	1.558700861412\\
0.220022030097354	1.52026163740573\\
0.224944267399007	1.49983513950678\\
0.229976622855843	1.48123346548317\\
0.235121559983404	1.43649696575117\\
0.240381597409934	1.39063685973564\\
0.245759310109333	1.34473204744387\\
0.2512573306617	1.29924315217097\\
0.256878350542071	1.25688995860461\\
0.262625121437994	1.22795265142127\\
0.268500456596575	1.19916241660413\\
0.274507232201662	1.16967422308775\\
0.28064838878184	1.13871264003887\\
0.286926932649923	1.10566640390682\\
0.293345937374647	1.06829081696613\\
0.299908545285296	1.03362144143645\\
0.306617969009978	0.999234501318456\\
0.313477493048322	0.973341650747208\\
0.320490475379357	0.955636467654549\\
0.327660349105359	0.929686716726805\\
0.33499062413248	0.901490199471946\\
0.342484888888966	0.856566929303313\\
0.35014681208182	0.816574011327418\\
0.357980144492768	0.789342790439818\\
0.365988720814392	0.752340660366172\\
0.374176461527355	0.728591561979927\\
0.382547374819609	0.684616458916345\\
0.391105558548545	0.659965755942299\\
0.39985520224704	0.63074756187549\\
0.408800589174384	0.596280255419591\\
0.41794609841308	0.573672845292079\\
0.427296207012564	0.552377652209745\\
0.436855492180878	0.529775371150159\\
0.446628633525376	0.512778999154961\\
0.456620415343553	0.494494312698161\\
0.466835728965129	0.472332103097992\\
0.477279575146531	0.445449999538831\\
0.487957066518936	0.416296096431016\\
0.498873430091083	0.378865125838422\\
0.510034009808085	0.364902865444051\\
0.521444269167469	0.337216804316549\\
0.53310979389376	0.320289406283762\\
0.545036294672884	0.29553012715548\\
0.557229609947752	0.277116876163311\\
0.569695708776387	0.262555250051348\\
0.582440693753983	0.256481003240979\\
0.595470804000343	0.237397373041165\\
0.608792418214152	0.218979915692498\\
0.622412057795567	0.20605734949586\\
0.636336390038682	0.192186982365114\\
0.650572231395394	0.174602376320087\\
0.665126550812305	0.154511282977032\\
0.680006473142263	0.140407586762783\\
0.695219282632228	0.129791559333801\\
0.710772426489171	0.1183681627697\\
0.726673518525744	0.120732453850861\\
0.742930342887506	0.108049450436987\\
0.759550857863541	0.0968683095971782\\
0.776543199782322	0.0900972020724829\\
0.793915686994727	0.0790189015283348\\
0.811676823946167	0.0672222389418219\\
0.829835305339814	0.0602050559871205\\
0.848400020392961	0.0564636506970599\\
0.867380057188612	0.0497848337211783\\
0.886784707124415	0.0428929119203406\\
0.906623469461132	0.0344599973153982\\
0.92690605597286	0.031878418380004\\
0.947642395701292	0.027699648536012\\
0.968842639816324	0.0235340929297449\\
0.99051716658542	0.0220729068884881\\
1.01267658645414	0.0191383058573857\\
1.03533174724031	0.0168646010714007\\
1.05849373944444	0.0157310735200907\\
1.08217390167889	0.0123671568292379\\
1.10638382621855	0.0120393519621109\\
1.13113536467563	0.00950711951264468\\
1.15644063380146	0.00877530273080961\\
1.18231202141808	0.00703186023148639\\
1.20876219248251	0.00545939457216919\\
1.23580409528666	0.00478307189035298\\
1.26345096779604	0.00484696211623031\\
1.29171634413014	0.00605941479994943\\
1.32061406118793	0.00419578098531214\\
1.35015826542144	0.00233345955978239\\
1.38036341976099	0.00248939975594515\\
1.41124431069531	0.00241505498883022\\
1.44281605551003	0.00314344627309327\\
1.47509410968812	0.00187906826533741\\
1.50809427447591	0.00248511536424616\\
1.54183270461834	0.00303753438510669\\
1.57632591626729	0.00140242856289432\\
1.61159079506684	4.12869808160243e-05\\
1.64764460441934	9.22063807923365e-05\\
1.68450499393647	2.83459325991267e-05\\
1.72219000807941	2.95301187677563e-05\\
1.76071809499212	2.81037995981226e-05\\
1.80010811553248	0.00023537787692495\\
1.84037935250526	1.99243341582166e-05\\
1.88155152010177	5.22020371306255e-08\\
1.92364477355066	1.0651216021556e-20\\
1.96667971898459	1.17890580059617e-29\\
2.01067742352766	5.59175117576255e-20\\
2.05565942560855	2.23431777433818e-12\\
2.10164774550428	2.85908928673312e-30\\
2.14866489611996	1.37704065352622e-84\\
2.19673389400965	2.35686550038999e-66\\
2.24587827064373	4.15064635634416e-50\\
2.29612208392845	5.28983153581876e-36\\
2.34748992998305	3.20876640410157e-35\\
2.4000069551805	7.92768425201606e-25\\
2.4536988684575	2.16424586585993e-143\\
2.50859195389991	2.27589527991671e-116\\
2.56471308360974	9.7626636589756e-92\\
2.62208973085999	1.13439358202833e-71\\
2.68074998354383	4.72888660371954e-53\\
2.68074998354383	0.0060713655471346\\
2.62208973085999	0.00494387202280003\\
2.56471308360974	0.00456066182741409\\
2.50859195389991	0.00547516062694939\\
2.4536988684575	0.00492463364457557\\
2.4000069551805	0.00591994067764128\\
2.34748992998305	0.00648439980895124\\
2.29612208392845	0.00824187980508052\\
2.24587827064373	0.00768736925430926\\
2.19673389400965	0.0103581553787363\\
2.14866489611996	0.00821738667018678\\
2.10164774550428	0.00961548892819529\\
2.05565942560855	0.0101776246678959\\
2.01067742352766	0.0104558946506966\\
1.96667971898459	0.0124914464278491\\
1.92364477355066	0.0121433573223721\\
1.88155152010177	0.0143179704046355\\
1.84037935250526	0.0106164924353278\\
1.80010811553248	0.0136032306229254\\
1.76071809499212	0.0157566254682178\\
1.72219000807941	0.0152238026398254\\
1.68450499393647	0.0155954217877955\\
1.64764460441934	0.0191862002537865\\
1.61159079506684	0.0246775541421949\\
1.57632591626729	0.0206361919903795\\
1.54183270461834	0.0180701125981235\\
1.50809427447591	0.0205637686221265\\
1.47509410968812	0.0230766492522135\\
1.44281605551003	0.0246824256405185\\
1.41124431069531	0.0249217183563764\\
1.38036341976099	0.0267630283247805\\
1.35015826542144	0.0304646824832373\\
1.32061406118793	0.0330316100980255\\
1.29171634413014	0.0384142117106894\\
1.26345096779604	0.0426430721244946\\
1.23580409528666	0.0548946567434317\\
1.20876219248251	0.0452916025695154\\
1.18231202141808	0.0461293258353865\\
1.15644063380146	0.054483960780121\\
1.13113536467563	0.0574967979548651\\
1.10638382621855	0.059554481735296\\
1.08217390167889	0.055703711567058\\
1.05849373944444	0.0589088923898012\\
1.03533174724031	0.0600070938076627\\
1.01267658645414	0.0696789851290299\\
0.99051716658542	0.0671092068423768\\
0.968842639816324	0.0753674391871243\\
0.947642395701292	0.0862434991351698\\
0.92690605597286	0.0925274754505642\\
0.906623469461132	0.10462667216093\\
0.886784707124415	0.112705921789791\\
0.867380057188612	0.121663564623941\\
0.848400020392961	0.114762801711388\\
0.829835305339814	0.123850140405777\\
0.811676823946167	0.132640083486987\\
0.793915686994727	0.139762400357383\\
0.776543199782322	0.152655328625714\\
0.759550857863541	0.165443869578446\\
0.742930342887506	0.183541091021209\\
0.726673518525744	0.198563083095535\\
0.710772426489171	0.204175731851045\\
0.695219282632228	0.220285728267407\\
0.680006473142263	0.237572313894662\\
0.665126550812305	0.256691494918338\\
0.650572231395394	0.270716223953442\\
0.636336390038682	0.280460845330762\\
0.622412057795567	0.303329439501902\\
0.608792418214152	0.327714494232787\\
0.595470804000343	0.350579680036943\\
0.582440693753983	0.372963623092905\\
0.569695708776387	0.396985045089758\\
0.557229609947752	0.421504473410112\\
0.545036294672884	0.445628208989588\\
0.53310979389376	0.468400599753999\\
0.521444269167469	0.489353132854599\\
0.510034009808085	0.509182833793394\\
0.498873430091083	0.529529213598361\\
0.487957066518936	0.551911462757227\\
0.477279575146531	0.577290787697166\\
0.466835728965129	0.607824274655902\\
0.456620415343553	0.645788918597658\\
0.446628633525376	0.686550808263817\\
0.436855492180878	0.718235660260876\\
0.427296207012564	0.741745678122681\\
0.41794609841308	0.770385258893607\\
0.408800589174384	0.793145242175349\\
0.39985520224704	0.82082023856484\\
0.391105558548545	0.850912352417226\\
0.382547374819609	0.882305002462525\\
0.374176461527355	0.916337901348533\\
0.365988720814392	0.952975681122467\\
0.357980144492768	0.991295738354209\\
0.35014681208182	1.03570737913772\\
0.342484888888966	1.07457938467478\\
0.33499062413248	1.12197855504359\\
0.327660349105359	1.16713499436722\\
0.320490475379357	1.20595195909101\\
0.313477493048322	1.25002260011485\\
0.306617969009978	1.29763408882199\\
0.299908545285296	1.34365997245296\\
0.293345937374647	1.3881842459572\\
0.286926932649923	1.43681373873227\\
0.28064838878184	1.49017651140489\\
0.274507232201662	1.53176568227219\\
0.268500456596575	1.57252532664847\\
0.262625121437994	1.61652360225302\\
0.256878350542071	1.66941533291626\\
0.2512573306617	1.72423220172132\\
0.245759310109333	1.77861922026046\\
0.240381597409934	1.84422302756076\\
0.235121559983404	1.90067294924697\\
0.229976622855843	1.95576405664809\\
0.224944267399007	2.01106418506683\\
0.220022030097354	2.07599018120631\\
0.215207501342062	2.14457402436485\\
0.210498324251443	2.21129709875327\\
0.205892193517166	2.26408808751526\\
0.201386854275728	2.32237677051554\\
0.196980101004615	2.39228546521633\\
0.192669776442628	2.47040070609956\\
0.188453770533818	2.53473874159616\\
0.184330019394549	2.59972998101454\\
0.180296504303146	2.67425576302966\\
0.176351250711667	2.74828696361991\\
0.172492327279285	2.82180948667452\\
0.168717844926831	2.89478520241275\\
0.165025955912028	2.96711783164361\\
0.161414852924948	3.03865577257266\\
0.157882768203274	3.10468570726343\\
0.154427972666921	3.16737264110218\\
0.151048775071583	3.22673893214908\\
0.147743521180816	3.28279153425933\\
0.144510592956226	3.33555566629293\\
0.141348407765388	3.38508360825032\\
0.138255417607084	3.43140914617845\\
0.135230108353507	3.47457829953813\\
0.132270999009042	3.51461079487189\\
0.129376640985264	3.56977788645295\\
0.126545617391803	3.65007290946622\\
0.12377654234273	3.72295400181842\\
0.121068060278111	3.84858014892952\\
0.118418845300418	3.86641470337918\\
0.115827600525451	3.95553371402908\\
0.113293057447472	4.06221819622554\\
0.110813975318221	4.17399969253225\\
0.108389140539532	4.28245249128312\\
0.10601736606923	4.37548233245808\\
0.103697490840032	4.48530170806584\\
0.101428379191166	4.59354498528911\\
0.0992089203124236	4.68192795042822\\
0.0970380277003779	4.81511526435414\\
0.0949146386265038	4.99012258705418\\
0.0928377136169343	5.10589515240336\\
0.0908062359436007	5.24557715959628\\
0.0888192111265091	5.3357609005248\\
0.0868756664469071	5.36953174619261\\
0.0849746504711035	5.42612207320484\\
0.0831152325847082	5.4803996384427\\
0.0812965025370634	5.52277217628118\\
0.0795175699956439	5.56399099209538\\
0.0777775641102078	5.59911273719878\\
0.0760756330864849	5.618999267677\\
0.074410943769193	5.62384545379889\\
0.0727826812341792	5.61404807499273\\
0.0711900483894855	5.59016643014084\\
0.0696322655851447	5.55290838477499\\
0.0681085702315136	5.5031081608563\\
0.0666182164259589	5.44167009805119\\
0.0651604745877115	5.36957946240998\\
0.0637346311007106	5.2878502964591\\
0.0623399879642641	5.1975480890839\\
0.060975862451352	5.09969553670757\\
0.0596415867744078	5.01046424804171\\
0.058336507758413	4.92762687660944\\
0.0570599865211445	4.84006755870962\\
0.0558113981604195	4.74849386316165\\
0.0545901314481839	4.65359419381767\\
0.0533955885312943	4.55601333468023\\
0.0522271846388481	4.45635237389224\\
0.0510843477959173	4.35517646600567\\
0.0499665185435467	4.25300293892536\\
0.048873149664879	4.15030686252965\\
0.0478037059172727	4.04750496053382\\
0.0467576637702822	3.94499876057503\\
0.045734511149371	3.82334916858298\\
0.0447337471852332	3.7086578955841\\
0.0437548819686002	3.58284124812295\\
0.0427974363104131	3.46336289638978\\
0.0418609415072422	3.36700669553837\\
0.040944939111841	3.28145398078548\\
0.0400489807087192	3.20438131191041\\
0.039172627694628	3.12859518717873\\
0.0383154510638484	3.05418252974434\\
0.0374770311981774	2.98112260132707\\
0.0366569576615103	2.8962588814667\\
0.0358548289989179	2.81355215326861\\
0.0350702525401197	2.73303595365691\\
0.0343028442072584	2.65474606568994\\
0.0335522283268801	2.5787072562864\\
0.0328180374460286	2.50493674385945\\
0.0320999121523649	2.4334158354615\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.01827930837452\\
0.0328180374460286	2.07315115702913\\
0.0335522283268801	2.12980012992536\\
0.0343028442072584	2.18824735161804\\
0.0350702525401197	2.24851169237107\\
0.0358548289989179	2.31060748279954\\
0.0366569576615103	2.37453545138255\\
0.0374770311981774	2.44029356987508\\
0.0383154510638484	2.50786871725696\\
0.039172627694628	2.5772385586758\\
0.0400489807087192	2.64836661110404\\
0.040944939111841	2.721204931593\\
0.0418609415072422	2.79569261258414\\
0.0427974363104131	2.87174847739988\\
0.0437548819686002	2.94927706051773\\
0.0447337471852332	3.02816115251487\\
0.045734511149371	3.10826720224088\\
0.0467576637702822	3.18943248785503\\
0.0478037059172727	3.27147518269262\\
0.048873149664879	3.35418772773187\\
0.0499665185435467	3.43733348130416\\
0.0510843477959173	3.52065127933682\\
0.0522271846388481	3.60384968223711\\
0.0533955885312943	3.68660783914686\\
0.0545901314481839	3.76857644519571\\
0.0558113981604195	3.84937778956041\\
0.0570599865211445	3.92860619258116\\
0.058336507758413	4.00582902436287\\
0.0596415867744078	4.08059363188528\\
0.060975862451352	4.15242367201044\\
0.0623399879642641	4.22082683243621\\
0.0637346311007106	4.28529799733872\\
0.0651604745877115	4.3453296923568\\
0.0666182164259589	4.40041364501741\\
0.0681085702315136	4.45004840879637\\
0.0696322655851447	4.49375252925044\\
0.0711900483894855	4.53107141313246\\
0.0727826812341792	4.56158226803375\\
0.074410943769193	4.58491111913487\\
0.0760756330864849	4.60073667864404\\
0.0777775641102078	4.60880467916148\\
0.0795175699956439	4.60893327602244\\
0.0812965025370634	4.60102228562243\\
0.0831152325847082	4.58505852335828\\
0.0849746504711035	4.56112097865156\\
0.0868756664469071	4.52938103975026\\
0.0888192111265091	4.4901044258969\\
0.0908062359436007	4.44364680495214\\
0.0928377136169343	4.39045051141354\\
0.0949146386265038	4.33103387369796\\
0.0970380277003779	4.26598142473655\\
0.0992089203124236	4.19593035177556\\
0.101428379191166	4.12155992850762\\
0.103697490840032	4.04356974896348\\
0.10601736606923	3.96266640489938\\
0.108389140539532	3.87955219048445\\
0.110813975318221	3.79490193203846\\
0.113293057447472	3.70936108613844\\
0.115827600525451	3.62352099715829\\
0.118418845300418	3.53791912905408\\
0.121068060278111	3.45302928528931\\
0.12377654234273	3.36925474711282\\
0.126545617391803	3.28692992538607\\
0.129376640985264	3.20631837266\\
0.132270999009042	3.1276115274741\\
0.135230108353507	3.05094377089622\\
0.138255417607084	2.97638635158224\\
0.141348407765388	2.90395937433747\\
0.144510592956226	2.83364396840752\\
0.147743521180816	2.76538201878218\\
0.151048775071583	2.69909312986399\\
0.154427972666921	2.63467758701199\\
0.157882768203274	2.57203380480415\\
0.161414852924948	2.51105549831144\\
0.165025955912028	2.45164872893738\\
0.168717844926831	2.39373235451092\\
0.172492327279285	2.33724856237442\\
0.176351250711667	2.28215565985308\\
0.180296504303146	2.22843480992769\\
0.184330019394549	2.17608089601092\\
0.188453770533818	2.12508032807161\\
0.192669776442628	2.07540296380746\\
0.196980101004615	2.02698139236808\\
0.201386854275728	1.97969563733063\\
0.205892193517166	1.93337105482261\\
0.210498324251443	1.88777012717478\\
0.215207501342062	1.84263111200417\\
0.220022030097354	1.79768876317332\\
0.224944267399007	1.75271613023469\\
0.229976622855843	1.70758012240636\\
0.235121559983404	1.66225705382467\\
0.240381597409934	1.61684051897998\\
0.245759310109333	1.57153407421259\\
0.2512573306617	1.52660359454306\\
0.256878350542071	1.48232454444271\\
0.262625121437994	1.43893166053349\\
0.268500456596575	1.39659004535763\\
0.274507232201662	1.35534361538321\\
0.28064838878184	1.31509334989569\\
0.286926932649923	1.27558912527754\\
0.293345937374647	1.23647063865915\\
0.299908545285296	1.19739043909082\\
0.306617969009978	1.15816717129673\\
0.313477493048322	1.11890845176008\\
0.320490475379357	1.07998806056831\\
0.327660349105359	1.04185395913292\\
0.33499062413248	1.00475168052571\\
0.342484888888966	0.968537038506185\\
0.35014681208182	0.932728519164435\\
0.357980144492768	0.896845998132091\\
0.365988720814392	0.860797758835157\\
0.374176461527355	0.825055830160548\\
0.382547374819609	0.790417405284923\\
0.391105558548545	0.75755904001955\\
0.39985520224704	0.726696901557148\\
0.408800589174384	0.697595143131138\\
0.41794609841308	0.669733799977956\\
0.427296207012564	0.64243904186322\\
0.436855492180878	0.615014405109297\\
0.446628633525376	0.587042782840555\\
0.456620415343553	0.558738623271339\\
0.466835728965129	0.530891161941357\\
0.477279575146531	0.504276989130634\\
0.487957066518936	0.479021474825555\\
0.498873430091083	0.454676204222922\\
0.510034009808085	0.430910911663861\\
0.521444269167469	0.408034184745816\\
0.53310979389376	0.386737512208015\\
0.545036294672884	0.367301972110879\\
0.557229609947752	0.348857286123165\\
0.569695708776387	0.329758829855381\\
0.582440693753983	0.309250869007213\\
0.595470804000343	0.288203869486035\\
0.608792418214152	0.268077670491184\\
0.622412057795567	0.250005713047106\\
0.636336390038682	0.234141782012947\\
0.650572231395394	0.219462954186228\\
0.665126550812305	0.204837990463204\\
0.680006473142263	0.190040168978003\\
0.695219282632228	0.175825168050926\\
0.710772426489171	0.162918535956309\\
0.726673518525744	0.151233881627547\\
0.742930342887506	0.140560974541344\\
0.759550857863541	0.129986586403128\\
0.776543199782322	0.118777002818913\\
0.793915686994727	0.108368790626189\\
0.811676823946167	0.0995731130281379\\
0.829835305339814	0.0921875892507331\\
0.848400020392961	0.0857471272675138\\
0.867380057188612	0.0798064866387975\\
0.886784707124415	0.0734779920135229\\
0.906623469461132	0.0668060878329259\\
0.92690605597286	0.0606873189681072\\
0.947642395701292	0.0551637594451401\\
0.968842639816324	0.0504892552183113\\
0.99051716658542	0.046921921162449\\
1.01267658645414	0.0428833329066718\\
1.03533174724031	0.0376444349214332\\
1.05849373944444	0.0342999091744055\\
1.08217390167889	0.0332345636016585\\
1.10638382621855	0.0308442820328677\\
1.13113536467563	0.0276933956532166\\
1.15644063380146	0.0255302451442079\\
1.18231202141808	0.0240922444735834\\
1.20876219248251	0.022875451647013\\
1.23580409528666	0.0216381926613437\\
1.26345096779604	0.0202993897082728\\
1.29171634413014	0.0185401637961138\\
1.32061406118793	0.0167611841261862\\
1.35015826542144	0.0147471668297866\\
1.38036341976099	0.0127740405350837\\
1.41124431069531	0.0116623306210922\\
1.44281605551003	0.0118567610225417\\
1.47509410968812	0.011083293392134\\
1.50809427447591	0.00994232556915594\\
1.54183270461834	0.00880272627184096\\
1.57632591626729	0.00869961949560663\\
1.61159079506684	0.00865983968678298\\
1.64764460441934	0.00716397046308814\\
1.68450499393647	0.00651343406573953\\
1.72219000807941	0.00617040612953134\\
1.76071809499212	0.00602747419758985\\
1.80010811553248	0.0058749482089652\\
1.84037935250526	0.00481075732768352\\
1.88155152010177	0.00447717213153376\\
1.92364477355066	0.00423906729831884\\
1.96667971898459	0.00414452841919783\\
2.01067742352766	0.00428830172297446\\
2.05565942560855	0.00378371336958206\\
2.10164774550428	0.00351153772978936\\
2.14866489611996	0.00334319827294564\\
2.19673389400965	0.00289467239391578\\
2.24587827064373	0.00272647468676414\\
2.29612208392845	0.00221548522819162\\
2.34748992998305	0.0021249337990893\\
2.4000069551805	0.00214867148792508\\
2.4536988684575	0.00192956195161425\\
2.50859195389991	0.00166187416432053\\
2.56471308360974	0.00164677838107723\\
2.62208973085999	0.00136343912510404\\
2.68074998354383	0.0014087902737953\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.326012481251221\\
0.0328180374460286	0.329575241407312\\
0.0335522283268801	0.333231554350773\\
0.0343028442072584	0.336983517939174\\
0.0350702525401197	0.340833720506208\\
0.0358548289989179	0.344783854934177\\
0.0366569576615103	0.348836630037932\\
0.0374770311981774	0.352994584696522\\
0.0383154510638484	0.357259719017106\\
0.039172627694628	0.361634587958943\\
0.0400489807087192	0.366121140883554\\
0.040944939111841	0.370721532171212\\
0.0418609415072422	0.375438513221854\\
0.0427974363104131	0.38027411223048\\
0.0437548819686002	0.385230764584533\\
0.0447337471852332	0.390310677346034\\
0.045734511149371	0.395515835246537\\
0.0467576637702822	0.400848616967426\\
0.0478037059172727	0.406310701211399\\
0.048873149664879	0.411904477684404\\
0.0499665185435467	0.417631484069525\\
0.0510843477959173	0.423493423543653\\
0.0522271846388481	0.429492081131855\\
0.0533955885312943	0.435629343436228\\
0.0545901314481839	0.441906335587055\\
0.0558113981604195	0.448324406744579\\
0.0570599865211445	0.454884769273237\\
0.058336507758413	0.46158826648739\\
0.0596415867744078	0.468435712061605\\
0.060975862451352	0.475427558935563\\
0.0623399879642641	0.482564136238496\\
0.0637346311007106	0.489845867905858\\
0.0651604745877115	0.497272300997684\\
0.0666182164259589	0.504842957466836\\
0.0681085702315136	0.512557470940746\\
0.0696322655851447	0.520414721799584\\
0.0711900483894855	0.528413391025302\\
0.0727826812341792	0.536551829421765\\
0.074410943769193	0.544828474407389\\
0.0760756330864849	0.553240748443103\\
0.0777775641102078	0.561785801186107\\
0.0795175699956439	0.570460763709454\\
0.0812965025370634	0.579262202564534\\
0.0831152325847082	0.588186478005072\\
0.0849746504711035	0.597229403976183\\
0.0868756664469071	0.606386528139116\\
0.0888192111265091	0.615652411985931\\
0.0908062359436007	0.625022184572716\\
0.0928377136169343	0.634489686426577\\
0.0949146386265038	0.644048906547787\\
0.0970380277003779	0.653693307045785\\
0.0992089203124236	0.663415473882447\\
0.101428379191166	0.673208308591589\\
0.103697490840032	0.683063832717545\\
0.10601736606923	0.692974623214299\\
0.108389140539532	0.70293139461469\\
0.110813975318221	0.712925133131065\\
0.113293057447472	0.722946666140446\\
0.115827600525451	0.73298654922017\\
0.118418845300418	0.743034410905522\\
0.121068060278111	0.753079681979854\\
0.12377654234273	0.763111250705181\\
0.126545617391803	0.773117445245271\\
0.129376640985264	0.783086961362806\\
0.132270999009042	0.793006593082104\\
0.135230108353507	0.802863206649242\\
0.138255417607084	0.812643591405345\\
0.141348407765388	0.822333060946303\\
0.144510592956226	0.831916458747246\\
0.147743521180816	0.841377511343192\\
0.151048775071583	0.850699637077842\\
0.154427972666921	0.859865103446917\\
0.157882768203274	0.868855114479921\\
0.161414852924948	0.877649480771481\\
0.165025955912028	0.886227679875676\\
0.168717844926831	0.894567802634179\\
0.172492327279285	0.902647121212094\\
0.176351250711667	0.910441416025324\\
0.180296504303146	0.917925872333112\\
0.184330019394549	0.925074221355523\\
0.188453770533818	0.931860301562552\\
0.192669776442628	0.93825545368827\\
0.196980101004615	0.944233014930287\\
0.201386854275728	0.949764365931598\\
0.205892193517166	0.954821635392831\\
0.210498324251443	0.959375937693121\\
0.215207501342062	0.963400629471163\\
0.220022030097354	0.966868952010502\\
0.224944267399007	0.969755725225553\\
0.229976622855843	0.972036664557114\\
0.235121559983404	0.973691624216795\\
0.240381597409934	0.974699705009392\\
0.245759310109333	0.975045653947861\\
0.2512573306617	0.974715137169687\\
0.256878350542071	0.973697869204613\\
0.262625121437994	0.971986589235678\\
0.268500456596575	0.969578857849042\\
0.274507232201662	0.966474825458041\\
0.28064838878184	0.962678759543083\\
0.286926932649923	0.95820147187548\\
0.293345937374647	0.953058084261752\\
0.299908545285296	0.947268954100223\\
0.306617969009978	0.940861296254665\\
0.313477493048322	0.933866744166746\\
0.320490475379357	0.926323056062882\\
0.327660349105359	0.918269499294321\\
0.33499062413248	0.90974770097298\\
0.342484888888966	0.900797391025228\\
0.35014681208182	0.891451377812708\\
0.357980144492768	0.881735948724095\\
0.365988720814392	0.871665205084116\\
0.374176461527355	0.861241217660149\\
0.382547374819609	0.850455211652514\\
0.391105558548545	0.839289765919679\\
0.39985520224704	0.827724626240613\\
0.408800589174384	0.815744079591922\\
0.41794609841308	0.803340594083296\\
0.427296207012564	0.790522042255058\\
0.436855492180878	0.777311934315823\\
0.446628633525376	0.763752290333697\\
0.456620415343553	0.749900176174047\\
0.466835728965129	0.735830393168061\\
0.477279575146531	0.721621469923986\\
0.487957066518936	0.707354276487094\\
0.498873430091083	0.693096057387548\\
0.510034009808085	0.67889029813013\\
0.521444269167469	0.664751298800487\\
0.53310979389376	0.650665137781825\\
0.545036294672884	0.636603233811953\\
0.557229609947752	0.622538372445879\\
0.569695708776387	0.608454115337057\\
0.582440693753983	0.594353988155276\\
0.595470804000343	0.58025351826625\\
0.608792418214152	0.566177877352776\\
0.622412057795567	0.552156011079482\\
0.636336390038682	0.538222602038419\\
0.650572231395394	0.524410181251272\\
0.665126550812305	0.510746577966509\\
0.680006473142263	0.497246843495865\\
0.695219282632228	0.483914138185905\\
0.710772426489171	0.470742214194848\\
0.726673518525744	0.457724466838376\\
0.742930342887506	0.444878530408505\\
0.759550857863541	0.432262887516468\\
0.776543199782322	0.419957376078514\\
0.793915686994727	0.408018112888642\\
0.811676823946167	0.396468912689615\\
0.829835305339814	0.385320132054789\\
0.848400020392961	0.374551772170524\\
0.867380057188612	0.364060236578778\\
0.886784707124415	0.353685935124948\\
0.906623469461132	0.343343699771027\\
0.92690605597286	0.333109872511081\\
0.947642395701292	0.323131066398961\\
0.968842639816324	0.313470857063941\\
0.99051716658542	0.304087673482402\\
1.01267658645414	0.294927579181756\\
1.03533174724031	0.285951589979673\\
1.05849373944444	0.277087093137991\\
1.08217390167889	0.268306833853578\\
1.10638382621855	0.259727372605414\\
1.13113536467563	0.251422435919311\\
1.15644063380146	0.243256705908782\\
1.18231202141808	0.235091792593603\\
1.20876219248251	0.226975200089564\\
1.23580409528666	0.218958393373657\\
1.26345096779604	0.210978501866693\\
1.29171634413014	0.20320080931627\\
1.32061406118793	0.196085530833935\\
1.35015826542144	0.189747777884985\\
1.38036341976099	0.183720177080714\\
1.41124431069531	0.177564460102086\\
1.44281605551003	0.171307826696991\\
1.47509410968812	0.165253593834567\\
1.50809427447591	0.159548606005721\\
1.54183270461834	0.154062590905838\\
1.57632591626729	0.148666258505892\\
1.61159079506684	0.143473666921321\\
1.64764460441934	0.138647960831295\\
1.68450499393647	0.134078884039406\\
1.72219000807941	0.129466071963592\\
1.76071809499212	0.124652337151794\\
1.80010811553248	0.119713231247798\\
1.84037935250526	0.114779417558277\\
1.88155152010177	0.110393116327885\\
1.92364477355066	0.106607303680917\\
1.96667971898459	0.10293660755463\\
2.01067742352766	0.0993879677834975\\
2.05565942560855	0.0957127466107776\\
2.10164774550428	0.0919374154119738\\
2.14866489611996	0.0883629954899554\\
2.19673389400965	0.0853778001930615\\
2.24587827064373	0.0827401117094686\\
2.29612208392845	0.0797515308006139\\
2.34748992998305	0.0768424085243224\\
2.4000069551805	0.0741670786084311\\
2.4536988684575	0.0715090305287038\\
2.50859195389991	0.0690412115245198\\
2.56471308360974	0.0667056843021934\\
2.62208973085999	0.064461442532482\\
2.68074998354383	0.062411023025252\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_320_lin.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	%at={(0\fwidth,0\fheight)},
	scale only axis,
	xmode=log,
	xmin=0.0320999121523649,
	xmax=1.2,%2.68074998354383,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Absolute value of response},
	%ymode=log,
	ymin=0,
	ymax=8,
	ylabel style={font=\color{white!15!black}},
	ylabel={PDF},
	axis background/.style={fill=white}
	]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.103782521646237\\
0.0328180374460286	0.103993109613342\\
0.0335522283268801	0.104208630902472\\
0.0343028442072584	0.104429046346153\\
0.0350702525401197	0.104654665172158\\
0.0358548289989179	0.104885377239902\\
0.0366569576615103	0.105121497320252\\
0.0374770311981774	0.105363074645949\\
0.0383154510638484	0.10561019961038\\
0.039172627694628	0.105863159115085\\
0.0400489807087192	0.106121856378119\\
0.040944939111841	0.106386623417527\\
0.0418609415072422	0.106657446593232\\
0.0427974363104131	0.106934626382525\\
0.0437548819686002	0.107218272972983\\
0.0447337471852332	0.107508345949694\\
0.045734511149371	0.107805231553838\\
0.0467576637702822	0.108109013487221\\
0.0478037059172727	0.108419855271031\\
0.048873149664879	0.108737963244353\\
0.0499665185435467	0.109063509591588\\
0.0510843477959173	0.109396552977746\\
0.0522271846388481	0.109737389558036\\
0.0533955885312943	0.110086087473855\\
0.0545901314481839	0.11044510525723\\
0.0558113981604195	0.110840517161768\\
0.0570599865211445	0.111245247652478\\
0.058336507758413	0.111659562188436\\
0.0596415867744078	0.112083814846805\\
0.060975862451352	0.112517837373806\\
0.0623399879642641	0.112962233139507\\
0.0637346311007106	0.113417049301079\\
0.0651604745877115	0.113882822090623\\
0.0666182164259589	0.114359326947238\\
0.0681085702315136	0.114847190432424\\
0.0696322655851447	0.115346725761669\\
0.0711900483894855	0.115857969914797\\
0.0727826812341792	0.116381286860079\\
0.074410943769193	0.116917048520374\\
0.0760756330864849	0.117465634346452\\
0.0777775641102078	0.118027231322671\\
0.0795175699956439	0.11860210730959\\
0.0812965025370634	0.119190621674679\\
0.0831152325847082	0.119793019783805\\
0.0849746504711035	0.120410040234822\\
0.0868756664469071	0.121041377091271\\
0.0888192111265091	0.121687859244098\\
0.0908062359436007	0.122349639409755\\
0.0928377136169343	0.123027080603782\\
0.0949146386265038	0.123720592020633\\
0.0970380277003779	0.124430507491251\\
0.0992089203124236	0.125157498125084\\
0.101428379191166	0.125901428516222\\
0.103697490840032	0.126663180256748\\
0.10601736606923	0.127442838814563\\
0.108389140539532	0.128240895681769\\
0.110813975318221	0.129057892721142\\
0.113293057447472	0.129894137006414\\
0.115827600525451	0.130750183497653\\
0.118418845300418	0.131626270541098\\
0.121068060278111	0.132523005333041\\
0.12377654234273	0.133440760882544\\
0.126545617391803	0.134380037060207\\
0.129376640985264	0.135341298768332\\
0.132270999009042	0.136325098219156\\
0.135230108353507	0.137331994170656\\
0.138255417607084	0.138362185804025\\
0.141348407765388	0.139416522050285\\
0.144510592956226	0.14049496010748\\
0.147743521180816	0.141598596117881\\
0.151048775071583	0.142727442986281\\
0.154427972666921	0.143882107759217\\
0.157882768203274	0.145063078687765\\
0.161414852924948	0.14627068220737\\
0.165025955912028	0.14750568344383\\
0.168717844926831	0.148768775248891\\
0.172492327279285	0.150060120889415\\
0.176351250711667	0.151380149081322\\
0.180296504303146	0.152729199894378\\
0.184330019394549	0.154108379123533\\
0.188453770533818	0.15551732365894\\
0.192669776442628	0.156956859112729\\
0.196980101004615	0.15842752995986\\
0.201386854275728	0.159929576659763\\
0.205892193517166	0.161463371104036\\
0.210498324251443	0.16302922492604\\
0.215207501342062	0.164627252025799\\
0.220022030097354	0.166258232317221\\
0.224944267399007	0.167922115660439\\
0.229976622855843	0.169334468627549\\
0.235121559983404	0.170223736245659\\
0.240381597409934	0.171125743209474\\
0.245759310109333	0.172040574343348\\
0.2512573306617	0.172967688855327\\
0.256878350542071	0.17390719790857\\
0.262625121437994	0.174858698824148\\
0.268500456596575	0.175986887930343\\
0.274507232201662	0.177762526215787\\
0.28064838878184	0.17956811269576\\
0.286926932649923	0.181403064994793\\
0.293345937374647	0.183267226979281\\
0.299908545285296	0.185160321560062\\
0.306617969009978	0.187081294478671\\
0.313477493048322	0.189029656683047\\
0.320490475379357	0.191005380768414\\
0.327660349105359	0.193006922355282\\
0.33499062413248	0.195033741656285\\
0.342484888888966	0.197084684451554\\
0.35014681208182	0.199158108501433\\
0.357980144492768	0.201253486429873\\
0.365988720814392	0.203368812463801\\
0.374176461527355	0.205503010971416\\
0.382547374819609	0.207653977258724\\
0.391105558548545	0.209820177122591\\
0.39985520224704	0.211999480798889\\
0.408800589174384	0.21418935777251\\
0.41794609841308	0.216387490364312\\
0.427296207012564	0.218591493281962\\
0.436855492180878	0.220798618447696\\
0.446628633525376	0.22300566765096\\
0.456620415343553	0.225209892071397\\
0.466835728965129	0.227408000405315\\
0.477279575146531	0.22959619014873\\
0.487957066518936	0.231770991891936\\
0.498873430091083	0.2339281798611\\
0.510034009808085	0.23606395200745\\
0.521444269167469	0.237438986836533\\
0.53310979389376	0.238638738781951\\
0.545036294672884	0.239785252697972\\
0.557229609947752	0.240874265147193\\
0.569695708776387	0.241902080046189\\
0.582440693753983	0.242864881784114\\
0.595470804000343	0.243758215858633\\
0.608792418214152	0.244578958370145\\
0.622412057795567	0.245322618441532\\
0.636336390038682	0.245985628038472\\
0.650572231395394	0.246564680328717\\
0.665126550812305	0.24705613199723\\
0.680006473142263	0.247456640189028\\
0.695219282632228	0.24776375695246\\
0.710772426489171	0.247974151206788\\
0.726673518525744	0.248085997530919\\
0.742930342887506	0.248097336561328\\
0.759550857863541	0.248006063813518\\
0.776543199782322	0.247810989579563\\
0.793915686994727	0.24751152564023\\
0.811676823946167	0.24710726244061\\
0.829835305339814	0.238697438853654\\
0.848400020392961	0.223932797869616\\
0.867380057188612	0.218251392648948\\
0.886784707124415	0.215838288118699\\
0.906623469461132	0.211209948241091\\
0.92690605597286	0.198612933190744\\
0.947642395701292	0.189041047241832\\
0.968842639816324	0.17796296671916\\
0.99051716658542	0.163533819110636\\
1.01267658645414	0.155748276010905\\
1.03533174724031	0.150752660530567\\
1.05849373944444	0.140081209955535\\
1.08217390167889	0.125804130903763\\
1.10638382621855	0.113747833340087\\
1.13113536467563	0.106345110705315\\
1.15644063380146	0.0970611713192411\\
1.18231202141808	0.0873088624852526\\
1.20876219248251	0.08052245581072\\
1.23580409528666	0.0765717617806501\\
1.26345096779604	0.0702077606185773\\
1.29171634413014	0.0682588441160496\\
1.32061406118793	0.0688047743838898\\
1.35015826542144	0.0678661737796571\\
1.38036341976099	0.0629071807596094\\
1.41124431069531	0.0554920747387365\\
1.44281605551003	0.0487183969462351\\
1.47509410968812	0.0464931445550597\\
1.50809427447591	0.04769300350603\\
1.54183270461834	0.0444216988141381\\
1.57632591626729	0.0458770312791708\\
1.61159079506684	0.0422064453084695\\
1.64764460441934	0.0404863282469817\\
1.68450499393647	0.0418483935199746\\
1.72219000807941	0.0399493394376523\\
1.76071809499212	0.0349531730002575\\
1.80010811553248	0.0291857032448218\\
1.84037935250526	0.0244525694797347\\
1.88155152010177	0.0255464850445772\\
1.92364477355066	0.0272460866702216\\
1.96667971898459	0.0259234666607498\\
2.01067742352766	0.0245098924441994\\
2.05565942560855	0.0178571120848554\\
2.10164774550428	0.0156798433181474\\
2.14866489611996	0.0156876752773097\\
2.19673389400965	0.0151112915985847\\
2.24587827064373	0.0161958424627364\\
2.29612208392845	0.0154021407575837\\
2.34748992998305	0.0141954814556273\\
2.4000069551805	0.012847848421939\\
2.4536988684575	0.0118796857618452\\
2.50859195389991	0.0110715343336235\\
2.56471308360974	0.00880075362920861\\
2.62208973085999	0.00891035448694934\\
2.68074998354383	0.00830212447040394\\
2.68074998354383	0.13895827895489\\
2.62208973085999	0.142193963889545\\
2.56471308360974	0.145603616938629\\
2.50859195389991	0.148918216716526\\
2.4536988684575	0.15215639331056\\
2.4000069551805	0.155691818041279\\
2.34748992998305	0.159503146954081\\
2.29612208392845	0.163630603506885\\
2.24587827064373	0.167312178296437\\
2.19673389400965	0.171664334649841\\
2.14866489611996	0.176383182732743\\
2.10164774550428	0.180780849461651\\
2.05565942560855	0.184705052812372\\
2.01067742352766	0.190238253841085\\
1.96667971898459	0.195089676624623\\
1.92364477355066	0.200008640279123\\
1.88155152010177	0.204984040349703\\
1.84037935250526	0.211252770216479\\
1.80010811553248	0.217882068614467\\
1.76071809499212	0.22350649329159\\
1.72219000807941	0.228587662988671\\
1.68450499393647	0.236537264812726\\
1.64764460441934	0.244147471687875\\
1.61159079506684	0.251291229217176\\
1.57632591626729	0.258905600788793\\
1.54183270461834	0.266465028753448\\
1.50809427447591	0.274458844614325\\
1.47509410968812	0.282542060497939\\
1.44281605551003	0.290672643367149\\
1.41124431069531	0.298802668797421\\
1.38036341976099	0.30687830214865\\
1.35015826542144	0.314848062076586\\
1.32061406118793	0.32266459456655\\
1.29171634413014	0.330296235942382\\
1.26345096779604	0.337987200956454\\
1.23580409528666	0.344882481799337\\
1.20876219248251	0.35182044042475\\
1.18231202141808	0.365299142275961\\
1.15644063380146	0.379046563581472\\
1.13113536467563	0.392672687530013\\
1.10638382621855	0.4036637455121\\
1.08217390167889	0.411584614491253\\
1.05849373944444	0.419302869689089\\
1.03533174724031	0.426855658635337\\
1.01267658645414	0.440449683525926\\
0.99051716658542	0.455150071957105\\
0.968842639816324	0.46775449083149\\
0.947642395701292	0.478185935451099\\
0.92690605597286	0.495904622172419\\
0.906623469461132	0.511528770968425\\
0.886784707124415	0.524423880236304\\
0.867380057188612	0.536773141945405\\
0.848400020392961	0.549260190509945\\
0.829835305339814	0.561863989184381\\
0.811676823946167	0.576704742430214\\
0.793915686994727	0.591674973344936\\
0.776543199782322	0.606864710104848\\
0.759550857863541	0.62232338928747\\
0.742930342887506	0.638070611512491\\
0.726673518525744	0.654080857905938\\
0.710772426489171	0.670300807873132\\
0.695219282632228	0.684790011736156\\
0.680006473142263	0.696787473675223\\
0.665126550812305	0.714764547651592\\
0.650572231395394	0.734208333804609\\
0.636336390038682	0.753757894613219\\
0.622412057795567	0.773263809197269\\
0.608792418214152	0.792588015904702\\
0.595470804000343	0.811634547694852\\
0.582440693753983	0.829116431926045\\
0.569695708776387	0.848593871468004\\
0.557229609947752	0.870330958151448\\
0.545036294672884	0.895821610068254\\
0.53310979389376	0.917428498290953\\
0.521444269167469	0.94203952796285\\
0.510034009808085	0.966378084902112\\
0.498873430091083	0.990676035637538\\
0.487957066518936	1.01507647361155\\
0.477279575146531	1.04213315017248\\
0.466835728965129	1.06905334306313\\
0.456620415343553	1.09615144584141\\
0.446628633525376	1.13434979897798\\
0.436855492180878	1.16333673802019\\
0.427296207012564	1.18802018459282\\
0.41794609841308	1.21216215362971\\
0.408800589174384	1.24055874598292\\
0.39985520224704	1.26879914758128\\
0.391105558548545	1.29729977430688\\
0.382547374819609	1.32642627288084\\
0.374176461527355	1.3563955312827\\
0.365988720814392	1.38726376035812\\
0.357980144492768	1.4188835114279\\
0.35014681208182	1.45092238594633\\
0.342484888888966	1.48295226932072\\
0.33499062413248	1.51444512174896\\
0.327660349105359	1.54487945605825\\
0.320490475379357	1.5820035054862\\
0.313477493048322	1.62013638563482\\
0.306617969009978	1.65699210477318\\
0.299908545285296	1.69234069199789\\
0.293345937374647	1.72530305335248\\
0.286926932649923	1.75403402974715\\
0.28064838878184	1.78172788237531\\
0.274507232201662	1.80843433381425\\
0.268500456596575	1.83419579230468\\
0.262625121437994	1.85902237585063\\
0.256878350542071	1.88289677700614\\
0.2512573306617	1.90571105712611\\
0.245759310109333	1.92735359147663\\
0.240381597409934	1.94765289856189\\
0.235121559983404	1.96643134757182\\
0.229976622855843	1.9834944350443\\
0.224944267399007	1.99868886784641\\
0.220022030097354	2.0118638702965\\
0.215207501342062	2.02292905714104\\
0.210498324251443	2.0318404317117\\
0.205892193517166	2.03859401051075\\
0.201386854275728	2.04323206950545\\
0.196980101004615	2.04583466000343\\
0.192669776442628	2.04651304643691\\
0.188453770533818	2.04539617498588\\
0.184330019394549	2.04261958495117\\
0.180296504303146	2.0383380683571\\
0.176351250711667	2.03269245990704\\
0.172492327279285	2.02582290168117\\
0.168717844926831	2.01785139269904\\
0.165025955912028	2.0089038385379\\
0.161414852924948	1.99907173734031\\
0.157882768203274	1.98843983151182\\
0.154427972666921	1.97707471208593\\
0.151048775071583	1.96329701703985\\
0.147743521180816	1.94415560654428\\
0.144510592956226	1.92420547278333\\
0.141348407765388	1.90355138413219\\
0.138255417607084	1.88228494514444\\
0.135230108353507	1.86049160009865\\
0.132270999009042	1.83823935631171\\
0.129376640985264	1.81559436489881\\
0.126545617391803	1.79261985754692\\
0.12377654234273	1.76936862975874\\
0.121068060278111	1.74587734692155\\
0.118418845300418	1.7221890860368\\
0.115827600525451	1.69834683756876\\
0.113293057447472	1.67438351797251\\
0.110813975318221	1.65033481854337\\
0.108389140539532	1.62622788115191\\
0.10601736606923	1.602084909527\\
0.103697490840032	1.57793669512719\\
0.101428379191166	1.55381088275645\\
0.0992089203124236	1.52973118958557\\
0.0970380277003779	1.50571817980906\\
0.0949146386265038	1.48179695133231\\
0.0928377136169343	1.45798744080027\\
0.0908062359436007	1.43431292950589\\
0.0888192111265091	1.41079363316189\\
0.0868756664469071	1.38744591908467\\
0.0849746504711035	1.36429100246545\\
0.0831152325847082	1.34237695643342\\
0.0812965025370634	1.32317950076342\\
0.0795175699956439	1.30409048925354\\
0.0777775641102078	1.28512869382134\\
0.0760756330864849	1.26630384132216\\
0.074410943769193	1.24762927920768\\
0.0727826812341792	1.22911921927899\\
0.0711900483894855	1.21078118007789\\
0.0696322655851447	1.19262059437187\\
0.0681085702315136	1.17466119380815\\
0.0666182164259589	1.15690164791953\\
0.0651604745877115	1.13935439041242\\
0.0637346311007106	1.1220262122638\\
0.0623399879642641	1.10492281448506\\
0.060975862451352	1.08806128898821\\
0.0596415867744078	1.07144289418941\\
0.058336507758413	1.05507114754165\\
0.0570599865211445	1.03895192738435\\
0.0558113981604195	1.02309157071807\\
0.0545901314481839	1.00748966466996\\
0.0533955885312943	0.992154866940967\\
0.0522271846388481	0.977086344587464\\
0.0510843477959173	0.962281983664435\\
0.0499665185435467	0.947753565858623\\
0.048873149664879	0.933494553370451\\
0.0478037059172727	0.91950595130162\\
0.0467576637702822	0.905791072813996\\
0.045734511149371	0.892348834801941\\
0.0447337471852332	0.879177573546437\\
0.0437548819686002	0.866277410364838\\
0.0427974363104131	0.853643524600703\\
0.0418609415072422	0.84127758639045\\
0.040944939111841	0.829178158580478\\
0.0400489807087192	0.817343476192876\\
0.039172627694628	0.805763833076988\\
0.0383154510638484	0.794442553626066\\
0.0374770311981774	0.783374827448957\\
0.0366569576615103	0.772557965048483\\
0.0358548289989179	0.761989715305288\\
0.0350702525401197	0.75166480931076\\
0.0343028442072584	0.741576580405722\\
0.0335522283268801	0.731724940670815\\
0.0328180374460286	0.722104857525996\\
0.0320999121523649	0.71241970029815\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.51572328039712\\
0.0328180374460286	1.54647804825344\\
0.0335522283268801	1.57803081323373\\
0.0343028442072584	1.61039146502059\\
0.0350702525401197	1.64355945765384\\
0.0358548289989179	1.67755366353263\\
0.0366569576615103	1.71238116342182\\
0.0374770311981774	1.74804054643748\\
0.0383154510638484	1.78454275109945\\
0.039172627694628	1.82188873817043\\
0.0400489807087192	1.86008164861284\\
0.040944939111841	1.89912543493453\\
0.0418609415072422	1.93901052259681\\
0.0427974363104131	1.97973943629753\\
0.0437548819686002	2.02130978431324\\
0.0447337471852332	2.06370549067473\\
0.045734511149371	2.10691974575506\\
0.0467576637702822	2.15094209736362\\
0.0478037059172727	2.19574446936685\\
0.048873149664879	2.24167487104773\\
0.0499665185435467	2.2888681497712\\
0.0510843477959173	2.33660638657606\\
0.0522271846388481	2.38483045781395\\
0.0533955885312943	2.433473444549\\
0.0545901314481839	2.48246960545193\\
0.0558113981604195	2.53174126218336\\
0.0570599865211445	2.58120687158759\\
0.058336507758413	2.63078307644776\\
0.0596415867744078	2.68037728398328\\
0.060975862451352	2.73090675928876\\
0.0623399879642641	2.78209189576372\\
0.0637346311007106	2.83339581108432\\
0.0651604745877115	2.88471308639305\\
0.0666182164259589	2.93594106749287\\
0.0681085702315136	2.98696561214938\\
0.0696322655851447	3.03767081065044\\
0.0711900483894855	3.08792740154841\\
0.0727826812341792	3.13759513604019\\
0.074410943769193	3.18653624105776\\
0.0760756330864849	3.23458934289193\\
0.0777775641102078	3.27887913056791\\
0.0795175699956439	3.30674788674978\\
0.0812965025370634	3.33296422502963\\
0.0831152325847082	3.35740282338781\\
0.0849746504711035	3.3804999164091\\
0.0868756664469071	3.41125147629102\\
0.0888192111265091	3.43952356463325\\
0.0908062359436007	3.46511651532045\\
0.0928377136169343	3.48787130362565\\
0.0949146386265038	3.50760175176795\\
0.0970380277003779	3.52415036993725\\
0.0992089203124236	3.53733770980861\\
0.101428379191166	3.54700579925332\\
0.103697490840032	3.52709729952066\\
0.10601736606923	3.47768141494807\\
0.108389140539532	3.47301211435303\\
0.110813975318221	3.4655687675069\\
0.113293057447472	3.35166938660495\\
0.115827600525451	3.2172335802228\\
0.118418845300418	3.08801338516434\\
0.121068060278111	3.0342649264733\\
0.12377654234273	2.94981683609237\\
0.126545617391803	2.85343983696188\\
0.129376640985264	2.74751913269299\\
0.132270999009042	2.64442518596204\\
0.135230108353507	2.54872708220355\\
0.138255417607084	2.46089404251965\\
0.141348407765388	2.38137862564451\\
0.144510592956226	2.31045726216274\\
0.147743521180816	2.24829845798489\\
0.151048775071583	2.19390614006891\\
0.154427972666921	2.14210861187011\\
0.157882768203274	2.09460371987519\\
0.161414852924948	2.0495302430605\\
0.165025955912028	2.00521027156506\\
0.168717844926831	1.96026313584241\\
0.172492327279285	1.91374434288874\\
0.176351250711667	1.86531698721395\\
0.180296504303146	1.81535361084382\\
0.184330019394549	1.76481375231038\\
0.188453770533818	1.74927846624248\\
0.192669776442628	1.73905609986347\\
0.196980101004615	1.7294502033705\\
0.201386854275728	1.6835047495504\\
0.205892193517166	1.63985171998872\\
0.210498324251443	1.59835077426625\\
0.215207501342062	1.558700861412\\
0.220022030097354	1.52026163740573\\
0.224944267399007	1.49983513950678\\
0.229976622855843	1.48123346548317\\
0.235121559983404	1.43649696575117\\
0.240381597409934	1.39063685973564\\
0.245759310109333	1.34473204744387\\
0.2512573306617	1.29924315217097\\
0.256878350542071	1.25688995860461\\
0.262625121437994	1.22795265142127\\
0.268500456596575	1.19916241660413\\
0.274507232201662	1.16967422308775\\
0.28064838878184	1.13871264003887\\
0.286926932649923	1.10566640390682\\
0.293345937374647	1.06829081696613\\
0.299908545285296	1.03362144143645\\
0.306617969009978	0.999234501318456\\
0.313477493048322	0.973341650747208\\
0.320490475379357	0.955636467654549\\
0.327660349105359	0.929686716726805\\
0.33499062413248	0.901490199471946\\
0.342484888888966	0.856566929303313\\
0.35014681208182	0.816574011327418\\
0.357980144492768	0.789342790439818\\
0.365988720814392	0.752340660366172\\
0.374176461527355	0.728591561979927\\
0.382547374819609	0.684616458916345\\
0.391105558548545	0.659965755942299\\
0.39985520224704	0.63074756187549\\
0.408800589174384	0.596280255419591\\
0.41794609841308	0.573672845292079\\
0.427296207012564	0.552377652209745\\
0.436855492180878	0.529775371150159\\
0.446628633525376	0.512778999154961\\
0.456620415343553	0.494494312698161\\
0.466835728965129	0.472332103097992\\
0.477279575146531	0.445449999538831\\
0.487957066518936	0.416296096431016\\
0.498873430091083	0.378865125838422\\
0.510034009808085	0.364902865444051\\
0.521444269167469	0.337216804316549\\
0.53310979389376	0.320289406283762\\
0.545036294672884	0.29553012715548\\
0.557229609947752	0.277116876163311\\
0.569695708776387	0.262555250051348\\
0.582440693753983	0.256481003240979\\
0.595470804000343	0.237397373041165\\
0.608792418214152	0.218979915692498\\
0.622412057795567	0.20605734949586\\
0.636336390038682	0.192186982365114\\
0.650572231395394	0.174602376320087\\
0.665126550812305	0.154511282977032\\
0.680006473142263	0.140407586762783\\
0.695219282632228	0.129791559333801\\
0.710772426489171	0.1183681627697\\
0.726673518525744	0.120732453850861\\
0.742930342887506	0.108049450436987\\
0.759550857863541	0.0968683095971782\\
0.776543199782322	0.0900972020724829\\
0.793915686994727	0.0790189015283348\\
0.811676823946167	0.0672222389418219\\
0.829835305339814	0.0602050559871205\\
0.848400020392961	0.0564636506970599\\
0.867380057188612	0.0497848337211783\\
0.886784707124415	0.0428929119203406\\
0.906623469461132	0.0344599973153982\\
0.92690605597286	0.031878418380004\\
0.947642395701292	0.027699648536012\\
0.968842639816324	0.0235340929297449\\
0.99051716658542	0.0220729068884881\\
1.01267658645414	0.0191383058573857\\
1.03533174724031	0.0168646010714007\\
1.05849373944444	0.0157310735200907\\
1.08217390167889	0.0123671568292379\\
1.10638382621855	0.0120393519621109\\
1.13113536467563	0.00950711951264468\\
1.15644063380146	0.00877530273080961\\
1.18231202141808	0.00703186023148639\\
1.20876219248251	0.00545939457216919\\
1.23580409528666	0.00478307189035298\\
1.26345096779604	0.00484696211623031\\
1.29171634413014	0.00605941479994943\\
1.32061406118793	0.00419578098531214\\
1.35015826542144	0.00233345955978239\\
1.38036341976099	0.00248939975594515\\
1.41124431069531	0.00241505498883022\\
1.44281605551003	0.00314344627309327\\
1.47509410968812	0.00187906826533741\\
1.50809427447591	0.00248511536424616\\
1.54183270461834	0.00303753438510669\\
1.57632591626729	0.00140242856289432\\
1.61159079506684	4.12869808160243e-05\\
1.64764460441934	9.22063807923365e-05\\
1.68450499393647	2.83459325991267e-05\\
1.72219000807941	2.95301187677563e-05\\
1.76071809499212	2.81037995981226e-05\\
1.80010811553248	0.00023537787692495\\
1.84037935250526	1.99243341582166e-05\\
1.88155152010177	5.22020371306255e-08\\
1.92364477355066	1.0651216021556e-20\\
1.96667971898459	1.17890580059617e-29\\
2.01067742352766	5.59175117576255e-20\\
2.05565942560855	2.23431777433818e-12\\
2.10164774550428	2.85908928673312e-30\\
2.14866489611996	1.37704065352622e-84\\
2.19673389400965	2.35686550038999e-66\\
2.24587827064373	4.15064635634416e-50\\
2.29612208392845	5.28983153581876e-36\\
2.34748992998305	3.20876640410157e-35\\
2.4000069551805	7.92768425201606e-25\\
2.4536988684575	2.16424586585993e-143\\
2.50859195389991	2.27589527991671e-116\\
2.56471308360974	9.7626636589756e-92\\
2.62208973085999	1.13439358202833e-71\\
2.68074998354383	4.72888660371954e-53\\
2.68074998354383	0.0060713655471346\\
2.62208973085999	0.00494387202280003\\
2.56471308360974	0.00456066182741409\\
2.50859195389991	0.00547516062694939\\
2.4536988684575	0.00492463364457557\\
2.4000069551805	0.00591994067764128\\
2.34748992998305	0.00648439980895124\\
2.29612208392845	0.00824187980508052\\
2.24587827064373	0.00768736925430926\\
2.19673389400965	0.0103581553787363\\
2.14866489611996	0.00821738667018678\\
2.10164774550428	0.00961548892819529\\
2.05565942560855	0.0101776246678959\\
2.01067742352766	0.0104558946506966\\
1.96667971898459	0.0124914464278491\\
1.92364477355066	0.0121433573223721\\
1.88155152010177	0.0143179704046355\\
1.84037935250526	0.0106164924353278\\
1.80010811553248	0.0136032306229254\\
1.76071809499212	0.0157566254682178\\
1.72219000807941	0.0152238026398254\\
1.68450499393647	0.0155954217877955\\
1.64764460441934	0.0191862002537865\\
1.61159079506684	0.0246775541421949\\
1.57632591626729	0.0206361919903795\\
1.54183270461834	0.0180701125981235\\
1.50809427447591	0.0205637686221265\\
1.47509410968812	0.0230766492522135\\
1.44281605551003	0.0246824256405185\\
1.41124431069531	0.0249217183563764\\
1.38036341976099	0.0267630283247805\\
1.35015826542144	0.0304646824832373\\
1.32061406118793	0.0330316100980255\\
1.29171634413014	0.0384142117106894\\
1.26345096779604	0.0426430721244946\\
1.23580409528666	0.0548946567434317\\
1.20876219248251	0.0452916025695154\\
1.18231202141808	0.0461293258353865\\
1.15644063380146	0.054483960780121\\
1.13113536467563	0.0574967979548651\\
1.10638382621855	0.059554481735296\\
1.08217390167889	0.055703711567058\\
1.05849373944444	0.0589088923898012\\
1.03533174724031	0.0600070938076627\\
1.01267658645414	0.0696789851290299\\
0.99051716658542	0.0671092068423768\\
0.968842639816324	0.0753674391871243\\
0.947642395701292	0.0862434991351698\\
0.92690605597286	0.0925274754505642\\
0.906623469461132	0.10462667216093\\
0.886784707124415	0.112705921789791\\
0.867380057188612	0.121663564623941\\
0.848400020392961	0.114762801711388\\
0.829835305339814	0.123850140405777\\
0.811676823946167	0.132640083486987\\
0.793915686994727	0.139762400357383\\
0.776543199782322	0.152655328625714\\
0.759550857863541	0.165443869578446\\
0.742930342887506	0.183541091021209\\
0.726673518525744	0.198563083095535\\
0.710772426489171	0.204175731851045\\
0.695219282632228	0.220285728267407\\
0.680006473142263	0.237572313894662\\
0.665126550812305	0.256691494918338\\
0.650572231395394	0.270716223953442\\
0.636336390038682	0.280460845330762\\
0.622412057795567	0.303329439501902\\
0.608792418214152	0.327714494232787\\
0.595470804000343	0.350579680036943\\
0.582440693753983	0.372963623092905\\
0.569695708776387	0.396985045089758\\
0.557229609947752	0.421504473410112\\
0.545036294672884	0.445628208989588\\
0.53310979389376	0.468400599753999\\
0.521444269167469	0.489353132854599\\
0.510034009808085	0.509182833793394\\
0.498873430091083	0.529529213598361\\
0.487957066518936	0.551911462757227\\
0.477279575146531	0.577290787697166\\
0.466835728965129	0.607824274655902\\
0.456620415343553	0.645788918597658\\
0.446628633525376	0.686550808263817\\
0.436855492180878	0.718235660260876\\
0.427296207012564	0.741745678122681\\
0.41794609841308	0.770385258893607\\
0.408800589174384	0.793145242175349\\
0.39985520224704	0.82082023856484\\
0.391105558548545	0.850912352417226\\
0.382547374819609	0.882305002462525\\
0.374176461527355	0.916337901348533\\
0.365988720814392	0.952975681122467\\
0.357980144492768	0.991295738354209\\
0.35014681208182	1.03570737913772\\
0.342484888888966	1.07457938467478\\
0.33499062413248	1.12197855504359\\
0.327660349105359	1.16713499436722\\
0.320490475379357	1.20595195909101\\
0.313477493048322	1.25002260011485\\
0.306617969009978	1.29763408882199\\
0.299908545285296	1.34365997245296\\
0.293345937374647	1.3881842459572\\
0.286926932649923	1.43681373873227\\
0.28064838878184	1.49017651140489\\
0.274507232201662	1.53176568227219\\
0.268500456596575	1.57252532664847\\
0.262625121437994	1.61652360225302\\
0.256878350542071	1.66941533291626\\
0.2512573306617	1.72423220172132\\
0.245759310109333	1.77861922026046\\
0.240381597409934	1.84422302756076\\
0.235121559983404	1.90067294924697\\
0.229976622855843	1.95576405664809\\
0.224944267399007	2.01106418506683\\
0.220022030097354	2.07599018120631\\
0.215207501342062	2.14457402436485\\
0.210498324251443	2.21129709875327\\
0.205892193517166	2.26408808751526\\
0.201386854275728	2.32237677051554\\
0.196980101004615	2.39228546521633\\
0.192669776442628	2.47040070609956\\
0.188453770533818	2.53473874159616\\
0.184330019394549	2.59972998101454\\
0.180296504303146	2.67425576302966\\
0.176351250711667	2.74828696361991\\
0.172492327279285	2.82180948667452\\
0.168717844926831	2.89478520241275\\
0.165025955912028	2.96711783164361\\
0.161414852924948	3.03865577257266\\
0.157882768203274	3.10468570726343\\
0.154427972666921	3.16737264110218\\
0.151048775071583	3.22673893214908\\
0.147743521180816	3.28279153425933\\
0.144510592956226	3.33555566629293\\
0.141348407765388	3.38508360825032\\
0.138255417607084	3.43140914617845\\
0.135230108353507	3.47457829953813\\
0.132270999009042	3.51461079487189\\
0.129376640985264	3.56977788645295\\
0.126545617391803	3.65007290946622\\
0.12377654234273	3.72295400181842\\
0.121068060278111	3.84858014892952\\
0.118418845300418	3.86641470337918\\
0.115827600525451	3.95553371402908\\
0.113293057447472	4.06221819622554\\
0.110813975318221	4.17399969253225\\
0.108389140539532	4.28245249128312\\
0.10601736606923	4.37548233245808\\
0.103697490840032	4.48530170806584\\
0.101428379191166	4.59354498528911\\
0.0992089203124236	4.68192795042822\\
0.0970380277003779	4.81511526435414\\
0.0949146386265038	4.99012258705418\\
0.0928377136169343	5.10589515240336\\
0.0908062359436007	5.24557715959628\\
0.0888192111265091	5.3357609005248\\
0.0868756664469071	5.36953174619261\\
0.0849746504711035	5.42612207320484\\
0.0831152325847082	5.4803996384427\\
0.0812965025370634	5.52277217628118\\
0.0795175699956439	5.56399099209538\\
0.0777775641102078	5.59911273719878\\
0.0760756330864849	5.618999267677\\
0.074410943769193	5.62384545379889\\
0.0727826812341792	5.61404807499273\\
0.0711900483894855	5.59016643014084\\
0.0696322655851447	5.55290838477499\\
0.0681085702315136	5.5031081608563\\
0.0666182164259589	5.44167009805119\\
0.0651604745877115	5.36957946240998\\
0.0637346311007106	5.2878502964591\\
0.0623399879642641	5.1975480890839\\
0.060975862451352	5.09969553670757\\
0.0596415867744078	5.01046424804171\\
0.058336507758413	4.92762687660944\\
0.0570599865211445	4.84006755870962\\
0.0558113981604195	4.74849386316165\\
0.0545901314481839	4.65359419381767\\
0.0533955885312943	4.55601333468023\\
0.0522271846388481	4.45635237389224\\
0.0510843477959173	4.35517646600567\\
0.0499665185435467	4.25300293892536\\
0.048873149664879	4.15030686252965\\
0.0478037059172727	4.04750496053382\\
0.0467576637702822	3.94499876057503\\
0.045734511149371	3.82334916858298\\
0.0447337471852332	3.7086578955841\\
0.0437548819686002	3.58284124812295\\
0.0427974363104131	3.46336289638978\\
0.0418609415072422	3.36700669553837\\
0.040944939111841	3.28145398078548\\
0.0400489807087192	3.20438131191041\\
0.039172627694628	3.12859518717873\\
0.0383154510638484	3.05418252974434\\
0.0374770311981774	2.98112260132707\\
0.0366569576615103	2.8962588814667\\
0.0358548289989179	2.81355215326861\\
0.0350702525401197	2.73303595365691\\
0.0343028442072584	2.65474606568994\\
0.0335522283268801	2.5787072562864\\
0.0328180374460286	2.50493674385945\\
0.0320999121523649	2.4334158354615\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.01827930837452\\
0.0328180374460286	2.07315115702913\\
0.0335522283268801	2.12980012992536\\
0.0343028442072584	2.18824735161804\\
0.0350702525401197	2.24851169237107\\
0.0358548289989179	2.31060748279954\\
0.0366569576615103	2.37453545138255\\
0.0374770311981774	2.44029356987508\\
0.0383154510638484	2.50786871725696\\
0.039172627694628	2.5772385586758\\
0.0400489807087192	2.64836661110404\\
0.040944939111841	2.721204931593\\
0.0418609415072422	2.79569261258414\\
0.0427974363104131	2.87174847739988\\
0.0437548819686002	2.94927706051773\\
0.0447337471852332	3.02816115251487\\
0.045734511149371	3.10826720224088\\
0.0467576637702822	3.18943248785503\\
0.0478037059172727	3.27147518269262\\
0.048873149664879	3.35418772773187\\
0.0499665185435467	3.43733348130416\\
0.0510843477959173	3.52065127933682\\
0.0522271846388481	3.60384968223711\\
0.0533955885312943	3.68660783914686\\
0.0545901314481839	3.76857644519571\\
0.0558113981604195	3.84937778956041\\
0.0570599865211445	3.92860619258116\\
0.058336507758413	4.00582902436287\\
0.0596415867744078	4.08059363188528\\
0.060975862451352	4.15242367201044\\
0.0623399879642641	4.22082683243621\\
0.0637346311007106	4.28529799733872\\
0.0651604745877115	4.3453296923568\\
0.0666182164259589	4.40041364501741\\
0.0681085702315136	4.45004840879637\\
0.0696322655851447	4.49375252925044\\
0.0711900483894855	4.53107141313246\\
0.0727826812341792	4.56158226803375\\
0.074410943769193	4.58491111913487\\
0.0760756330864849	4.60073667864404\\
0.0777775641102078	4.60880467916148\\
0.0795175699956439	4.60893327602244\\
0.0812965025370634	4.60102228562243\\
0.0831152325847082	4.58505852335828\\
0.0849746504711035	4.56112097865156\\
0.0868756664469071	4.52938103975026\\
0.0888192111265091	4.4901044258969\\
0.0908062359436007	4.44364680495214\\
0.0928377136169343	4.39045051141354\\
0.0949146386265038	4.33103387369796\\
0.0970380277003779	4.26598142473655\\
0.0992089203124236	4.19593035177556\\
0.101428379191166	4.12155992850762\\
0.103697490840032	4.04356974896348\\
0.10601736606923	3.96266640489938\\
0.108389140539532	3.87955219048445\\
0.110813975318221	3.79490193203846\\
0.113293057447472	3.70936108613844\\
0.115827600525451	3.62352099715829\\
0.118418845300418	3.53791912905408\\
0.121068060278111	3.45302928528931\\
0.12377654234273	3.36925474711282\\
0.126545617391803	3.28692992538607\\
0.129376640985264	3.20631837266\\
0.132270999009042	3.1276115274741\\
0.135230108353507	3.05094377089622\\
0.138255417607084	2.97638635158224\\
0.141348407765388	2.90395937433747\\
0.144510592956226	2.83364396840752\\
0.147743521180816	2.76538201878218\\
0.151048775071583	2.69909312986399\\
0.154427972666921	2.63467758701199\\
0.157882768203274	2.57203380480415\\
0.161414852924948	2.51105549831144\\
0.165025955912028	2.45164872893738\\
0.168717844926831	2.39373235451092\\
0.172492327279285	2.33724856237442\\
0.176351250711667	2.28215565985308\\
0.180296504303146	2.22843480992769\\
0.184330019394549	2.17608089601092\\
0.188453770533818	2.12508032807161\\
0.192669776442628	2.07540296380746\\
0.196980101004615	2.02698139236808\\
0.201386854275728	1.97969563733063\\
0.205892193517166	1.93337105482261\\
0.210498324251443	1.88777012717478\\
0.215207501342062	1.84263111200417\\
0.220022030097354	1.79768876317332\\
0.224944267399007	1.75271613023469\\
0.229976622855843	1.70758012240636\\
0.235121559983404	1.66225705382467\\
0.240381597409934	1.61684051897998\\
0.245759310109333	1.57153407421259\\
0.2512573306617	1.52660359454306\\
0.256878350542071	1.48232454444271\\
0.262625121437994	1.43893166053349\\
0.268500456596575	1.39659004535763\\
0.274507232201662	1.35534361538321\\
0.28064838878184	1.31509334989569\\
0.286926932649923	1.27558912527754\\
0.293345937374647	1.23647063865915\\
0.299908545285296	1.19739043909082\\
0.306617969009978	1.15816717129673\\
0.313477493048322	1.11890845176008\\
0.320490475379357	1.07998806056831\\
0.327660349105359	1.04185395913292\\
0.33499062413248	1.00475168052571\\
0.342484888888966	0.968537038506185\\
0.35014681208182	0.932728519164435\\
0.357980144492768	0.896845998132091\\
0.365988720814392	0.860797758835157\\
0.374176461527355	0.825055830160548\\
0.382547374819609	0.790417405284923\\
0.391105558548545	0.75755904001955\\
0.39985520224704	0.726696901557148\\
0.408800589174384	0.697595143131138\\
0.41794609841308	0.669733799977956\\
0.427296207012564	0.64243904186322\\
0.436855492180878	0.615014405109297\\
0.446628633525376	0.587042782840555\\
0.456620415343553	0.558738623271339\\
0.466835728965129	0.530891161941357\\
0.477279575146531	0.504276989130634\\
0.487957066518936	0.479021474825555\\
0.498873430091083	0.454676204222922\\
0.510034009808085	0.430910911663861\\
0.521444269167469	0.408034184745816\\
0.53310979389376	0.386737512208015\\
0.545036294672884	0.367301972110879\\
0.557229609947752	0.348857286123165\\
0.569695708776387	0.329758829855381\\
0.582440693753983	0.309250869007213\\
0.595470804000343	0.288203869486035\\
0.608792418214152	0.268077670491184\\
0.622412057795567	0.250005713047106\\
0.636336390038682	0.234141782012947\\
0.650572231395394	0.219462954186228\\
0.665126550812305	0.204837990463204\\
0.680006473142263	0.190040168978003\\
0.695219282632228	0.175825168050926\\
0.710772426489171	0.162918535956309\\
0.726673518525744	0.151233881627547\\
0.742930342887506	0.140560974541344\\
0.759550857863541	0.129986586403128\\
0.776543199782322	0.118777002818913\\
0.793915686994727	0.108368790626189\\
0.811676823946167	0.0995731130281379\\
0.829835305339814	0.0921875892507331\\
0.848400020392961	0.0857471272675138\\
0.867380057188612	0.0798064866387975\\
0.886784707124415	0.0734779920135229\\
0.906623469461132	0.0668060878329259\\
0.92690605597286	0.0606873189681072\\
0.947642395701292	0.0551637594451401\\
0.968842639816324	0.0504892552183113\\
0.99051716658542	0.046921921162449\\
1.01267658645414	0.0428833329066718\\
1.03533174724031	0.0376444349214332\\
1.05849373944444	0.0342999091744055\\
1.08217390167889	0.0332345636016585\\
1.10638382621855	0.0308442820328677\\
1.13113536467563	0.0276933956532166\\
1.15644063380146	0.0255302451442079\\
1.18231202141808	0.0240922444735834\\
1.20876219248251	0.022875451647013\\
1.23580409528666	0.0216381926613437\\
1.26345096779604	0.0202993897082728\\
1.29171634413014	0.0185401637961138\\
1.32061406118793	0.0167611841261862\\
1.35015826542144	0.0147471668297866\\
1.38036341976099	0.0127740405350837\\
1.41124431069531	0.0116623306210922\\
1.44281605551003	0.0118567610225417\\
1.47509410968812	0.011083293392134\\
1.50809427447591	0.00994232556915594\\
1.54183270461834	0.00880272627184096\\
1.57632591626729	0.00869961949560663\\
1.61159079506684	0.00865983968678298\\
1.64764460441934	0.00716397046308814\\
1.68450499393647	0.00651343406573953\\
1.72219000807941	0.00617040612953134\\
1.76071809499212	0.00602747419758985\\
1.80010811553248	0.0058749482089652\\
1.84037935250526	0.00481075732768352\\
1.88155152010177	0.00447717213153376\\
1.92364477355066	0.00423906729831884\\
1.96667971898459	0.00414452841919783\\
2.01067742352766	0.00428830172297446\\
2.05565942560855	0.00378371336958206\\
2.10164774550428	0.00351153772978936\\
2.14866489611996	0.00334319827294564\\
2.19673389400965	0.00289467239391578\\
2.24587827064373	0.00272647468676414\\
2.29612208392845	0.00221548522819162\\
2.34748992998305	0.0021249337990893\\
2.4000069551805	0.00214867148792508\\
2.4536988684575	0.00192956195161425\\
2.50859195389991	0.00166187416432053\\
2.56471308360974	0.00164677838107723\\
2.62208973085999	0.00136343912510404\\
2.68074998354383	0.0014087902737953\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.326012481251221\\
0.0328180374460286	0.329575241407312\\
0.0335522283268801	0.333231554350773\\
0.0343028442072584	0.336983517939174\\
0.0350702525401197	0.340833720506208\\
0.0358548289989179	0.344783854934177\\
0.0366569576615103	0.348836630037932\\
0.0374770311981774	0.352994584696522\\
0.0383154510638484	0.357259719017106\\
0.039172627694628	0.361634587958943\\
0.0400489807087192	0.366121140883554\\
0.040944939111841	0.370721532171212\\
0.0418609415072422	0.375438513221854\\
0.0427974363104131	0.38027411223048\\
0.0437548819686002	0.385230764584533\\
0.0447337471852332	0.390310677346034\\
0.045734511149371	0.395515835246537\\
0.0467576637702822	0.400848616967426\\
0.0478037059172727	0.406310701211399\\
0.048873149664879	0.411904477684404\\
0.0499665185435467	0.417631484069525\\
0.0510843477959173	0.423493423543653\\
0.0522271846388481	0.429492081131855\\
0.0533955885312943	0.435629343436228\\
0.0545901314481839	0.441906335587055\\
0.0558113981604195	0.448324406744579\\
0.0570599865211445	0.454884769273237\\
0.058336507758413	0.46158826648739\\
0.0596415867744078	0.468435712061605\\
0.060975862451352	0.475427558935563\\
0.0623399879642641	0.482564136238496\\
0.0637346311007106	0.489845867905858\\
0.0651604745877115	0.497272300997684\\
0.0666182164259589	0.504842957466836\\
0.0681085702315136	0.512557470940746\\
0.0696322655851447	0.520414721799584\\
0.0711900483894855	0.528413391025302\\
0.0727826812341792	0.536551829421765\\
0.074410943769193	0.544828474407389\\
0.0760756330864849	0.553240748443103\\
0.0777775641102078	0.561785801186107\\
0.0795175699956439	0.570460763709454\\
0.0812965025370634	0.579262202564534\\
0.0831152325847082	0.588186478005072\\
0.0849746504711035	0.597229403976183\\
0.0868756664469071	0.606386528139116\\
0.0888192111265091	0.615652411985931\\
0.0908062359436007	0.625022184572716\\
0.0928377136169343	0.634489686426577\\
0.0949146386265038	0.644048906547787\\
0.0970380277003779	0.653693307045785\\
0.0992089203124236	0.663415473882447\\
0.101428379191166	0.673208308591589\\
0.103697490840032	0.683063832717545\\
0.10601736606923	0.692974623214299\\
0.108389140539532	0.70293139461469\\
0.110813975318221	0.712925133131065\\
0.113293057447472	0.722946666140446\\
0.115827600525451	0.73298654922017\\
0.118418845300418	0.743034410905522\\
0.121068060278111	0.753079681979854\\
0.12377654234273	0.763111250705181\\
0.126545617391803	0.773117445245271\\
0.129376640985264	0.783086961362806\\
0.132270999009042	0.793006593082104\\
0.135230108353507	0.802863206649242\\
0.138255417607084	0.812643591405345\\
0.141348407765388	0.822333060946303\\
0.144510592956226	0.831916458747246\\
0.147743521180816	0.841377511343192\\
0.151048775071583	0.850699637077842\\
0.154427972666921	0.859865103446917\\
0.157882768203274	0.868855114479921\\
0.161414852924948	0.877649480771481\\
0.165025955912028	0.886227679875676\\
0.168717844926831	0.894567802634179\\
0.172492327279285	0.902647121212094\\
0.176351250711667	0.910441416025324\\
0.180296504303146	0.917925872333112\\
0.184330019394549	0.925074221355523\\
0.188453770533818	0.931860301562552\\
0.192669776442628	0.93825545368827\\
0.196980101004615	0.944233014930287\\
0.201386854275728	0.949764365931598\\
0.205892193517166	0.954821635392831\\
0.210498324251443	0.959375937693121\\
0.215207501342062	0.963400629471163\\
0.220022030097354	0.966868952010502\\
0.224944267399007	0.969755725225553\\
0.229976622855843	0.972036664557114\\
0.235121559983404	0.973691624216795\\
0.240381597409934	0.974699705009392\\
0.245759310109333	0.975045653947861\\
0.2512573306617	0.974715137169687\\
0.256878350542071	0.973697869204613\\
0.262625121437994	0.971986589235678\\
0.268500456596575	0.969578857849042\\
0.274507232201662	0.966474825458041\\
0.28064838878184	0.962678759543083\\
0.286926932649923	0.95820147187548\\
0.293345937374647	0.953058084261752\\
0.299908545285296	0.947268954100223\\
0.306617969009978	0.940861296254665\\
0.313477493048322	0.933866744166746\\
0.320490475379357	0.926323056062882\\
0.327660349105359	0.918269499294321\\
0.33499062413248	0.90974770097298\\
0.342484888888966	0.900797391025228\\
0.35014681208182	0.891451377812708\\
0.357980144492768	0.881735948724095\\
0.365988720814392	0.871665205084116\\
0.374176461527355	0.861241217660149\\
0.382547374819609	0.850455211652514\\
0.391105558548545	0.839289765919679\\
0.39985520224704	0.827724626240613\\
0.408800589174384	0.815744079591922\\
0.41794609841308	0.803340594083296\\
0.427296207012564	0.790522042255058\\
0.436855492180878	0.777311934315823\\
0.446628633525376	0.763752290333697\\
0.456620415343553	0.749900176174047\\
0.466835728965129	0.735830393168061\\
0.477279575146531	0.721621469923986\\
0.487957066518936	0.707354276487094\\
0.498873430091083	0.693096057387548\\
0.510034009808085	0.67889029813013\\
0.521444269167469	0.664751298800487\\
0.53310979389376	0.650665137781825\\
0.545036294672884	0.636603233811953\\
0.557229609947752	0.622538372445879\\
0.569695708776387	0.608454115337057\\
0.582440693753983	0.594353988155276\\
0.595470804000343	0.58025351826625\\
0.608792418214152	0.566177877352776\\
0.622412057795567	0.552156011079482\\
0.636336390038682	0.538222602038419\\
0.650572231395394	0.524410181251272\\
0.665126550812305	0.510746577966509\\
0.680006473142263	0.497246843495865\\
0.695219282632228	0.483914138185905\\
0.710772426489171	0.470742214194848\\
0.726673518525744	0.457724466838376\\
0.742930342887506	0.444878530408505\\
0.759550857863541	0.432262887516468\\
0.776543199782322	0.419957376078514\\
0.793915686994727	0.408018112888642\\
0.811676823946167	0.396468912689615\\
0.829835305339814	0.385320132054789\\
0.848400020392961	0.374551772170524\\
0.867380057188612	0.364060236578778\\
0.886784707124415	0.353685935124948\\
0.906623469461132	0.343343699771027\\
0.92690605597286	0.333109872511081\\
0.947642395701292	0.323131066398961\\
0.968842639816324	0.313470857063941\\
0.99051716658542	0.304087673482402\\
1.01267658645414	0.294927579181756\\
1.03533174724031	0.285951589979673\\
1.05849373944444	0.277087093137991\\
1.08217390167889	0.268306833853578\\
1.10638382621855	0.259727372605414\\
1.13113536467563	0.251422435919311\\
1.15644063380146	0.243256705908782\\
1.18231202141808	0.235091792593603\\
1.20876219248251	0.226975200089564\\
1.23580409528666	0.218958393373657\\
1.26345096779604	0.210978501866693\\
1.29171634413014	0.20320080931627\\
1.32061406118793	0.196085530833935\\
1.35015826542144	0.189747777884985\\
1.38036341976099	0.183720177080714\\
1.41124431069531	0.177564460102086\\
1.44281605551003	0.171307826696991\\
1.47509410968812	0.165253593834567\\
1.50809427447591	0.159548606005721\\
1.54183270461834	0.154062590905838\\
1.57632591626729	0.148666258505892\\
1.61159079506684	0.143473666921321\\
1.64764460441934	0.138647960831295\\
1.68450499393647	0.134078884039406\\
1.72219000807941	0.129466071963592\\
1.76071809499212	0.124652337151794\\
1.80010811553248	0.119713231247798\\
1.84037935250526	0.114779417558277\\
1.88155152010177	0.110393116327885\\
1.92364477355066	0.106607303680917\\
1.96667971898459	0.10293660755463\\
2.01067742352766	0.0993879677834975\\
2.05565942560855	0.0957127466107776\\
2.10164774550428	0.0919374154119738\\
2.14866489611996	0.0883629954899554\\
2.19673389400965	0.0853778001930615\\
2.24587827064373	0.0827401117094686\\
2.29612208392845	0.0797515308006139\\
2.34748992998305	0.0768424085243224\\
2.4000069551805	0.0741670786084311\\
2.4536988684575	0.0715090305287038\\
2.50859195389991	0.0690412115245198\\
2.56471308360974	0.0667056843021934\\
2.62208973085999	0.064461442532482\\
2.68074998354383	0.062411023025252\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_640.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0320999121523649,
xmax=1.2,%2.68074998354383,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute value of response},
ymode=log,
ymin=5e-02,
ymax=13.527012478867,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.217077200532535\\
0.0328180374460286	0.218060349983012\\
0.0335522283268801	0.219067194292512\\
0.0343028442072584	0.220098318185038\\
0.0350702525401197	0.221154409303242\\
0.0358548289989179	0.222235825963651\\
0.0366569576615103	0.223343451313939\\
0.0374770311981774	0.224477413857165\\
0.0383154510638484	0.225639060609671\\
0.039172627694628	0.226828375338918\\
0.0400489807087192	0.228046564668209\\
0.040944939111841	0.229293991956499\\
0.0418609415072422	0.230571548281995\\
0.0427974363104131	0.231880755689425\\
0.0437548819686002	0.233220910938111\\
0.0447337471852332	0.234593730286876\\
0.045734511149371	0.235999398628329\\
0.0467576637702822	0.237298813795054\\
0.0478037059172727	0.238531082254923\\
0.048873149664879	0.239792442119159\\
0.0499665185435467	0.241082938785394\\
0.0510843477959173	0.242403541649984\\
0.0522271846388481	0.24375462796529\\
0.0533955885312943	0.245137875171475\\
0.0545901314481839	0.246696435266308\\
0.0558113981604195	0.248518329045042\\
0.0570599865211445	0.250384798610064\\
0.058336507758413	0.252296828658757\\
0.0596415867744078	0.25425484456237\\
0.060975862451352	0.256260475941183\\
0.0623399879642641	0.258315390969699\\
0.0637346311007106	0.260420192906235\\
0.0651604745877115	0.262576119468734\\
0.0666182164259589	0.264784518632168\\
0.0681085702315136	0.267046030876339\\
0.0696322655851447	0.269362490652919\\
0.0711900483894855	0.271734648973251\\
0.0727826812341792	0.274163906409862\\
0.074410943769193	0.276651219387345\\
0.0760756330864849	0.279199025465209\\
0.0777775641102078	0.28180759977844\\
0.0795175699956439	0.284477903316898\\
0.0812965025370634	0.287210950118596\\
0.0831152325847082	0.289873945417163\\
0.0849746504711035	0.292598929777914\\
0.0868756664469071	0.295386431410409\\
0.0888192111265091	0.298238870942014\\
0.0908062359436007	0.301156256974516\\
0.0928377136169343	0.304139330794904\\
0.0949146386265038	0.307189932605837\\
0.0970380277003779	0.310308757725869\\
0.0992089203124236	0.313497256973559\\
0.101428379191166	0.316755805426532\\
0.103697490840032	0.320085673665575\\
0.10601736606923	0.323487220098695\\
0.108389140539532	0.326961953307747\\
0.110813975318221	0.330510119846319\\
0.113293057447472	0.334133010765446\\
0.115827600525451	0.337830750356379\\
0.118418845300418	0.34160430274259\\
0.121068060278111	0.345453837235395\\
0.12377654234273	0.349379947866882\\
0.126545617391803	0.353382256333588\\
0.129376640985264	0.35746124809604\\
0.132270999009042	0.361616530388447\\
0.135230108353507	0.365848571092326\\
0.138255417607084	0.37015687987054\\
0.141348407765388	0.374539995485337\\
0.144510592956226	0.378997742309065\\
0.147743521180816	0.383529798873147\\
0.151048775071583	0.388133882302838\\
0.154427972666921	0.392809836778469\\
0.157882768203274	0.397555476205104\\
0.161414852924948	0.402367736856299\\
0.165025955912028	0.407245923263698\\
0.168717844926831	0.412186203309922\\
0.172492327279285	0.417186795049317\\
0.176351250711667	0.422243413493875\\
0.180296504303146	0.427353711855729\\
0.184330019394549	0.432511915013217\\
0.188453770533818	0.437715359209272\\
0.192669776442628	0.44235365417029\\
0.196980101004615	0.446799760514027\\
0.201386854275728	0.451251948753422\\
0.205892193517166	0.455705635458261\\
0.210498324251443	0.460153724312185\\
0.215207501342062	0.464589583647507\\
0.220022030097354	0.469005405833582\\
0.224944267399007	0.473395114238096\\
0.229976622855843	0.477748880283478\\
0.235121559983404	0.482058578228753\\
0.240381597409934	0.486847815584228\\
0.245759310109333	0.491967090849301\\
0.2512573306617	0.497036858999515\\
0.256878350542071	0.502047203146021\\
0.262625121437994	0.50698796656582\\
0.268500456596575	0.51184714551138\\
0.274507232201662	0.516613714426321\\
0.28064838878184	0.521275911614257\\
0.286926932649923	0.525821728782195\\
0.293345937374647	0.53023900241544\\
0.299908545285296	0.534515475566766\\
0.306617969009978	0.538639106870678\\
0.313477493048322	0.542597295655396\\
0.320490475379357	0.546376398597125\\
0.327660349105359	0.549964547534021\\
0.33499062413248	0.553351422693685\\
0.342484888888966	0.556523692338034\\
0.35014681208182	0.559469758639592\\
0.357980144492768	0.562179253996129\\
0.365988720814392	0.564642407158216\\
0.374176461527355	0.566850213988169\\
0.382547374819609	0.56879325507706\\
0.391105558548545	0.570462594801167\\
0.39985520224704	0.571852172149373\\
0.408800589174384	0.572955389125039\\
0.41794609841308	0.573768193731172\\
0.427296207012564	0.574286404686536\\
0.436855492180878	0.548717824836033\\
0.446628633525376	0.543033830442065\\
0.456620415343553	0.532467662167936\\
0.466835728965129	0.516965519072419\\
0.477279575146531	0.50034657112742\\
0.487957066518936	0.4778788004895\\
0.498873430091083	0.451437315426633\\
0.510034009808085	0.428360192279689\\
0.521444269167469	0.414345441427313\\
0.53310979389376	0.393002051191965\\
0.545036294672884	0.364609113131442\\
0.557229609947752	0.349400130583595\\
0.569695708776387	0.331424573208875\\
0.582440693753983	0.316834600623923\\
0.595470804000343	0.294052514301386\\
0.608792418214152	0.271417627151698\\
0.622412057795567	0.240269953416983\\
0.636336390038682	0.219942743383077\\
0.650572231395394	0.215437167446087\\
0.665126550812305	0.203399370801656\\
0.680006473142263	0.193338351595299\\
0.695219282632228	0.17757625035557\\
0.710772426489171	0.170519385124176\\
0.726673518525744	0.164040418929637\\
0.742930342887506	0.160095914250073\\
0.759550857863541	0.154252290924141\\
0.776543199782322	0.145431194049007\\
0.793915686994727	0.129667552994447\\
0.811676823946167	0.123883697769981\\
0.829835305339814	0.106543634721626\\
0.848400020392961	0.0909097871734356\\
0.867380057188612	0.0917292199234122\\
0.886784707124415	0.0898007670289643\\
0.906623469461132	0.0798670163614254\\
0.92690605597286	0.0763935293056905\\
0.947642395701292	0.0725928922241094\\
0.968842639816324	0.0666873509183694\\
0.99051716658542	0.0625066567788057\\
1.01267658645414	0.0634456200640557\\
1.03533174724031	0.0645295114839717\\
1.05849373944444	0.0636086322589692\\
1.08217390167889	0.0575533227985722\\
1.10638382621855	0.049190003258546\\
1.13113536467563	0.0430741107615867\\
1.15644063380146	0.0422094941981403\\
1.18231202141808	0.0392737814987905\\
1.20876219248251	0.0372629941530086\\
1.23580409528666	0.0342522955241157\\
1.26345096779604	0.0294703327535561\\
1.29171634413014	0.0278378900138964\\
1.32061406118793	0.0281871506760782\\
1.35015826542144	0.0255480762361894\\
1.38036341976099	0.0216688630765654\\
1.41124431069531	0.0227925219767412\\
1.44281605551003	0.023412590990592\\
1.47509410968812	0.0192542382428169\\
1.50809427447591	0.0155508543355596\\
1.54183270461834	0.0176794922895954\\
1.57632591626729	0.015372536865078\\
1.61159079506684	0.0143071587388856\\
1.64764460441934	0.014829458510603\\
1.68450499393647	0.013971486647014\\
1.72219000807941	0.00788311808135006\\
1.76071809499212	0.00874331178321428\\
1.80010811553248	0.00936740915638228\\
1.84037935250526	0.0104161596751386\\
1.88155152010177	0.00683304509496355\\
1.92364477355066	0.010099080536538\\
1.96667971898459	0.00865646107300354\\
2.01067742352766	0.00849101368314251\\
2.05565942560855	0.00563816364512345\\
2.10164774550428	0.00638618095213815\\
2.14866489611996	0.00633476156515216\\
2.19673389400965	0.00540610358640506\\
2.24587827064373	0.00530686040400424\\
2.29612208392845	0.00492563996913589\\
2.34748992998305	0.00450952880476396\\
2.4000069551805	0.00462563365909542\\
2.4536988684575	0.00368978364123124\\
2.50859195389991	0.00200455516487766\\
2.56471308360974	0.00310877544186681\\
2.62208973085999	0.00328922019010871\\
2.68074998354383	0.00200269199114558\\
2.68074998354383	0.0932285979176407\\
2.62208973085999	0.0962870601801537\\
2.56471308360974	0.0992939090376605\\
2.50859195389991	0.103008513026617\\
2.4536988684575	0.107307658123236\\
2.4000069551805	0.112120991100486\\
2.34748992998305	0.117530675879078\\
2.29612208392845	0.122240800732484\\
2.24587827064373	0.126520129798286\\
2.19673389400965	0.131433715019241\\
2.14866489611996	0.138686012289338\\
2.10164774550428	0.145236956753544\\
2.05565942560855	0.152007917347679\\
2.01067742352766	0.15869624383124\\
1.96667971898459	0.165119691699894\\
1.92364477355066	0.171282727334134\\
1.88155152010177	0.177360808574079\\
1.84037935250526	0.183235075861524\\
1.80010811553248	0.187688907448661\\
1.76071809499212	0.191895050170306\\
1.72219000807941	0.196173538917761\\
1.68450499393647	0.203055560414279\\
1.64764460441934	0.210086429319628\\
1.61159079506684	0.217145120301402\\
1.57632591626729	0.224228610243122\\
1.54183270461834	0.231344121271834\\
1.50809427447591	0.238512019731083\\
1.47509410968812	0.24576155390304\\
1.44281605551003	0.253131947459447\\
1.41124431069531	0.2608406364433\\
1.38036341976099	0.270971831066349\\
1.35015826542144	0.281273518569474\\
1.32061406118793	0.290160512172372\\
1.29171634413014	0.296582165936365\\
1.26345096779604	0.302995903946447\\
1.23580409528666	0.309938515224816\\
1.20876219248251	0.317975980382781\\
1.18231202141808	0.326199803615354\\
1.15644063380146	0.335089284235058\\
1.13113536467563	0.34462662189482\\
1.10638382621855	0.355552034417864\\
1.08217390167889	0.367824056426376\\
1.05849373944444	0.380202786581043\\
1.03533174724031	0.390645711659119\\
1.01267658645414	0.399265072857838\\
0.99051716658542	0.410713225609133\\
0.968842639816324	0.424095853131524\\
0.947642395701292	0.436123102403255\\
0.92690605597286	0.450745052549063\\
0.906623469461132	0.464312271428445\\
0.886784707124415	0.475662659340593\\
0.867380057188612	0.486786856131604\\
0.848400020392961	0.497663699510855\\
0.829835305339814	0.508284014531524\\
0.811676823946167	0.52294252269933\\
0.793915686994727	0.539953277511614\\
0.776543199782322	0.554693310321074\\
0.759550857863541	0.568834253552347\\
0.742930342887506	0.585267660881508\\
0.726673518525744	0.603442419215227\\
0.710772426489171	0.618285574419414\\
0.695219282632228	0.632916073941928\\
0.680006473142263	0.647502742551568\\
0.665126550812305	0.662225713655884\\
0.650572231395394	0.678904541316\\
0.636336390038682	0.704297095152476\\
0.622412057795567	0.729536165923372\\
0.608792418214152	0.754618035554391\\
0.595470804000343	0.778021770215521\\
0.582440693753983	0.795225052015911\\
0.569695708776387	0.811981945300632\\
0.557229609947752	0.829528735382519\\
0.545036294672884	0.853284117748265\\
0.53310979389376	0.877163064243308\\
0.521444269167469	0.901180279500309\\
0.510034009808085	0.928129904714849\\
0.498873430091083	0.957354153730809\\
0.487957066518936	0.982252302252108\\
0.477279575146531	1.00282569570608\\
0.466835728965129	1.02347906137267\\
0.456620415343553	1.04428105532798\\
0.446628633525376	1.06522577803839\\
0.436855492180878	1.08624955856405\\
0.427296207012564	1.10720957302146\\
0.41794609841308	1.13145983991949\\
0.408800589174384	1.15819468962826\\
0.39985520224704	1.18309808314519\\
0.391105558548545	1.21962915481454\\
0.382547374819609	1.25618690024361\\
0.374176461527355	1.28927548320954\\
0.365988720814392	1.32174590585321\\
0.357980144492768	1.35316074626686\\
0.35014681208182	1.38317024062719\\
0.342484888888966	1.42294127501057\\
0.33499062413248	1.47435888852595\\
0.327660349105359	1.52668799198941\\
0.320490475379357	1.57193952667425\\
0.313477493048322	1.61376991933852\\
0.306617969009978	1.65304196768193\\
0.299908545285296	1.69974116834107\\
0.293345937374647	1.75855527295862\\
0.286926932649923	1.80114223166699\\
0.28064838878184	1.82865237409364\\
0.274507232201662	1.89467713311237\\
0.268500456596575	1.952773290885\\
0.262625121437994	2.01684367589091\\
0.256878350542071	2.07804698477687\\
0.2512573306617	2.12205088092064\\
0.245759310109333	2.16292764879072\\
0.240381597409934	2.21852516185609\\
0.235121559983404	2.27991934598519\\
0.229976622855843	2.33930657420054\\
0.224944267399007	2.38534745677936\\
0.220022030097354	2.43605841148649\\
0.215207501342062	2.50057701171433\\
0.210498324251443	2.55464722616825\\
0.205892193517166	2.62705986355099\\
0.201386854275728	2.66837261408299\\
0.196980101004615	2.70307736366375\\
0.192669776442628	2.73619623475013\\
0.188453770533818	2.79096119445656\\
0.184330019394549	2.86398569262893\\
0.180296504303146	2.9399112462777\\
0.176351250711667	2.97825056290677\\
0.172492327279285	3.01274183501924\\
0.168717844926831	3.04346585940023\\
0.165025955912028	3.0714869603575\\
0.161414852924948	3.1054735552455\\
0.157882768203274	3.1349805232998\\
0.154427972666921	3.15995090973906\\
0.151048775071583	3.18039037176868\\
0.147743521180816	3.19638312974643\\
0.144510592956226	3.20807870424338\\
0.141348407765388	3.21569589802879\\
0.138255417607084	3.21950441494553\\
0.135230108353507	3.21978729387075\\
0.132270999009042	3.21688315261732\\
0.129376640985264	3.21105798378127\\
0.126545617391803	3.20265165517862\\
0.12377654234273	3.19193474753766\\
0.121068060278111	3.17915541131633\\
0.118418845300418	3.16452962723786\\
0.115827600525451	3.14825481714788\\
0.113293057447472	3.13046766382498\\
0.110813975318221	3.11128847719621\\
0.108389140539532	3.09079436558661\\
0.10601736606923	3.06905355859336\\
0.103697490840032	3.04610415328898\\
0.101428379191166	3.02198355831884\\
0.0992089203124236	2.99672409879566\\
0.0970380277003779	2.97034920691537\\
0.0949146386265038	2.9428797185282\\
0.0928377136169343	2.9143549011207\\
0.0908062359436007	2.88479148087054\\
0.0888192111265091	2.85424767021349\\
0.0868756664469071	2.82276764681709\\
0.0849746504711035	2.79040721259721\\
0.0831152325847082	2.75722568504892\\
0.0812965025370634	2.72328438146754\\
0.0795175699956439	2.68865441220114\\
0.0777775641102078	2.65341660471987\\
0.0760756330864849	2.61762995948633\\
0.074410943769193	2.58138154011744\\
0.0727826812341792	2.54473601995186\\
0.0711900483894855	2.50778494901862\\
0.0696322655851447	2.47059226399883\\
0.0681085702315136	2.43322020746971\\
0.0666182164259589	2.39574915711678\\
0.0651604745877115	2.35823195914057\\
0.0637346311007106	2.32073010440721\\
0.0623399879642641	2.28329966277181\\
0.060975862451352	2.24600095996113\\
0.0596415867744078	2.20887157120432\\
0.058336507758413	2.17196880095939\\
0.0570599865211445	2.1353170292119\\
0.0558113981604195	2.09896748816867\\
0.0545901314481839	2.06295369036682\\
0.0533955885312943	2.02730208679669\\
0.0522271846388481	1.99203594758404\\
0.0510843477959173	1.95719388122669\\
0.0499665185435467	1.92279180348538\\
0.048873149664879	1.88884391919855\\
0.0478037059172727	1.85537322675183\\
0.0467576637702822	1.82077348797881\\
0.045734511149371	1.78658320859083\\
0.0447337471852332	1.75297429774196\\
0.0437548819686002	1.71996209596987\\
0.0427974363104131	1.6875405763808\\
0.0418609415072422	1.65570800465049\\
0.040944939111841	1.62447306385709\\
0.0400489807087192	1.59383761511014\\
0.039172627694628	1.56380004534858\\
0.0383154510638484	1.53435872801186\\
0.0374770311981774	1.50551907575282\\
0.0366569576615103	1.47726721018897\\
0.0358548289989179	1.44961453507697\\
0.0350702525401197	1.42255047485769\\
0.0343028442072584	1.39606467999796\\
0.0335522283268801	1.3701639025201\\
0.0328180374460286	1.34484656603354\\
0.0320999121523649	1.32009063836414\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.85547156005744\\
0.0328180374460286	1.92549832133516\\
0.0335522283268801	1.99832704291269\\
0.0343028442072584	2.07402416499702\\
0.0350702525401197	2.1526302028605\\
0.0358548289989179	2.23104120714028\\
0.0366569576615103	2.29649262630276\\
0.0374770311981774	2.36399311718688\\
0.0383154510638484	2.43355660879428\\
0.039172627694628	2.5051726565459\\
0.0400489807087192	2.59528317619024\\
0.040944939111841	2.68920735333627\\
0.0418609415072422	2.78588103684173\\
0.0427974363104131	2.88420783829546\\
0.0437548819686002	2.97434994948195\\
0.0447337471852332	3.06600413324781\\
0.045734511149371	3.15896627371643\\
0.0467576637702822	3.2530257238936\\
0.0478037059172727	3.34792175472667\\
0.048873149664879	3.44335085591343\\
0.0499665185435467	3.5390073874625\\
0.0510843477959173	3.6345376980125\\
0.0522271846388481	3.72954799591532\\
0.0533955885312943	3.82362665764002\\
0.0545901314481839	3.9163258954424\\
0.0558113981604195	4.00717465629074\\
0.0570599865211445	4.09567616454939\\
0.058336507758413	4.18130445068702\\
0.0596415867744078	4.2635169923618\\
0.060975862451352	4.34175980096321\\
0.0623399879642641	4.41548622733577\\
0.0637346311007106	4.48412757942485\\
0.0651604745877115	4.54715074443081\\
0.0666182164259589	4.60402853398221\\
0.0681085702315136	4.65425132712393\\
0.0696322655851447	4.69735756682252\\
0.0711900483894855	4.73291909429863\\
0.0727826812341792	4.76058991857227\\
0.074410943769193	4.79538109568857\\
0.0760756330864849	4.84700633939911\\
0.0777775641102078	4.8485470401989\\
0.0795175699956439	4.84256484683852\\
0.0812965025370634	4.82965601994779\\
0.0831152325847082	4.80991858182299\\
0.0849746504711035	4.7834764543769\\
0.0868756664469071	4.7504966122874\\
0.0888192111265091	4.71121930860755\\
0.0908062359436007	4.66590379243552\\
0.0928377136169343	4.61485284306513\\
0.0949146386265038	4.54521481022546\\
0.0970380277003779	4.4246221019901\\
0.0992089203124236	4.25864184270824\\
0.101428379191166	4.08558907366345\\
0.103697490840032	3.91412943947704\\
0.10601736606923	3.74606423421038\\
0.108389140539532	3.58302352365182\\
0.110813975318221	3.42642299399364\\
0.113293057447472	3.27902168439862\\
0.115827600525451	3.14741949849255\\
0.118418845300418	3.00595147803796\\
0.121068060278111	2.87877586321331\\
0.12377654234273	2.73088894816057\\
0.126545617391803	2.5935339029508\\
0.129376640985264	2.46723050185439\\
0.132270999009042	2.33106720032582\\
0.135230108353507	2.23262125240088\\
0.138255417607084	2.15004378948985\\
0.141348407765388	2.07717476350747\\
0.144510592956226	2.01023402042447\\
0.147743521180816	1.95343877216445\\
0.151048775071583	1.9073913340452\\
0.154427972666921	1.87144790091794\\
0.157882768203274	1.84489571980544\\
0.161414852924948	1.82637969625997\\
0.165025955912028	1.80940404030858\\
0.168717844926831	1.79715495327861\\
0.172492327279285	1.78885201626022\\
0.176351250711667	1.78382559747152\\
0.180296504303146	1.78169152575289\\
0.184330019394549	1.76591854861505\\
0.188453770533818	1.75215871533143\\
0.192669776442628	1.74127020215757\\
0.196980101004615	1.73839693047622\\
0.201386854275728	1.75873442081509\\
0.205892193517166	1.74573569059379\\
0.210498324251443	1.72807741335712\\
0.215207501342062	1.70968967831523\\
0.220022030097354	1.66211890573549\\
0.224944267399007	1.62040804830835\\
0.229976622855843	1.58201528893094\\
0.235121559983404	1.54497201909783\\
0.240381597409934	1.50118913203744\\
0.245759310109333	1.46663911774833\\
0.2512573306617	1.41756569930074\\
0.256878350542071	1.37813246675671\\
0.262625121437994	1.32069784679301\\
0.268500456596575	1.26548808525059\\
0.274507232201662	1.21439195672161\\
0.28064838878184	1.16185853124199\\
0.286926932649923	1.12666852926237\\
0.293345937374647	1.0952944802631\\
0.299908545285296	1.06454787550096\\
0.306617969009978	1.02746667770577\\
0.313477493048322	0.985195334391315\\
0.320490475379357	0.947233136521558\\
0.327660349105359	0.923642664576165\\
0.33499062413248	0.899227528980103\\
0.342484888888966	0.870637719569288\\
0.35014681208182	0.837563233453201\\
0.357980144492768	0.801162741479625\\
0.365988720814392	0.766821146234889\\
0.374176461527355	0.734846205725594\\
0.382547374819609	0.706511057494489\\
0.391105558548545	0.673467349564677\\
0.39985520224704	0.645505823184883\\
0.408800589174384	0.610067089509172\\
0.41794609841308	0.576503907649199\\
0.427296207012564	0.546655393215773\\
0.436855492180878	0.524020797529126\\
0.446628633525376	0.5104934605814\\
0.456620415343553	0.4863348466954\\
0.466835728965129	0.454507694569919\\
0.477279575146531	0.426593788448856\\
0.487957066518936	0.399818663582194\\
0.498873430091083	0.383488802519694\\
0.510034009808085	0.370937757339157\\
0.521444269167469	0.348941348828162\\
0.53310979389376	0.344060163894513\\
0.545036294672884	0.329823022765893\\
0.557229609947752	0.313055267221212\\
0.569695708776387	0.304590620213242\\
0.582440693753983	0.292909582234782\\
0.595470804000343	0.271597656776955\\
0.608792418214152	0.249212786290072\\
0.622412057795567	0.227834663195058\\
0.636336390038682	0.217029781795283\\
0.650572231395394	0.201063444251208\\
0.665126550812305	0.193475477392738\\
0.680006473142263	0.174222928118963\\
0.695219282632228	0.163058498148523\\
0.710772426489171	0.147940566546418\\
0.726673518525744	0.135521958709124\\
0.742930342887506	0.122180152590806\\
0.759550857863541	0.110836956793301\\
0.776543199782322	0.1014385926936\\
0.793915686994727	0.0893796154405962\\
0.811676823946167	0.0788717300124462\\
0.829835305339814	0.069131403727252\\
0.848400020392961	0.0608603904122495\\
0.867380057188612	0.0527457557740223\\
0.886784707124415	0.0454636587687679\\
0.906623469461132	0.0390029435290334\\
0.92690605597286	0.0336176990553373\\
0.947642395701292	0.0286647917723883\\
0.968842639816324	0.023584820232038\\
0.99051716658542	0.0214307589565251\\
1.01267658645414	0.0203327804868645\\
1.03533174724031	0.0170184456285768\\
1.05849373944444	0.0127297515521147\\
1.08217390167889	0.00910748483474122\\
1.10638382621855	0.00803645545215056\\
1.13113536467563	0.00708912793209904\\
1.15644063380146	0.00716686146932284\\
1.18231202141808	0.00682500388046959\\
1.20876219248251	0.00402236388743609\\
1.23580409528666	0.00318290457122218\\
1.26345096779604	0.00398506132008739\\
1.29171634413014	0.00374125802913185\\
1.32061406118793	0.00204483759247969\\
1.35015826542144	0.00105947595680703\\
1.38036341976099	0.000657402722120662\\
1.41124431069531	0.000315141760932916\\
1.44281605551003	0.000240112316938302\\
1.47509410968812	1.52642352474686e-05\\
1.50809427447591	0.00018405771972707\\
1.54183270461834	2.58151110390668e-06\\
1.57632591626729	6.28593314896167e-09\\
1.61159079506684	8.541106552178e-06\\
1.64764460441934	4.55380039180442e-10\\
1.68450499393647	1.07550241864658e-06\\
1.72219000807941	3.79505448545607e-13\\
1.76071809499212	1.46954270215097e-08\\
1.80010811553248	6.28371388721608e-59\\
1.84037935250526	1.49858569325581e-46\\
1.88155152010177	1.05022508305065e-49\\
1.92364477355066	1.30083956024303e-46\\
1.96667971898459	7.35099109174938e-35\\
2.01067742352766	4.71930183593113e-55\\
2.05565942560855	2.76133182936883e-41\\
2.10164774550428	1.05353171184815e-69\\
%2.14866489611996	0\\
%2.19673389400965	0\\
%2.24587827064373	0\\
%2.29612208392845	0\\
%2.34748992998305	0\\
%2.4000069551805	0\\
%2.4536988684575	0\\
%2.50859195389991	0\\
%2.56471308360974	0\\
%2.62208973085999	0\\
%2.68074998354383	0\\
2.68074998354383	0.00165990815366026\\
2.62208973085999	0.00190744518181346\\
2.56471308360974	0.0018815905305252\\
2.50859195389991	0.00166512000437568\\
2.4536988684575	0.00289103176610593\\
2.4000069551805	0.00189409383835486\\
2.34748992998305	0.0020043546324698\\
2.29612208392845	0.00179640205520804\\
2.24587827064373	0.00279586145397463\\
2.19673389400965	0.00355131126898338\\
2.14866489611996	0.00263880538653899\\
2.10164774550428	0.00204856945574472\\
2.05565942560855	0.00328341369071974\\
2.01067742352766	0.00354421226822579\\
1.96667971898459	0.00247722301520756\\
1.92364477355066	0.00330663283751384\\
1.88155152010177	0.00404345561333862\\
1.84037935250526	0.00398228127360698\\
1.80010811553248	0.00499804783824377\\
1.76071809499212	0.00400042793366144\\
1.72219000807941	0.00552648310408156\\
1.68450499393647	0.00645814499401466\\
1.64764460441934	0.0060610796269151\\
1.61159079506684	0.0055550435043494\\
1.57632591626729	0.00728420714471891\\
1.54183270461834	0.00852203915608985\\
1.50809427447591	0.00846114472266902\\
1.47509410968812	0.00968870747729558\\
1.44281605551003	0.0105391815843468\\
1.41124431069531	0.0112117539800395\\
1.38036341976099	0.0121908183207886\\
1.35015826542144	0.00964983916633432\\
1.32061406118793	0.0108883161515094\\
1.29171634413014	0.0127306963560063\\
1.26345096779604	0.0151357461392972\\
1.23580409528666	0.0182544508098089\\
1.20876219248251	0.0233637104509822\\
1.18231202141808	0.0244610849482521\\
1.15644063380146	0.0261586885538422\\
1.13113536467563	0.0258646574060304\\
1.10638382621855	0.0290728411693824\\
1.08217390167889	0.03548017911575\\
1.05849373944444	0.0397916782251357\\
1.03533174724031	0.0380712689724848\\
1.01267658645414	0.0389646463065926\\
0.99051716658542	0.0447150925365372\\
0.968842639816324	0.0496276776596245\\
0.947642395701292	0.0547947411454451\\
0.92690605597286	0.0597777217156159\\
0.906623469461132	0.0673135524681197\\
0.886784707124415	0.0773027217328131\\
0.867380057188612	0.0885203803615529\\
0.848400020392961	0.0926317479621815\\
0.829835305339814	0.105550564895073\\
0.811676823946167	0.119282867461278\\
0.793915686994727	0.132780466627242\\
0.776543199782322	0.14932670932776\\
0.759550857863541	0.161453509172815\\
0.742930342887506	0.174368289576961\\
0.726673518525744	0.188422518125276\\
0.710772426489171	0.203166928510251\\
0.695219282632228	0.218425991647671\\
0.680006473142263	0.230276631804402\\
0.665126550812305	0.243348744391174\\
0.650572231395394	0.263318120561121\\
0.636336390038682	0.288842558566919\\
0.622412057795567	0.308903224613277\\
0.608792418214152	0.3260571183851\\
0.595470804000343	0.346946885445407\\
0.582440693753983	0.360297315056211\\
0.569695708776387	0.372538001176216\\
0.557229609947752	0.387790869827495\\
0.545036294672884	0.399551886311564\\
0.53310979389376	0.41614746657806\\
0.521444269167469	0.428311364270026\\
0.510034009808085	0.446250208337612\\
0.498873430091083	0.476838479101485\\
0.487957066518936	0.497837261719564\\
0.477279575146531	0.521804104934901\\
0.466835728965129	0.548319696843232\\
0.456620415343553	0.578427408232404\\
0.446628633525376	0.603036259022951\\
0.436855492180878	0.636839780812174\\
0.427296207012564	0.665511705810202\\
0.41794609841308	0.686689658356665\\
0.408800589174384	0.711304524086767\\
0.39985520224704	0.73689550023784\\
0.391105558548545	0.759038250095508\\
0.382547374819609	0.786885970195522\\
0.374176461527355	0.822713407668361\\
0.365988720814392	0.858754216225186\\
0.357980144492768	0.903351737498483\\
0.35014681208182	0.953902297355903\\
0.342484888888966	1.0028475678443\\
0.33499062413248	1.04472242355792\\
0.327660349105359	1.08673184698416\\
0.320490475379357	1.11686705824593\\
0.313477493048322	1.172525444647\\
0.306617969009978	1.23879679422368\\
0.299908545285296	1.29366463571113\\
0.293345937374647	1.34800103427153\\
0.286926932649923	1.39947541602272\\
0.28064838878184	1.45783332252915\\
0.274507232201662	1.5132323077293\\
0.268500456596575	1.57393843823684\\
0.262625121437994	1.63783554061605\\
0.256878350542071	1.69751441894716\\
0.2512573306617	1.75600614271111\\
0.245759310109333	1.82563748166748\\
0.240381597409934	1.871943845986\\
0.235121559983404	1.90350584783608\\
0.229976622855843	1.91862475339556\\
0.224944267399007	1.91755242624312\\
0.220022030097354	1.90794579553956\\
0.215207501342062	1.93985118181886\\
0.210498324251443	1.9917766718106\\
0.205892193517166	2.01704503786785\\
0.201386854275728	2.07630787386994\\
0.196980101004615	2.14120045316027\\
0.192669776442628	2.18735840240416\\
0.188453770533818	2.22181085279222\\
0.184330019394549	2.25369485704846\\
0.180296504303146	2.28995554928596\\
0.176351250711667	2.34747189445406\\
0.172492327279285	2.40645076356268\\
0.168717844926831	2.46651037686705\\
0.165025955912028	2.52732758173114\\
0.161414852924948	2.58875209247428\\
0.157882768203274	2.650805458006\\
0.154427972666921	2.7137196481684\\
0.151048775071583	2.77784917137038\\
0.147743521180816	2.84371050351642\\
0.144510592956226	2.93090082724484\\
0.141348407765388	3.01209460062721\\
0.138255417607084	3.07205284750091\\
0.135230108353507	3.13622789194029\\
0.132270999009042	3.21930445124051\\
0.129376640985264	3.30708069289975\\
0.126545617391803	3.39966324284207\\
0.12377654234273	3.49697432753238\\
0.121068060278111	3.59877617201751\\
0.118418845300418	3.70467327939394\\
0.115827600525451	3.81404663209126\\
0.113293057447472	3.92615212453144\\
0.110813975318221	4.04011386759931\\
0.108389140539532	4.15491699018963\\
0.10601736606923	4.27569678285117\\
0.103697490840032	4.4361737293361\\
0.101428379191166	4.60712864795883\\
0.0992089203124236	4.77343515623646\\
0.0970380277003779	4.93248854283601\\
0.0949146386265038	5.06464579441305\\
0.0928377136169343	5.19576393486757\\
0.0908062359436007	5.36065820813995\\
0.0888192111265091	5.51608920003309\\
0.0868756664469071	5.66031057861606\\
0.0849746504711035	5.79169059540384\\
0.0831152325847082	5.90875196691362\\
0.0812965025370634	6.01023673046595\\
0.0795175699956439	6.09507494040534\\
0.0777775641102078	6.16245631053601\\
0.0760756330864849	6.21185247918819\\
0.074410943769193	6.24295763772608\\
0.0727826812341792	6.25573717859365\\
0.0711900483894855	6.25351296646475\\
0.0696322655851447	6.23514021810107\\
0.0681085702315136	6.20006063264681\\
0.0666182164259589	6.14918962125193\\
0.0651604745877115	6.08356376828379\\
0.0637346311007106	5.98605343163222\\
0.0623399879642641	5.87510220409624\\
0.060975862451352	5.76041697014527\\
0.0596415867744078	5.64444382475644\\
0.058336507758413	5.52402160960098\\
0.0570599865211445	5.41825335103128\\
0.0558113981604195	5.28860471904269\\
0.0545901314481839	5.15317268710826\\
0.0533955885312943	5.02037123137336\\
0.0522271846388481	4.88116029790981\\
0.0510843477959173	4.73244033569802\\
0.0499665185435467	4.58268316342365\\
0.048873149664879	4.43268787848789\\
0.0478037059172727	4.28318433528715\\
0.0467576637702822	4.13481105791537\\
0.045734511149371	3.9938954371163\\
0.0447337471852332	3.86400462856772\\
0.0437548819686002	3.7389702551123\\
0.0427974363104131	3.61591411574792\\
0.0418609415072422	3.49515079215401\\
0.040944939111841	3.37692422058998\\
0.0400489807087192	3.26144811831941\\
0.039172627694628	3.14889620089142\\
0.0383154510638484	3.03940822895488\\
0.0374770311981774	2.93308187624511\\
0.0366569576615103	2.82998987481662\\
0.0358548289989179	2.73018034652691\\
0.0350702525401197	2.63367130661499\\
0.0343028442072584	2.54301035402595\\
0.0335522283268801	2.46426402219547\\
0.0328180374460286	2.38805660000723\\
0.0320999121523649	2.30690216381907\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.0882173489379\\
0.0328180374460286	2.16764852116038\\
0.0335522283268801	2.25026913974236\\
0.0343028442072584	2.33613432056506\\
0.0350702525401197	2.42528934436016\\
0.0358548289989179	2.51776529703435\\
0.0366569576615103	2.61357581671955\\
0.0374770311981774	2.71272063704152\\
0.0383154510638484	2.81517538984852\\
0.039172627694628	2.92089213916112\\
0.0400489807087192	3.02979693119447\\
0.040944939111841	3.14178289729798\\
0.0418609415072422	3.25671380475769\\
0.0427974363104131	3.37441235891755\\
0.0437548819686002	3.49466363820678\\
0.0447337471852332	3.61720693886442\\
0.045734511149371	3.74173361112741\\
0.0467576637702822	3.86788567881387\\
0.0478037059172727	3.99525073173863\\
0.048873149664879	4.12335901801596\\
0.0499665185435467	4.2516829448973\\
0.0510843477959173	4.37963417954443\\
0.0522271846388481	4.50656626532186\\
0.0533955885312943	4.63177257883641\\
0.0545901314481839	4.75448827946493\\
0.0558113981604195	4.87389179717369\\
0.0570599865211445	4.98911707451253\\
0.058336507758413	5.09925143328407\\
0.0596415867744078	5.20334729469728\\
0.060975862451352	5.3004334611026\\
0.0623399879642641	5.38952800309162\\
0.0637346311007106	5.46965161336939\\
0.0651604745877115	5.539844082791\\
0.0666182164259589	5.59918114040607\\
0.0681085702315136	5.64679593572103\\
0.0696322655851447	5.68190119360827\\
0.0711900483894855	5.70380526478387\\
0.0727826812341792	5.71193728554125\\
0.074410943769193	5.70586687242295\\
0.0760756330864849	5.68531980280229\\
0.0777775641102078	5.65019770627328\\
0.0795175699956439	5.6005874338484\\
0.0812965025370634	5.53677296599542\\
0.0831152325847082	5.45923422733136\\
0.0849746504711035	5.36864953226765\\
0.0868756664469071	5.26588847836409\\
0.0888192111265091	5.15199267726007\\
0.0908062359436007	5.0281616940211\\
0.0928377136169343	4.8957225522635\\
0.0949146386265038	4.75610409078246\\
0.0970380277003779	4.61080087175305\\
0.0992089203124236	4.4613408159354\\
0.101428379191166	4.30924888292582\\
0.103697490840032	4.15600733618454\\
0.10601736606923	4.00303362446743\\
0.108389140539532	3.85164280914263\\
0.110813975318221	3.70303325081994\\
0.113293057447472	3.558268880681\\
0.115827600525451	3.41826869330624\\
0.118418845300418	3.28380251228499\\
0.121068060278111	3.15550146403183\\
0.12377654234273	3.03385599038157\\
0.126545617391803	2.91923408440297\\
0.129376640985264	2.81188841977064\\
0.132270999009042	2.71197219090247\\
0.135230108353507	2.61954114786538\\
0.138255417607084	2.53457450095611\\
0.141348407765388	2.45696149074158\\
0.144510592956226	2.38651976403351\\
0.147743521180816	2.32297446028644\\
0.151048775071583	2.26598173396632\\
0.154427972666921	2.21512180857168\\
0.157882768203274	2.16991000911548\\
0.161414852924948	2.12981402011195\\
0.165025955912028	2.09426613385854\\
0.168717844926831	2.06269267832808\\
0.172492327279285	2.03452675544195\\
0.176351250711667	2.00921841375409\\
0.180296504303146	1.98624850366419\\
0.184330019394549	1.96510629297488\\
0.188453770533818	1.94528191686259\\
0.192669776442628	1.92623946679171\\
0.196980101004615	1.90737898029869\\
0.201386854275728	1.88804497107406\\
0.205892193517166	1.86752935602869\\
0.210498324251443	1.8451137023486\\
0.215207501342062	1.82012890825506\\
0.220022030097354	1.79202593693111\\
0.224944267399007	1.7604417950629\\
0.229976622855843	1.72524711208097\\
0.235121559983404	1.68657384196997\\
0.240381597409934	1.64480939825498\\
0.245759310109333	1.60056722726976\\
0.2512573306617	1.55462292396516\\
0.256878350542071	1.50781108621194\\
0.262625121437994	1.46090279484802\\
0.268500456596575	1.41448201018887\\
0.274507232201662	1.36884903248802\\
0.28064838878184	1.3239905060284\\
0.286926932649923	1.27962526709038\\
0.293345937374647	1.23532413687531\\
0.299908545285296	1.19066158796509\\
0.306617969009978	1.14539380659927\\
0.313477493048322	1.0995788059516\\
0.320490475379357	1.05360825243759\\
0.327660349105359	1.00815709081054\\
0.33499062413248	0.964030873458386\\
0.342484888888966	0.921977878502114\\
0.35014681208182	0.88249879985422\\
0.357980144492768	0.845681831410439\\
0.365988720814392	0.811191341834525\\
0.374176461527355	0.77848996774535\\
0.382547374819609	0.747218481608205\\
0.391105558548545	0.717440582201886\\
0.39985520224704	0.689468485115965\\
0.408800589174384	0.663395168595169\\
0.41794609841308	0.638725362990555\\
0.427296207012564	0.614413389271728\\
0.436855492180878	0.589252223589957\\
0.446628633525376	0.562435784675525\\
0.456620415343553	0.534112202432064\\
0.466835728965129	0.505421366354576\\
0.477279575146531	0.477738138464273\\
0.487957066518936	0.451915801049342\\
0.498873430091083	0.428384701585123\\
0.510034009808085	0.407524344898029\\
0.521444269167469	0.389525196065332\\
0.53310979389376	0.374401159272643\\
0.545036294672884	0.36207179795561\\
0.557229609947752	0.351357014749467\\
0.569695708776387	0.339328773122218\\
0.582440693753983	0.323429216995325\\
0.595470804000343	0.303919769614977\\
0.608792418214152	0.283270818687784\\
0.622412057795567	0.264254063336169\\
0.636336390038682	0.248160811158305\\
0.650572231395394	0.233647912695047\\
0.665126550812305	0.218523432150868\\
0.680006473142263	0.20245862578875\\
0.695219282632228	0.186836434371112\\
0.710772426489171	0.172364394792028\\
0.726673518525744	0.158759215344961\\
0.742930342887506	0.146392286916959\\
0.759550857863541	0.134969708617641\\
0.776543199782322	0.12337163216904\\
0.793915686994727	0.111204949971476\\
0.811676823946167	0.0980599499208052\\
0.829835305339814	0.086080080217097\\
0.848400020392961	0.0773662296428739\\
0.867380057188612	0.069697988747314\\
0.886784707124415	0.0613906101328334\\
0.906623469461132	0.0536755025584843\\
0.92690605597286	0.0473723877845547\\
0.947642395701292	0.0417695356658268\\
0.968842639816324	0.036639067507158\\
0.99051716658542	0.032998789559322\\
1.01267658645414	0.0304727513215041\\
1.03533174724031	0.0276202989524134\\
1.05849373944444	0.0252037353805205\\
1.08217390167889	0.0232348487588811\\
1.10638382621855	0.0201648337189634\\
1.13113536467563	0.0175078220832266\\
1.15644063380146	0.0160501949517041\\
1.18231202141808	0.013943099008225\\
1.20876219248251	0.0117263790939669\\
1.23580409528666	0.010123067525895\\
1.26345096779604	0.0087042891584318\\
1.29171634413014	0.00770803813691094\\
1.32061406118793	0.00647766624881515\\
1.35015826542144	0.00558854047881537\\
1.38036341976099	0.00547456133993852\\
1.41124431069531	0.00483067985541918\\
1.44281605551003	0.00357052992263974\\
1.47509410968812	0.00319911023075052\\
1.50809427447591	0.00282824330762003\\
1.54183270461834	0.00306974081465131\\
1.57632591626729	0.00245738909554532\\
1.61159079506684	0.00210397127474434\\
1.64764460441934	0.00233326245556247\\
1.68450499393647	0.00225115843317705\\
1.72219000807941	0.00190463230451631\\
1.76071809499212	0.0014237554828172\\
1.80010811553248	0.0014055401054219\\
1.84037935250526	0.00139167055544036\\
1.88155152010177	0.00109904539238958\\
1.92364477355066	0.000968114697846354\\
1.96667971898459	0.000705759448676765\\
2.01067742352766	0.00104442360220088\\
2.05565942560855	0.000777521877055193\\
2.10164774550428	0.000508789041977704\\
2.14866489611996	0.000816564978976632\\
2.19673389400965	0.000904951213958542\\
2.24587827064373	0.00050196084440099\\
2.29612208392845	0.000384509489390556\\
2.34748992998305	0.00043078504023439\\
2.4000069551805	0.000491365010865959\\
2.4536988684575	0.000465607576243367\\
2.50859195389991	0.000242837253348922\\
2.56471308360974	0.000198401966207915\\
2.62208973085999	0.000297576936738359\\
2.68074998354383	0.000226800846546479\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.549052325199438\\
0.0328180374460286	0.556615494884694\\
0.0335522283268801	0.564362606313817\\
0.0343028442072584	0.572297002778485\\
0.0350702525401197	0.580420897323407\\
0.0358548289989179	0.588738052439075\\
0.0366569576615103	0.59724988112764\\
0.0374770311981774	0.605959470872251\\
0.0383154510638484	0.614868867518803\\
0.039172627694628	0.623980152713311\\
0.0400489807087192	0.633295219317138\\
0.040944939111841	0.642815775372848\\
0.0418609415072422	0.65254369955474\\
0.0427974363104131	0.66248025495092\\
0.0437548819686002	0.672626813665058\\
0.0447337471852332	0.6829835727095\\
0.045734511149371	0.693552241103798\\
0.0467576637702822	0.704332456247329\\
0.0478037059172727	0.715324407206081\\
0.048873149664879	0.726528369742003\\
0.0499665185435467	0.737943771074503\\
0.0510843477959173	0.749569308126191\\
0.0522271846388481	0.761404347282117\\
0.0533955885312943	0.773446873202519\\
0.0545901314481839	0.785694769499887\\
0.0558113981604195	0.79814666676454\\
0.0570599865211445	0.810798658012929\\
0.058336507758413	0.823647922767218\\
0.0596415867744078	0.836691007948242\\
0.060975862451352	0.849922969240027\\
0.0623399879642641	0.863339587676459\\
0.0637346311007106	0.876934935327265\\
0.0651604745877115	0.890702265461552\\
0.0666182164259589	0.904635781219431\\
0.0681085702315136	0.918726513126842\\
0.0696322655851447	0.932967024596222\\
0.0711900483894855	0.947347027728001\\
0.0727826812341792	0.961857008358156\\
0.074410943769193	0.976484206799316\\
0.0760756330864849	0.991216513483108\\
0.0777775641102078	1.00603971835682\\
0.0795175699956439	1.02093847710369\\
0.0812965025370634	1.03589724551603\\
0.0831152325847082	1.05089660526185\\
0.0849746504711035	1.06591792484091\\
0.0868756664469071	1.08093999591202\\
0.0888192111265091	1.09593935578819\\
0.0908062359436007	1.11089325542179\\
0.0928377136169343	1.12577497263118\\
0.0949146386265038	1.1405572451508\\
0.0970380277003779	1.15521256481121\\
0.0992089203124236	1.16971040644665\\
0.101428379191166	1.18402012541048\\
0.103697490840032	1.19811018490825\\
0.10601736606923	1.21194751600327\\
0.108389140539532	1.22549878087341\\
0.110813975318221	1.23873156395312\\
0.113293057447472	1.25161082278326\\
0.115827600525451	1.26410423085403\\
0.118418845300418	1.27617830268845\\
0.121068060278111	1.28780105444131\\
0.12377654234273	1.29893829916049\\
0.126545617391803	1.30955970573454\\
0.129376640985264	1.31963250155835\\
0.132270999009042	1.32912650684012\\
0.135230108353507	1.33800876012961\\
0.138255417607084	1.34624812486881\\
0.141348407765388	1.35381027621828\\
0.144510592956226	1.36066237633077\\
0.147743521180816	1.36676674255924\\
0.151048775071583	1.37208599002615\\
0.154427972666921	1.37658049598245\\
0.157882768203274	1.38021305345737\\
0.161414852924948	1.38294615497375\\
0.165025955912028	1.38474744618665\\
0.168717844926831	1.38558901211088\\
0.172492327279285	1.38545322843195\\
0.176351250711667	1.38433074808777\\
0.180296504303146	1.38222147426659\\
0.184330019394549	1.37913957366022\\
0.188453770533818	1.37510787386545\\
0.192669776442628	1.37016020112246\\
0.196980101004615	1.36433745975557\\
0.201386854275728	1.3576862875819\\
0.205892193517166	1.35025540360073\\
0.210498324251443	1.34209365029368\\
0.215207501342062	1.33325053429468\\
0.220022030097354	1.32376465013783\\
0.224944267399007	1.31366618392703\\
0.229976622855843	1.30296618924729\\
0.235121559983404	1.29165737075726\\
0.240381597409934	1.27971452165952\\
0.245759310109333	1.26709516348394\\
0.2512573306617	1.25375886601719\\
0.256878350542071	1.2396812602628\\
0.262625121437994	1.22486929971259\\
0.268500456596575	1.2093705908676\\
0.274507232201662	1.19326475918437\\
0.28064838878184	1.17664691796792\\
0.286926932649923	1.15960576960038\\
0.293345937374647	1.14220781252468\\
0.299908545285296	1.12448204423206\\
0.306617969009978	1.1064270192981\\
0.313477493048322	1.08801688452038\\
0.320490475379357	1.06921270031088\\
0.327660349105359	1.04999627143095\\
0.33499062413248	1.03039877233963\\
0.342484888888966	1.01054134000001\\
0.35014681208182	0.990626974257034\\
0.357980144492768	0.970879487072827\\
0.365988720814392	0.951449145698155\\
0.374176461527355	0.932352333220984\\
0.382547374819609	0.913487641783962\\
0.391105558548545	0.894724735922212\\
0.39985520224704	0.875980661206466\\
0.408800589174384	0.857263529611708\\
0.41794609841308	0.838676203477747\\
0.427296207012564	0.820387878974753\\
0.436855492180878	0.802561432759082\\
0.446628633525376	0.785247839573923\\
0.456620415343553	0.768346521707367\\
0.466835728965129	0.751677834813856\\
0.477279575146531	0.735125001102523\\
0.487957066518936	0.718696205062504\\
0.498873430091083	0.702444853074935\\
0.510034009808085	0.686315024994636\\
0.521444269167469	0.67009606099561\\
0.53310979389376	0.653552982512156\\
0.545036294672884	0.636591641214927\\
0.557229609947752	0.619298201281356\\
0.569695708776387	0.601923738630329\\
0.582440693753983	0.584849101876464\\
0.595470804000343	0.568366577136541\\
0.608792418214152	0.552424881507077\\
0.622412057795567	0.536825741241712\\
0.636336390038682	0.52161640973038\\
0.650572231395394	0.506992221410302\\
0.665126550812305	0.492898520153406\\
0.680006473142263	0.479080969179152\\
0.695219282632228	0.46552796397893\\
0.710772426489171	0.452460270635947\\
0.726673518525744	0.439832982291765\\
0.742930342887506	0.427293519090381\\
0.759550857863541	0.414497102245456\\
0.776543199782322	0.401274315658216\\
0.793915686994727	0.387845776544341\\
0.811676823946167	0.374695156257775\\
0.829835305339814	0.361910894480966\\
0.848400020392961	0.349559996016757\\
0.867380057188612	0.338064751309757\\
0.886784707124415	0.327199272861246\\
0.906623469461132	0.316492589678675\\
0.92690605597286	0.306104212323466\\
0.947642395701292	0.29602351336037\\
0.968842639816324	0.285950172093287\\
0.99051716658542	0.276158161925529\\
1.01267658645414	0.266842803261812\\
1.03533174724031	0.258099956814225\\
1.05849373944444	0.249685982398748\\
1.08217390167889	0.24093299717173\\
1.10638382621855	0.23195363499315\\
1.13113536467563	0.223787233998618\\
1.15644063380146	0.216339083831091\\
1.18231202141808	0.207915855438231\\
1.20876219248251	0.198816128878143\\
1.23580409528666	0.190814141098152\\
1.26345096779604	0.184110880326119\\
1.29171634413014	0.177986784054656\\
1.32061406118793	0.171907602365592\\
1.35015826542144	0.165140126599047\\
1.38036341976099	0.158150758554879\\
1.41124431069531	0.151639603056904\\
1.44281605551003	0.145352222297231\\
1.47509410968812	0.139356915586713\\
1.50809427447591	0.133393926449315\\
1.54183270461834	0.127863753355075\\
1.57632591626729	0.122702942748978\\
1.61159079506684	0.117876687485869\\
1.64764460441934	0.112895778798161\\
1.68450499393647	0.107665913251121\\
1.72219000807941	0.102598071593722\\
1.76071809499212	0.0984084726466474\\
1.80010811553248	0.09450280548573\\
1.84037935250526	0.0907853321825672\\
1.88155152010177	0.0868955972164357\\
1.92364477355066	0.0835724758966047\\
1.96667971898459	0.0806468245678062\\
2.01067742352766	0.0776657728250634\\
2.05565942560855	0.074151257807772\\
2.10164774550428	0.0705395518672178\\
2.14866489611996	0.0668122664103918\\
2.19673389400965	0.0637053433991776\\
2.24587827064373	0.0604046506530185\\
2.29612208392845	0.0574655973586506\\
2.34748992998305	0.0547000922917211\\
2.4000069551805	0.0526414156128709\\
2.4536988684575	0.0500854911120845\\
2.50859195389991	0.0477907582340671\\
2.56471308360974	0.0455901122679008\\
2.62208973085999	0.0433964724028474\\
2.68074998354383	0.040906689334507\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_640_lin.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=\fwidth,
	height=\fheight,
	%at={(0\fwidth,0\fheight)},
	scale only axis,
	xmode=log,
	xmin=0.0320999121523649,
	xmax=1.2,%2.68074998354383,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={Absolute value of response},
	%ymode=log,
	ymin=0,
	ymax=8,
	ylabel style={font=\color{white!15!black}},
	ylabel={PDF},
	axis background/.style={fill=white}
	]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.217077200532535\\
0.0328180374460286	0.218060349983012\\
0.0335522283268801	0.219067194292512\\
0.0343028442072584	0.220098318185038\\
0.0350702525401197	0.221154409303242\\
0.0358548289989179	0.222235825963651\\
0.0366569576615103	0.223343451313939\\
0.0374770311981774	0.224477413857165\\
0.0383154510638484	0.225639060609671\\
0.039172627694628	0.226828375338918\\
0.0400489807087192	0.228046564668209\\
0.040944939111841	0.229293991956499\\
0.0418609415072422	0.230571548281995\\
0.0427974363104131	0.231880755689425\\
0.0437548819686002	0.233220910938111\\
0.0447337471852332	0.234593730286876\\
0.045734511149371	0.235999398628329\\
0.0467576637702822	0.237298813795054\\
0.0478037059172727	0.238531082254923\\
0.048873149664879	0.239792442119159\\
0.0499665185435467	0.241082938785394\\
0.0510843477959173	0.242403541649984\\
0.0522271846388481	0.24375462796529\\
0.0533955885312943	0.245137875171475\\
0.0545901314481839	0.246696435266308\\
0.0558113981604195	0.248518329045042\\
0.0570599865211445	0.250384798610064\\
0.058336507758413	0.252296828658757\\
0.0596415867744078	0.25425484456237\\
0.060975862451352	0.256260475941183\\
0.0623399879642641	0.258315390969699\\
0.0637346311007106	0.260420192906235\\
0.0651604745877115	0.262576119468734\\
0.0666182164259589	0.264784518632168\\
0.0681085702315136	0.267046030876339\\
0.0696322655851447	0.269362490652919\\
0.0711900483894855	0.271734648973251\\
0.0727826812341792	0.274163906409862\\
0.074410943769193	0.276651219387345\\
0.0760756330864849	0.279199025465209\\
0.0777775641102078	0.28180759977844\\
0.0795175699956439	0.284477903316898\\
0.0812965025370634	0.287210950118596\\
0.0831152325847082	0.289873945417163\\
0.0849746504711035	0.292598929777914\\
0.0868756664469071	0.295386431410409\\
0.0888192111265091	0.298238870942014\\
0.0908062359436007	0.301156256974516\\
0.0928377136169343	0.304139330794904\\
0.0949146386265038	0.307189932605837\\
0.0970380277003779	0.310308757725869\\
0.0992089203124236	0.313497256973559\\
0.101428379191166	0.316755805426532\\
0.103697490840032	0.320085673665575\\
0.10601736606923	0.323487220098695\\
0.108389140539532	0.326961953307747\\
0.110813975318221	0.330510119846319\\
0.113293057447472	0.334133010765446\\
0.115827600525451	0.337830750356379\\
0.118418845300418	0.34160430274259\\
0.121068060278111	0.345453837235395\\
0.12377654234273	0.349379947866882\\
0.126545617391803	0.353382256333588\\
0.129376640985264	0.35746124809604\\
0.132270999009042	0.361616530388447\\
0.135230108353507	0.365848571092326\\
0.138255417607084	0.37015687987054\\
0.141348407765388	0.374539995485337\\
0.144510592956226	0.378997742309065\\
0.147743521180816	0.383529798873147\\
0.151048775071583	0.388133882302838\\
0.154427972666921	0.392809836778469\\
0.157882768203274	0.397555476205104\\
0.161414852924948	0.402367736856299\\
0.165025955912028	0.407245923263698\\
0.168717844926831	0.412186203309922\\
0.172492327279285	0.417186795049317\\
0.176351250711667	0.422243413493875\\
0.180296504303146	0.427353711855729\\
0.184330019394549	0.432511915013217\\
0.188453770533818	0.437715359209272\\
0.192669776442628	0.44235365417029\\
0.196980101004615	0.446799760514027\\
0.201386854275728	0.451251948753422\\
0.205892193517166	0.455705635458261\\
0.210498324251443	0.460153724312185\\
0.215207501342062	0.464589583647507\\
0.220022030097354	0.469005405833582\\
0.224944267399007	0.473395114238096\\
0.229976622855843	0.477748880283478\\
0.235121559983404	0.482058578228753\\
0.240381597409934	0.486847815584228\\
0.245759310109333	0.491967090849301\\
0.2512573306617	0.497036858999515\\
0.256878350542071	0.502047203146021\\
0.262625121437994	0.50698796656582\\
0.268500456596575	0.51184714551138\\
0.274507232201662	0.516613714426321\\
0.28064838878184	0.521275911614257\\
0.286926932649923	0.525821728782195\\
0.293345937374647	0.53023900241544\\
0.299908545285296	0.534515475566766\\
0.306617969009978	0.538639106870678\\
0.313477493048322	0.542597295655396\\
0.320490475379357	0.546376398597125\\
0.327660349105359	0.549964547534021\\
0.33499062413248	0.553351422693685\\
0.342484888888966	0.556523692338034\\
0.35014681208182	0.559469758639592\\
0.357980144492768	0.562179253996129\\
0.365988720814392	0.564642407158216\\
0.374176461527355	0.566850213988169\\
0.382547374819609	0.56879325507706\\
0.391105558548545	0.570462594801167\\
0.39985520224704	0.571852172149373\\
0.408800589174384	0.572955389125039\\
0.41794609841308	0.573768193731172\\
0.427296207012564	0.574286404686536\\
0.436855492180878	0.548717824836033\\
0.446628633525376	0.543033830442065\\
0.456620415343553	0.532467662167936\\
0.466835728965129	0.516965519072419\\
0.477279575146531	0.50034657112742\\
0.487957066518936	0.4778788004895\\
0.498873430091083	0.451437315426633\\
0.510034009808085	0.428360192279689\\
0.521444269167469	0.414345441427313\\
0.53310979389376	0.393002051191965\\
0.545036294672884	0.364609113131442\\
0.557229609947752	0.349400130583595\\
0.569695708776387	0.331424573208875\\
0.582440693753983	0.316834600623923\\
0.595470804000343	0.294052514301386\\
0.608792418214152	0.271417627151698\\
0.622412057795567	0.240269953416983\\
0.636336390038682	0.219942743383077\\
0.650572231395394	0.215437167446087\\
0.665126550812305	0.203399370801656\\
0.680006473142263	0.193338351595299\\
0.695219282632228	0.17757625035557\\
0.710772426489171	0.170519385124176\\
0.726673518525744	0.164040418929637\\
0.742930342887506	0.160095914250073\\
0.759550857863541	0.154252290924141\\
0.776543199782322	0.145431194049007\\
0.793915686994727	0.129667552994447\\
0.811676823946167	0.123883697769981\\
0.829835305339814	0.106543634721626\\
0.848400020392961	0.0909097871734356\\
0.867380057188612	0.0917292199234122\\
0.886784707124415	0.0898007670289643\\
0.906623469461132	0.0798670163614254\\
0.92690605597286	0.0763935293056905\\
0.947642395701292	0.0725928922241094\\
0.968842639816324	0.0666873509183694\\
0.99051716658542	0.0625066567788057\\
1.01267658645414	0.0634456200640557\\
1.03533174724031	0.0645295114839717\\
1.05849373944444	0.0636086322589692\\
1.08217390167889	0.0575533227985722\\
1.10638382621855	0.049190003258546\\
1.13113536467563	0.0430741107615867\\
1.15644063380146	0.0422094941981403\\
1.18231202141808	0.0392737814987905\\
1.20876219248251	0.0372629941530086\\
1.23580409528666	0.0342522955241157\\
1.26345096779604	0.0294703327535561\\
1.29171634413014	0.0278378900138964\\
1.32061406118793	0.0281871506760782\\
1.35015826542144	0.0255480762361894\\
1.38036341976099	0.0216688630765654\\
1.41124431069531	0.0227925219767412\\
1.44281605551003	0.023412590990592\\
1.47509410968812	0.0192542382428169\\
1.50809427447591	0.0155508543355596\\
1.54183270461834	0.0176794922895954\\
1.57632591626729	0.015372536865078\\
1.61159079506684	0.0143071587388856\\
1.64764460441934	0.014829458510603\\
1.68450499393647	0.013971486647014\\
1.72219000807941	0.00788311808135006\\
1.76071809499212	0.00874331178321428\\
1.80010811553248	0.00936740915638228\\
1.84037935250526	0.0104161596751386\\
1.88155152010177	0.00683304509496355\\
1.92364477355066	0.010099080536538\\
1.96667971898459	0.00865646107300354\\
2.01067742352766	0.00849101368314251\\
2.05565942560855	0.00563816364512345\\
2.10164774550428	0.00638618095213815\\
2.14866489611996	0.00633476156515216\\
2.19673389400965	0.00540610358640506\\
2.24587827064373	0.00530686040400424\\
2.29612208392845	0.00492563996913589\\
2.34748992998305	0.00450952880476396\\
2.4000069551805	0.00462563365909542\\
2.4536988684575	0.00368978364123124\\
2.50859195389991	0.00200455516487766\\
2.56471308360974	0.00310877544186681\\
2.62208973085999	0.00328922019010871\\
2.68074998354383	0.00200269199114558\\
2.68074998354383	0.0932285979176407\\
2.62208973085999	0.0962870601801537\\
2.56471308360974	0.0992939090376605\\
2.50859195389991	0.103008513026617\\
2.4536988684575	0.107307658123236\\
2.4000069551805	0.112120991100486\\
2.34748992998305	0.117530675879078\\
2.29612208392845	0.122240800732484\\
2.24587827064373	0.126520129798286\\
2.19673389400965	0.131433715019241\\
2.14866489611996	0.138686012289338\\
2.10164774550428	0.145236956753544\\
2.05565942560855	0.152007917347679\\
2.01067742352766	0.15869624383124\\
1.96667971898459	0.165119691699894\\
1.92364477355066	0.171282727334134\\
1.88155152010177	0.177360808574079\\
1.84037935250526	0.183235075861524\\
1.80010811553248	0.187688907448661\\
1.76071809499212	0.191895050170306\\
1.72219000807941	0.196173538917761\\
1.68450499393647	0.203055560414279\\
1.64764460441934	0.210086429319628\\
1.61159079506684	0.217145120301402\\
1.57632591626729	0.224228610243122\\
1.54183270461834	0.231344121271834\\
1.50809427447591	0.238512019731083\\
1.47509410968812	0.24576155390304\\
1.44281605551003	0.253131947459447\\
1.41124431069531	0.2608406364433\\
1.38036341976099	0.270971831066349\\
1.35015826542144	0.281273518569474\\
1.32061406118793	0.290160512172372\\
1.29171634413014	0.296582165936365\\
1.26345096779604	0.302995903946447\\
1.23580409528666	0.309938515224816\\
1.20876219248251	0.317975980382781\\
1.18231202141808	0.326199803615354\\
1.15644063380146	0.335089284235058\\
1.13113536467563	0.34462662189482\\
1.10638382621855	0.355552034417864\\
1.08217390167889	0.367824056426376\\
1.05849373944444	0.380202786581043\\
1.03533174724031	0.390645711659119\\
1.01267658645414	0.399265072857838\\
0.99051716658542	0.410713225609133\\
0.968842639816324	0.424095853131524\\
0.947642395701292	0.436123102403255\\
0.92690605597286	0.450745052549063\\
0.906623469461132	0.464312271428445\\
0.886784707124415	0.475662659340593\\
0.867380057188612	0.486786856131604\\
0.848400020392961	0.497663699510855\\
0.829835305339814	0.508284014531524\\
0.811676823946167	0.52294252269933\\
0.793915686994727	0.539953277511614\\
0.776543199782322	0.554693310321074\\
0.759550857863541	0.568834253552347\\
0.742930342887506	0.585267660881508\\
0.726673518525744	0.603442419215227\\
0.710772426489171	0.618285574419414\\
0.695219282632228	0.632916073941928\\
0.680006473142263	0.647502742551568\\
0.665126550812305	0.662225713655884\\
0.650572231395394	0.678904541316\\
0.636336390038682	0.704297095152476\\
0.622412057795567	0.729536165923372\\
0.608792418214152	0.754618035554391\\
0.595470804000343	0.778021770215521\\
0.582440693753983	0.795225052015911\\
0.569695708776387	0.811981945300632\\
0.557229609947752	0.829528735382519\\
0.545036294672884	0.853284117748265\\
0.53310979389376	0.877163064243308\\
0.521444269167469	0.901180279500309\\
0.510034009808085	0.928129904714849\\
0.498873430091083	0.957354153730809\\
0.487957066518936	0.982252302252108\\
0.477279575146531	1.00282569570608\\
0.466835728965129	1.02347906137267\\
0.456620415343553	1.04428105532798\\
0.446628633525376	1.06522577803839\\
0.436855492180878	1.08624955856405\\
0.427296207012564	1.10720957302146\\
0.41794609841308	1.13145983991949\\
0.408800589174384	1.15819468962826\\
0.39985520224704	1.18309808314519\\
0.391105558548545	1.21962915481454\\
0.382547374819609	1.25618690024361\\
0.374176461527355	1.28927548320954\\
0.365988720814392	1.32174590585321\\
0.357980144492768	1.35316074626686\\
0.35014681208182	1.38317024062719\\
0.342484888888966	1.42294127501057\\
0.33499062413248	1.47435888852595\\
0.327660349105359	1.52668799198941\\
0.320490475379357	1.57193952667425\\
0.313477493048322	1.61376991933852\\
0.306617969009978	1.65304196768193\\
0.299908545285296	1.69974116834107\\
0.293345937374647	1.75855527295862\\
0.286926932649923	1.80114223166699\\
0.28064838878184	1.82865237409364\\
0.274507232201662	1.89467713311237\\
0.268500456596575	1.952773290885\\
0.262625121437994	2.01684367589091\\
0.256878350542071	2.07804698477687\\
0.2512573306617	2.12205088092064\\
0.245759310109333	2.16292764879072\\
0.240381597409934	2.21852516185609\\
0.235121559983404	2.27991934598519\\
0.229976622855843	2.33930657420054\\
0.224944267399007	2.38534745677936\\
0.220022030097354	2.43605841148649\\
0.215207501342062	2.50057701171433\\
0.210498324251443	2.55464722616825\\
0.205892193517166	2.62705986355099\\
0.201386854275728	2.66837261408299\\
0.196980101004615	2.70307736366375\\
0.192669776442628	2.73619623475013\\
0.188453770533818	2.79096119445656\\
0.184330019394549	2.86398569262893\\
0.180296504303146	2.9399112462777\\
0.176351250711667	2.97825056290677\\
0.172492327279285	3.01274183501924\\
0.168717844926831	3.04346585940023\\
0.165025955912028	3.0714869603575\\
0.161414852924948	3.1054735552455\\
0.157882768203274	3.1349805232998\\
0.154427972666921	3.15995090973906\\
0.151048775071583	3.18039037176868\\
0.147743521180816	3.19638312974643\\
0.144510592956226	3.20807870424338\\
0.141348407765388	3.21569589802879\\
0.138255417607084	3.21950441494553\\
0.135230108353507	3.21978729387075\\
0.132270999009042	3.21688315261732\\
0.129376640985264	3.21105798378127\\
0.126545617391803	3.20265165517862\\
0.12377654234273	3.19193474753766\\
0.121068060278111	3.17915541131633\\
0.118418845300418	3.16452962723786\\
0.115827600525451	3.14825481714788\\
0.113293057447472	3.13046766382498\\
0.110813975318221	3.11128847719621\\
0.108389140539532	3.09079436558661\\
0.10601736606923	3.06905355859336\\
0.103697490840032	3.04610415328898\\
0.101428379191166	3.02198355831884\\
0.0992089203124236	2.99672409879566\\
0.0970380277003779	2.97034920691537\\
0.0949146386265038	2.9428797185282\\
0.0928377136169343	2.9143549011207\\
0.0908062359436007	2.88479148087054\\
0.0888192111265091	2.85424767021349\\
0.0868756664469071	2.82276764681709\\
0.0849746504711035	2.79040721259721\\
0.0831152325847082	2.75722568504892\\
0.0812965025370634	2.72328438146754\\
0.0795175699956439	2.68865441220114\\
0.0777775641102078	2.65341660471987\\
0.0760756330864849	2.61762995948633\\
0.074410943769193	2.58138154011744\\
0.0727826812341792	2.54473601995186\\
0.0711900483894855	2.50778494901862\\
0.0696322655851447	2.47059226399883\\
0.0681085702315136	2.43322020746971\\
0.0666182164259589	2.39574915711678\\
0.0651604745877115	2.35823195914057\\
0.0637346311007106	2.32073010440721\\
0.0623399879642641	2.28329966277181\\
0.060975862451352	2.24600095996113\\
0.0596415867744078	2.20887157120432\\
0.058336507758413	2.17196880095939\\
0.0570599865211445	2.1353170292119\\
0.0558113981604195	2.09896748816867\\
0.0545901314481839	2.06295369036682\\
0.0533955885312943	2.02730208679669\\
0.0522271846388481	1.99203594758404\\
0.0510843477959173	1.95719388122669\\
0.0499665185435467	1.92279180348538\\
0.048873149664879	1.88884391919855\\
0.0478037059172727	1.85537322675183\\
0.0467576637702822	1.82077348797881\\
0.045734511149371	1.78658320859083\\
0.0447337471852332	1.75297429774196\\
0.0437548819686002	1.71996209596987\\
0.0427974363104131	1.6875405763808\\
0.0418609415072422	1.65570800465049\\
0.040944939111841	1.62447306385709\\
0.0400489807087192	1.59383761511014\\
0.039172627694628	1.56380004534858\\
0.0383154510638484	1.53435872801186\\
0.0374770311981774	1.50551907575282\\
0.0366569576615103	1.47726721018897\\
0.0358548289989179	1.44961453507697\\
0.0350702525401197	1.42255047485769\\
0.0343028442072584	1.39606467999796\\
0.0335522283268801	1.3701639025201\\
0.0328180374460286	1.34484656603354\\
0.0320999121523649	1.32009063836414\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.85547156005744\\
0.0328180374460286	1.92549832133516\\
0.0335522283268801	1.99832704291269\\
0.0343028442072584	2.07402416499702\\
0.0350702525401197	2.1526302028605\\
0.0358548289989179	2.23104120714028\\
0.0366569576615103	2.29649262630276\\
0.0374770311981774	2.36399311718688\\
0.0383154510638484	2.43355660879428\\
0.039172627694628	2.5051726565459\\
0.0400489807087192	2.59528317619024\\
0.040944939111841	2.68920735333627\\
0.0418609415072422	2.78588103684173\\
0.0427974363104131	2.88420783829546\\
0.0437548819686002	2.97434994948195\\
0.0447337471852332	3.06600413324781\\
0.045734511149371	3.15896627371643\\
0.0467576637702822	3.2530257238936\\
0.0478037059172727	3.34792175472667\\
0.048873149664879	3.44335085591343\\
0.0499665185435467	3.5390073874625\\
0.0510843477959173	3.6345376980125\\
0.0522271846388481	3.72954799591532\\
0.0533955885312943	3.82362665764002\\
0.0545901314481839	3.9163258954424\\
0.0558113981604195	4.00717465629074\\
0.0570599865211445	4.09567616454939\\
0.058336507758413	4.18130445068702\\
0.0596415867744078	4.2635169923618\\
0.060975862451352	4.34175980096321\\
0.0623399879642641	4.41548622733577\\
0.0637346311007106	4.48412757942485\\
0.0651604745877115	4.54715074443081\\
0.0666182164259589	4.60402853398221\\
0.0681085702315136	4.65425132712393\\
0.0696322655851447	4.69735756682252\\
0.0711900483894855	4.73291909429863\\
0.0727826812341792	4.76058991857227\\
0.074410943769193	4.79538109568857\\
0.0760756330864849	4.84700633939911\\
0.0777775641102078	4.8485470401989\\
0.0795175699956439	4.84256484683852\\
0.0812965025370634	4.82965601994779\\
0.0831152325847082	4.80991858182299\\
0.0849746504711035	4.7834764543769\\
0.0868756664469071	4.7504966122874\\
0.0888192111265091	4.71121930860755\\
0.0908062359436007	4.66590379243552\\
0.0928377136169343	4.61485284306513\\
0.0949146386265038	4.54521481022546\\
0.0970380277003779	4.4246221019901\\
0.0992089203124236	4.25864184270824\\
0.101428379191166	4.08558907366345\\
0.103697490840032	3.91412943947704\\
0.10601736606923	3.74606423421038\\
0.108389140539532	3.58302352365182\\
0.110813975318221	3.42642299399364\\
0.113293057447472	3.27902168439862\\
0.115827600525451	3.14741949849255\\
0.118418845300418	3.00595147803796\\
0.121068060278111	2.87877586321331\\
0.12377654234273	2.73088894816057\\
0.126545617391803	2.5935339029508\\
0.129376640985264	2.46723050185439\\
0.132270999009042	2.33106720032582\\
0.135230108353507	2.23262125240088\\
0.138255417607084	2.15004378948985\\
0.141348407765388	2.07717476350747\\
0.144510592956226	2.01023402042447\\
0.147743521180816	1.95343877216445\\
0.151048775071583	1.9073913340452\\
0.154427972666921	1.87144790091794\\
0.157882768203274	1.84489571980544\\
0.161414852924948	1.82637969625997\\
0.165025955912028	1.80940404030858\\
0.168717844926831	1.79715495327861\\
0.172492327279285	1.78885201626022\\
0.176351250711667	1.78382559747152\\
0.180296504303146	1.78169152575289\\
0.184330019394549	1.76591854861505\\
0.188453770533818	1.75215871533143\\
0.192669776442628	1.74127020215757\\
0.196980101004615	1.73839693047622\\
0.201386854275728	1.75873442081509\\
0.205892193517166	1.74573569059379\\
0.210498324251443	1.72807741335712\\
0.215207501342062	1.70968967831523\\
0.220022030097354	1.66211890573549\\
0.224944267399007	1.62040804830835\\
0.229976622855843	1.58201528893094\\
0.235121559983404	1.54497201909783\\
0.240381597409934	1.50118913203744\\
0.245759310109333	1.46663911774833\\
0.2512573306617	1.41756569930074\\
0.256878350542071	1.37813246675671\\
0.262625121437994	1.32069784679301\\
0.268500456596575	1.26548808525059\\
0.274507232201662	1.21439195672161\\
0.28064838878184	1.16185853124199\\
0.286926932649923	1.12666852926237\\
0.293345937374647	1.0952944802631\\
0.299908545285296	1.06454787550096\\
0.306617969009978	1.02746667770577\\
0.313477493048322	0.985195334391315\\
0.320490475379357	0.947233136521558\\
0.327660349105359	0.923642664576165\\
0.33499062413248	0.899227528980103\\
0.342484888888966	0.870637719569288\\
0.35014681208182	0.837563233453201\\
0.357980144492768	0.801162741479625\\
0.365988720814392	0.766821146234889\\
0.374176461527355	0.734846205725594\\
0.382547374819609	0.706511057494489\\
0.391105558548545	0.673467349564677\\
0.39985520224704	0.645505823184883\\
0.408800589174384	0.610067089509172\\
0.41794609841308	0.576503907649199\\
0.427296207012564	0.546655393215773\\
0.436855492180878	0.524020797529126\\
0.446628633525376	0.5104934605814\\
0.456620415343553	0.4863348466954\\
0.466835728965129	0.454507694569919\\
0.477279575146531	0.426593788448856\\
0.487957066518936	0.399818663582194\\
0.498873430091083	0.383488802519694\\
0.510034009808085	0.370937757339157\\
0.521444269167469	0.348941348828162\\
0.53310979389376	0.344060163894513\\
0.545036294672884	0.329823022765893\\
0.557229609947752	0.313055267221212\\
0.569695708776387	0.304590620213242\\
0.582440693753983	0.292909582234782\\
0.595470804000343	0.271597656776955\\
0.608792418214152	0.249212786290072\\
0.622412057795567	0.227834663195058\\
0.636336390038682	0.217029781795283\\
0.650572231395394	0.201063444251208\\
0.665126550812305	0.193475477392738\\
0.680006473142263	0.174222928118963\\
0.695219282632228	0.163058498148523\\
0.710772426489171	0.147940566546418\\
0.726673518525744	0.135521958709124\\
0.742930342887506	0.122180152590806\\
0.759550857863541	0.110836956793301\\
0.776543199782322	0.1014385926936\\
0.793915686994727	0.0893796154405962\\
0.811676823946167	0.0788717300124462\\
0.829835305339814	0.069131403727252\\
0.848400020392961	0.0608603904122495\\
0.867380057188612	0.0527457557740223\\
0.886784707124415	0.0454636587687679\\
0.906623469461132	0.0390029435290334\\
0.92690605597286	0.0336176990553373\\
0.947642395701292	0.0286647917723883\\
0.968842639816324	0.023584820232038\\
0.99051716658542	0.0214307589565251\\
1.01267658645414	0.0203327804868645\\
1.03533174724031	0.0170184456285768\\
1.05849373944444	0.0127297515521147\\
1.08217390167889	0.00910748483474122\\
1.10638382621855	0.00803645545215056\\
1.13113536467563	0.00708912793209904\\
1.15644063380146	0.00716686146932284\\
1.18231202141808	0.00682500388046959\\
1.20876219248251	0.00402236388743609\\
1.23580409528666	0.00318290457122218\\
1.26345096779604	0.00398506132008739\\
1.29171634413014	0.00374125802913185\\
1.32061406118793	0.00204483759247969\\
1.35015826542144	0.00105947595680703\\
1.38036341976099	0.000657402722120662\\
1.41124431069531	0.000315141760932916\\
1.44281605551003	0.000240112316938302\\
1.47509410968812	1.52642352474686e-05\\
1.50809427447591	0.00018405771972707\\
1.54183270461834	2.58151110390668e-06\\
1.57632591626729	6.28593314896167e-09\\
1.61159079506684	8.541106552178e-06\\
1.64764460441934	4.55380039180442e-10\\
1.68450499393647	1.07550241864658e-06\\
1.72219000807941	3.79505448545607e-13\\
1.76071809499212	1.46954270215097e-08\\
1.80010811553248	6.28371388721608e-59\\
1.84037935250526	1.49858569325581e-46\\
1.88155152010177	1.05022508305065e-49\\
1.92364477355066	1.30083956024303e-46\\
1.96667971898459	7.35099109174938e-35\\
2.01067742352766	4.71930183593113e-55\\
2.05565942560855	2.76133182936883e-41\\
2.10164774550428	1.05353171184815e-69\\
%2.14866489611996	0\\
%2.19673389400965	0\\
%2.24587827064373	0\\
%2.29612208392845	0\\
%2.34748992998305	0\\
%2.4000069551805	0\\
%2.4536988684575	0\\
%2.50859195389991	0\\
%2.56471308360974	0\\
%2.62208973085999	0\\
%2.68074998354383	0\\
2.68074998354383	0.00165990815366026\\
2.62208973085999	0.00190744518181346\\
2.56471308360974	0.0018815905305252\\
2.50859195389991	0.00166512000437568\\
2.4536988684575	0.00289103176610593\\
2.4000069551805	0.00189409383835486\\
2.34748992998305	0.0020043546324698\\
2.29612208392845	0.00179640205520804\\
2.24587827064373	0.00279586145397463\\
2.19673389400965	0.00355131126898338\\
2.14866489611996	0.00263880538653899\\
2.10164774550428	0.00204856945574472\\
2.05565942560855	0.00328341369071974\\
2.01067742352766	0.00354421226822579\\
1.96667971898459	0.00247722301520756\\
1.92364477355066	0.00330663283751384\\
1.88155152010177	0.00404345561333862\\
1.84037935250526	0.00398228127360698\\
1.80010811553248	0.00499804783824377\\
1.76071809499212	0.00400042793366144\\
1.72219000807941	0.00552648310408156\\
1.68450499393647	0.00645814499401466\\
1.64764460441934	0.0060610796269151\\
1.61159079506684	0.0055550435043494\\
1.57632591626729	0.00728420714471891\\
1.54183270461834	0.00852203915608985\\
1.50809427447591	0.00846114472266902\\
1.47509410968812	0.00968870747729558\\
1.44281605551003	0.0105391815843468\\
1.41124431069531	0.0112117539800395\\
1.38036341976099	0.0121908183207886\\
1.35015826542144	0.00964983916633432\\
1.32061406118793	0.0108883161515094\\
1.29171634413014	0.0127306963560063\\
1.26345096779604	0.0151357461392972\\
1.23580409528666	0.0182544508098089\\
1.20876219248251	0.0233637104509822\\
1.18231202141808	0.0244610849482521\\
1.15644063380146	0.0261586885538422\\
1.13113536467563	0.0258646574060304\\
1.10638382621855	0.0290728411693824\\
1.08217390167889	0.03548017911575\\
1.05849373944444	0.0397916782251357\\
1.03533174724031	0.0380712689724848\\
1.01267658645414	0.0389646463065926\\
0.99051716658542	0.0447150925365372\\
0.968842639816324	0.0496276776596245\\
0.947642395701292	0.0547947411454451\\
0.92690605597286	0.0597777217156159\\
0.906623469461132	0.0673135524681197\\
0.886784707124415	0.0773027217328131\\
0.867380057188612	0.0885203803615529\\
0.848400020392961	0.0926317479621815\\
0.829835305339814	0.105550564895073\\
0.811676823946167	0.119282867461278\\
0.793915686994727	0.132780466627242\\
0.776543199782322	0.14932670932776\\
0.759550857863541	0.161453509172815\\
0.742930342887506	0.174368289576961\\
0.726673518525744	0.188422518125276\\
0.710772426489171	0.203166928510251\\
0.695219282632228	0.218425991647671\\
0.680006473142263	0.230276631804402\\
0.665126550812305	0.243348744391174\\
0.650572231395394	0.263318120561121\\
0.636336390038682	0.288842558566919\\
0.622412057795567	0.308903224613277\\
0.608792418214152	0.3260571183851\\
0.595470804000343	0.346946885445407\\
0.582440693753983	0.360297315056211\\
0.569695708776387	0.372538001176216\\
0.557229609947752	0.387790869827495\\
0.545036294672884	0.399551886311564\\
0.53310979389376	0.41614746657806\\
0.521444269167469	0.428311364270026\\
0.510034009808085	0.446250208337612\\
0.498873430091083	0.476838479101485\\
0.487957066518936	0.497837261719564\\
0.477279575146531	0.521804104934901\\
0.466835728965129	0.548319696843232\\
0.456620415343553	0.578427408232404\\
0.446628633525376	0.603036259022951\\
0.436855492180878	0.636839780812174\\
0.427296207012564	0.665511705810202\\
0.41794609841308	0.686689658356665\\
0.408800589174384	0.711304524086767\\
0.39985520224704	0.73689550023784\\
0.391105558548545	0.759038250095508\\
0.382547374819609	0.786885970195522\\
0.374176461527355	0.822713407668361\\
0.365988720814392	0.858754216225186\\
0.357980144492768	0.903351737498483\\
0.35014681208182	0.953902297355903\\
0.342484888888966	1.0028475678443\\
0.33499062413248	1.04472242355792\\
0.327660349105359	1.08673184698416\\
0.320490475379357	1.11686705824593\\
0.313477493048322	1.172525444647\\
0.306617969009978	1.23879679422368\\
0.299908545285296	1.29366463571113\\
0.293345937374647	1.34800103427153\\
0.286926932649923	1.39947541602272\\
0.28064838878184	1.45783332252915\\
0.274507232201662	1.5132323077293\\
0.268500456596575	1.57393843823684\\
0.262625121437994	1.63783554061605\\
0.256878350542071	1.69751441894716\\
0.2512573306617	1.75600614271111\\
0.245759310109333	1.82563748166748\\
0.240381597409934	1.871943845986\\
0.235121559983404	1.90350584783608\\
0.229976622855843	1.91862475339556\\
0.224944267399007	1.91755242624312\\
0.220022030097354	1.90794579553956\\
0.215207501342062	1.93985118181886\\
0.210498324251443	1.9917766718106\\
0.205892193517166	2.01704503786785\\
0.201386854275728	2.07630787386994\\
0.196980101004615	2.14120045316027\\
0.192669776442628	2.18735840240416\\
0.188453770533818	2.22181085279222\\
0.184330019394549	2.25369485704846\\
0.180296504303146	2.28995554928596\\
0.176351250711667	2.34747189445406\\
0.172492327279285	2.40645076356268\\
0.168717844926831	2.46651037686705\\
0.165025955912028	2.52732758173114\\
0.161414852924948	2.58875209247428\\
0.157882768203274	2.650805458006\\
0.154427972666921	2.7137196481684\\
0.151048775071583	2.77784917137038\\
0.147743521180816	2.84371050351642\\
0.144510592956226	2.93090082724484\\
0.141348407765388	3.01209460062721\\
0.138255417607084	3.07205284750091\\
0.135230108353507	3.13622789194029\\
0.132270999009042	3.21930445124051\\
0.129376640985264	3.30708069289975\\
0.126545617391803	3.39966324284207\\
0.12377654234273	3.49697432753238\\
0.121068060278111	3.59877617201751\\
0.118418845300418	3.70467327939394\\
0.115827600525451	3.81404663209126\\
0.113293057447472	3.92615212453144\\
0.110813975318221	4.04011386759931\\
0.108389140539532	4.15491699018963\\
0.10601736606923	4.27569678285117\\
0.103697490840032	4.4361737293361\\
0.101428379191166	4.60712864795883\\
0.0992089203124236	4.77343515623646\\
0.0970380277003779	4.93248854283601\\
0.0949146386265038	5.06464579441305\\
0.0928377136169343	5.19576393486757\\
0.0908062359436007	5.36065820813995\\
0.0888192111265091	5.51608920003309\\
0.0868756664469071	5.66031057861606\\
0.0849746504711035	5.79169059540384\\
0.0831152325847082	5.90875196691362\\
0.0812965025370634	6.01023673046595\\
0.0795175699956439	6.09507494040534\\
0.0777775641102078	6.16245631053601\\
0.0760756330864849	6.21185247918819\\
0.074410943769193	6.24295763772608\\
0.0727826812341792	6.25573717859365\\
0.0711900483894855	6.25351296646475\\
0.0696322655851447	6.23514021810107\\
0.0681085702315136	6.20006063264681\\
0.0666182164259589	6.14918962125193\\
0.0651604745877115	6.08356376828379\\
0.0637346311007106	5.98605343163222\\
0.0623399879642641	5.87510220409624\\
0.060975862451352	5.76041697014527\\
0.0596415867744078	5.64444382475644\\
0.058336507758413	5.52402160960098\\
0.0570599865211445	5.41825335103128\\
0.0558113981604195	5.28860471904269\\
0.0545901314481839	5.15317268710826\\
0.0533955885312943	5.02037123137336\\
0.0522271846388481	4.88116029790981\\
0.0510843477959173	4.73244033569802\\
0.0499665185435467	4.58268316342365\\
0.048873149664879	4.43268787848789\\
0.0478037059172727	4.28318433528715\\
0.0467576637702822	4.13481105791537\\
0.045734511149371	3.9938954371163\\
0.0447337471852332	3.86400462856772\\
0.0437548819686002	3.7389702551123\\
0.0427974363104131	3.61591411574792\\
0.0418609415072422	3.49515079215401\\
0.040944939111841	3.37692422058998\\
0.0400489807087192	3.26144811831941\\
0.039172627694628	3.14889620089142\\
0.0383154510638484	3.03940822895488\\
0.0374770311981774	2.93308187624511\\
0.0366569576615103	2.82998987481662\\
0.0358548289989179	2.73018034652691\\
0.0350702525401197	2.63367130661499\\
0.0343028442072584	2.54301035402595\\
0.0335522283268801	2.46426402219547\\
0.0328180374460286	2.38805660000723\\
0.0320999121523649	2.30690216381907\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.0882173489379\\
0.0328180374460286	2.16764852116038\\
0.0335522283268801	2.25026913974236\\
0.0343028442072584	2.33613432056506\\
0.0350702525401197	2.42528934436016\\
0.0358548289989179	2.51776529703435\\
0.0366569576615103	2.61357581671955\\
0.0374770311981774	2.71272063704152\\
0.0383154510638484	2.81517538984852\\
0.039172627694628	2.92089213916112\\
0.0400489807087192	3.02979693119447\\
0.040944939111841	3.14178289729798\\
0.0418609415072422	3.25671380475769\\
0.0427974363104131	3.37441235891755\\
0.0437548819686002	3.49466363820678\\
0.0447337471852332	3.61720693886442\\
0.045734511149371	3.74173361112741\\
0.0467576637702822	3.86788567881387\\
0.0478037059172727	3.99525073173863\\
0.048873149664879	4.12335901801596\\
0.0499665185435467	4.2516829448973\\
0.0510843477959173	4.37963417954443\\
0.0522271846388481	4.50656626532186\\
0.0533955885312943	4.63177257883641\\
0.0545901314481839	4.75448827946493\\
0.0558113981604195	4.87389179717369\\
0.0570599865211445	4.98911707451253\\
0.058336507758413	5.09925143328407\\
0.0596415867744078	5.20334729469728\\
0.060975862451352	5.3004334611026\\
0.0623399879642641	5.38952800309162\\
0.0637346311007106	5.46965161336939\\
0.0651604745877115	5.539844082791\\
0.0666182164259589	5.59918114040607\\
0.0681085702315136	5.64679593572103\\
0.0696322655851447	5.68190119360827\\
0.0711900483894855	5.70380526478387\\
0.0727826812341792	5.71193728554125\\
0.074410943769193	5.70586687242295\\
0.0760756330864849	5.68531980280229\\
0.0777775641102078	5.65019770627328\\
0.0795175699956439	5.6005874338484\\
0.0812965025370634	5.53677296599542\\
0.0831152325847082	5.45923422733136\\
0.0849746504711035	5.36864953226765\\
0.0868756664469071	5.26588847836409\\
0.0888192111265091	5.15199267726007\\
0.0908062359436007	5.0281616940211\\
0.0928377136169343	4.8957225522635\\
0.0949146386265038	4.75610409078246\\
0.0970380277003779	4.61080087175305\\
0.0992089203124236	4.4613408159354\\
0.101428379191166	4.30924888292582\\
0.103697490840032	4.15600733618454\\
0.10601736606923	4.00303362446743\\
0.108389140539532	3.85164280914263\\
0.110813975318221	3.70303325081994\\
0.113293057447472	3.558268880681\\
0.115827600525451	3.41826869330624\\
0.118418845300418	3.28380251228499\\
0.121068060278111	3.15550146403183\\
0.12377654234273	3.03385599038157\\
0.126545617391803	2.91923408440297\\
0.129376640985264	2.81188841977064\\
0.132270999009042	2.71197219090247\\
0.135230108353507	2.61954114786538\\
0.138255417607084	2.53457450095611\\
0.141348407765388	2.45696149074158\\
0.144510592956226	2.38651976403351\\
0.147743521180816	2.32297446028644\\
0.151048775071583	2.26598173396632\\
0.154427972666921	2.21512180857168\\
0.157882768203274	2.16991000911548\\
0.161414852924948	2.12981402011195\\
0.165025955912028	2.09426613385854\\
0.168717844926831	2.06269267832808\\
0.172492327279285	2.03452675544195\\
0.176351250711667	2.00921841375409\\
0.180296504303146	1.98624850366419\\
0.184330019394549	1.96510629297488\\
0.188453770533818	1.94528191686259\\
0.192669776442628	1.92623946679171\\
0.196980101004615	1.90737898029869\\
0.201386854275728	1.88804497107406\\
0.205892193517166	1.86752935602869\\
0.210498324251443	1.8451137023486\\
0.215207501342062	1.82012890825506\\
0.220022030097354	1.79202593693111\\
0.224944267399007	1.7604417950629\\
0.229976622855843	1.72524711208097\\
0.235121559983404	1.68657384196997\\
0.240381597409934	1.64480939825498\\
0.245759310109333	1.60056722726976\\
0.2512573306617	1.55462292396516\\
0.256878350542071	1.50781108621194\\
0.262625121437994	1.46090279484802\\
0.268500456596575	1.41448201018887\\
0.274507232201662	1.36884903248802\\
0.28064838878184	1.3239905060284\\
0.286926932649923	1.27962526709038\\
0.293345937374647	1.23532413687531\\
0.299908545285296	1.19066158796509\\
0.306617969009978	1.14539380659927\\
0.313477493048322	1.0995788059516\\
0.320490475379357	1.05360825243759\\
0.327660349105359	1.00815709081054\\
0.33499062413248	0.964030873458386\\
0.342484888888966	0.921977878502114\\
0.35014681208182	0.88249879985422\\
0.357980144492768	0.845681831410439\\
0.365988720814392	0.811191341834525\\
0.374176461527355	0.77848996774535\\
0.382547374819609	0.747218481608205\\
0.391105558548545	0.717440582201886\\
0.39985520224704	0.689468485115965\\
0.408800589174384	0.663395168595169\\
0.41794609841308	0.638725362990555\\
0.427296207012564	0.614413389271728\\
0.436855492180878	0.589252223589957\\
0.446628633525376	0.562435784675525\\
0.456620415343553	0.534112202432064\\
0.466835728965129	0.505421366354576\\
0.477279575146531	0.477738138464273\\
0.487957066518936	0.451915801049342\\
0.498873430091083	0.428384701585123\\
0.510034009808085	0.407524344898029\\
0.521444269167469	0.389525196065332\\
0.53310979389376	0.374401159272643\\
0.545036294672884	0.36207179795561\\
0.557229609947752	0.351357014749467\\
0.569695708776387	0.339328773122218\\
0.582440693753983	0.323429216995325\\
0.595470804000343	0.303919769614977\\
0.608792418214152	0.283270818687784\\
0.622412057795567	0.264254063336169\\
0.636336390038682	0.248160811158305\\
0.650572231395394	0.233647912695047\\
0.665126550812305	0.218523432150868\\
0.680006473142263	0.20245862578875\\
0.695219282632228	0.186836434371112\\
0.710772426489171	0.172364394792028\\
0.726673518525744	0.158759215344961\\
0.742930342887506	0.146392286916959\\
0.759550857863541	0.134969708617641\\
0.776543199782322	0.12337163216904\\
0.793915686994727	0.111204949971476\\
0.811676823946167	0.0980599499208052\\
0.829835305339814	0.086080080217097\\
0.848400020392961	0.0773662296428739\\
0.867380057188612	0.069697988747314\\
0.886784707124415	0.0613906101328334\\
0.906623469461132	0.0536755025584843\\
0.92690605597286	0.0473723877845547\\
0.947642395701292	0.0417695356658268\\
0.968842639816324	0.036639067507158\\
0.99051716658542	0.032998789559322\\
1.01267658645414	0.0304727513215041\\
1.03533174724031	0.0276202989524134\\
1.05849373944444	0.0252037353805205\\
1.08217390167889	0.0232348487588811\\
1.10638382621855	0.0201648337189634\\
1.13113536467563	0.0175078220832266\\
1.15644063380146	0.0160501949517041\\
1.18231202141808	0.013943099008225\\
1.20876219248251	0.0117263790939669\\
1.23580409528666	0.010123067525895\\
1.26345096779604	0.0087042891584318\\
1.29171634413014	0.00770803813691094\\
1.32061406118793	0.00647766624881515\\
1.35015826542144	0.00558854047881537\\
1.38036341976099	0.00547456133993852\\
1.41124431069531	0.00483067985541918\\
1.44281605551003	0.00357052992263974\\
1.47509410968812	0.00319911023075052\\
1.50809427447591	0.00282824330762003\\
1.54183270461834	0.00306974081465131\\
1.57632591626729	0.00245738909554532\\
1.61159079506684	0.00210397127474434\\
1.64764460441934	0.00233326245556247\\
1.68450499393647	0.00225115843317705\\
1.72219000807941	0.00190463230451631\\
1.76071809499212	0.0014237554828172\\
1.80010811553248	0.0014055401054219\\
1.84037935250526	0.00139167055544036\\
1.88155152010177	0.00109904539238958\\
1.92364477355066	0.000968114697846354\\
1.96667971898459	0.000705759448676765\\
2.01067742352766	0.00104442360220088\\
2.05565942560855	0.000777521877055193\\
2.10164774550428	0.000508789041977704\\
2.14866489611996	0.000816564978976632\\
2.19673389400965	0.000904951213958542\\
2.24587827064373	0.00050196084440099\\
2.29612208392845	0.000384509489390556\\
2.34748992998305	0.00043078504023439\\
2.4000069551805	0.000491365010865959\\
2.4536988684575	0.000465607576243367\\
2.50859195389991	0.000242837253348922\\
2.56471308360974	0.000198401966207915\\
2.62208973085999	0.000297576936738359\\
2.68074998354383	0.000226800846546479\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.549052325199438\\
0.0328180374460286	0.556615494884694\\
0.0335522283268801	0.564362606313817\\
0.0343028442072584	0.572297002778485\\
0.0350702525401197	0.580420897323407\\
0.0358548289989179	0.588738052439075\\
0.0366569576615103	0.59724988112764\\
0.0374770311981774	0.605959470872251\\
0.0383154510638484	0.614868867518803\\
0.039172627694628	0.623980152713311\\
0.0400489807087192	0.633295219317138\\
0.040944939111841	0.642815775372848\\
0.0418609415072422	0.65254369955474\\
0.0427974363104131	0.66248025495092\\
0.0437548819686002	0.672626813665058\\
0.0447337471852332	0.6829835727095\\
0.045734511149371	0.693552241103798\\
0.0467576637702822	0.704332456247329\\
0.0478037059172727	0.715324407206081\\
0.048873149664879	0.726528369742003\\
0.0499665185435467	0.737943771074503\\
0.0510843477959173	0.749569308126191\\
0.0522271846388481	0.761404347282117\\
0.0533955885312943	0.773446873202519\\
0.0545901314481839	0.785694769499887\\
0.0558113981604195	0.79814666676454\\
0.0570599865211445	0.810798658012929\\
0.058336507758413	0.823647922767218\\
0.0596415867744078	0.836691007948242\\
0.060975862451352	0.849922969240027\\
0.0623399879642641	0.863339587676459\\
0.0637346311007106	0.876934935327265\\
0.0651604745877115	0.890702265461552\\
0.0666182164259589	0.904635781219431\\
0.0681085702315136	0.918726513126842\\
0.0696322655851447	0.932967024596222\\
0.0711900483894855	0.947347027728001\\
0.0727826812341792	0.961857008358156\\
0.074410943769193	0.976484206799316\\
0.0760756330864849	0.991216513483108\\
0.0777775641102078	1.00603971835682\\
0.0795175699956439	1.02093847710369\\
0.0812965025370634	1.03589724551603\\
0.0831152325847082	1.05089660526185\\
0.0849746504711035	1.06591792484091\\
0.0868756664469071	1.08093999591202\\
0.0888192111265091	1.09593935578819\\
0.0908062359436007	1.11089325542179\\
0.0928377136169343	1.12577497263118\\
0.0949146386265038	1.1405572451508\\
0.0970380277003779	1.15521256481121\\
0.0992089203124236	1.16971040644665\\
0.101428379191166	1.18402012541048\\
0.103697490840032	1.19811018490825\\
0.10601736606923	1.21194751600327\\
0.108389140539532	1.22549878087341\\
0.110813975318221	1.23873156395312\\
0.113293057447472	1.25161082278326\\
0.115827600525451	1.26410423085403\\
0.118418845300418	1.27617830268845\\
0.121068060278111	1.28780105444131\\
0.12377654234273	1.29893829916049\\
0.126545617391803	1.30955970573454\\
0.129376640985264	1.31963250155835\\
0.132270999009042	1.32912650684012\\
0.135230108353507	1.33800876012961\\
0.138255417607084	1.34624812486881\\
0.141348407765388	1.35381027621828\\
0.144510592956226	1.36066237633077\\
0.147743521180816	1.36676674255924\\
0.151048775071583	1.37208599002615\\
0.154427972666921	1.37658049598245\\
0.157882768203274	1.38021305345737\\
0.161414852924948	1.38294615497375\\
0.165025955912028	1.38474744618665\\
0.168717844926831	1.38558901211088\\
0.172492327279285	1.38545322843195\\
0.176351250711667	1.38433074808777\\
0.180296504303146	1.38222147426659\\
0.184330019394549	1.37913957366022\\
0.188453770533818	1.37510787386545\\
0.192669776442628	1.37016020112246\\
0.196980101004615	1.36433745975557\\
0.201386854275728	1.3576862875819\\
0.205892193517166	1.35025540360073\\
0.210498324251443	1.34209365029368\\
0.215207501342062	1.33325053429468\\
0.220022030097354	1.32376465013783\\
0.224944267399007	1.31366618392703\\
0.229976622855843	1.30296618924729\\
0.235121559983404	1.29165737075726\\
0.240381597409934	1.27971452165952\\
0.245759310109333	1.26709516348394\\
0.2512573306617	1.25375886601719\\
0.256878350542071	1.2396812602628\\
0.262625121437994	1.22486929971259\\
0.268500456596575	1.2093705908676\\
0.274507232201662	1.19326475918437\\
0.28064838878184	1.17664691796792\\
0.286926932649923	1.15960576960038\\
0.293345937374647	1.14220781252468\\
0.299908545285296	1.12448204423206\\
0.306617969009978	1.1064270192981\\
0.313477493048322	1.08801688452038\\
0.320490475379357	1.06921270031088\\
0.327660349105359	1.04999627143095\\
0.33499062413248	1.03039877233963\\
0.342484888888966	1.01054134000001\\
0.35014681208182	0.990626974257034\\
0.357980144492768	0.970879487072827\\
0.365988720814392	0.951449145698155\\
0.374176461527355	0.932352333220984\\
0.382547374819609	0.913487641783962\\
0.391105558548545	0.894724735922212\\
0.39985520224704	0.875980661206466\\
0.408800589174384	0.857263529611708\\
0.41794609841308	0.838676203477747\\
0.427296207012564	0.820387878974753\\
0.436855492180878	0.802561432759082\\
0.446628633525376	0.785247839573923\\
0.456620415343553	0.768346521707367\\
0.466835728965129	0.751677834813856\\
0.477279575146531	0.735125001102523\\
0.487957066518936	0.718696205062504\\
0.498873430091083	0.702444853074935\\
0.510034009808085	0.686315024994636\\
0.521444269167469	0.67009606099561\\
0.53310979389376	0.653552982512156\\
0.545036294672884	0.636591641214927\\
0.557229609947752	0.619298201281356\\
0.569695708776387	0.601923738630329\\
0.582440693753983	0.584849101876464\\
0.595470804000343	0.568366577136541\\
0.608792418214152	0.552424881507077\\
0.622412057795567	0.536825741241712\\
0.636336390038682	0.52161640973038\\
0.650572231395394	0.506992221410302\\
0.665126550812305	0.492898520153406\\
0.680006473142263	0.479080969179152\\
0.695219282632228	0.46552796397893\\
0.710772426489171	0.452460270635947\\
0.726673518525744	0.439832982291765\\
0.742930342887506	0.427293519090381\\
0.759550857863541	0.414497102245456\\
0.776543199782322	0.401274315658216\\
0.793915686994727	0.387845776544341\\
0.811676823946167	0.374695156257775\\
0.829835305339814	0.361910894480966\\
0.848400020392961	0.349559996016757\\
0.867380057188612	0.338064751309757\\
0.886784707124415	0.327199272861246\\
0.906623469461132	0.316492589678675\\
0.92690605597286	0.306104212323466\\
0.947642395701292	0.29602351336037\\
0.968842639816324	0.285950172093287\\
0.99051716658542	0.276158161925529\\
1.01267658645414	0.266842803261812\\
1.03533174724031	0.258099956814225\\
1.05849373944444	0.249685982398748\\
1.08217390167889	0.24093299717173\\
1.10638382621855	0.23195363499315\\
1.13113536467563	0.223787233998618\\
1.15644063380146	0.216339083831091\\
1.18231202141808	0.207915855438231\\
1.20876219248251	0.198816128878143\\
1.23580409528666	0.190814141098152\\
1.26345096779604	0.184110880326119\\
1.29171634413014	0.177986784054656\\
1.32061406118793	0.171907602365592\\
1.35015826542144	0.165140126599047\\
1.38036341976099	0.158150758554879\\
1.41124431069531	0.151639603056904\\
1.44281605551003	0.145352222297231\\
1.47509410968812	0.139356915586713\\
1.50809427447591	0.133393926449315\\
1.54183270461834	0.127863753355075\\
1.57632591626729	0.122702942748978\\
1.61159079506684	0.117876687485869\\
1.64764460441934	0.112895778798161\\
1.68450499393647	0.107665913251121\\
1.72219000807941	0.102598071593722\\
1.76071809499212	0.0984084726466474\\
1.80010811553248	0.09450280548573\\
1.84037935250526	0.0907853321825672\\
1.88155152010177	0.0868955972164357\\
1.92364477355066	0.0835724758966047\\
1.96667971898459	0.0806468245678062\\
2.01067742352766	0.0776657728250634\\
2.05565942560855	0.074151257807772\\
2.10164774550428	0.0705395518672178\\
2.14866489611996	0.0668122664103918\\
2.19673389400965	0.0637053433991776\\
2.24587827064373	0.0604046506530185\\
2.29612208392845	0.0574655973586506\\
2.34748992998305	0.0547000922917211\\
2.4000069551805	0.0526414156128709\\
2.4536988684575	0.0500854911120845\\
2.50859195389991	0.0477907582340671\\
2.56471308360974	0.0455901122679008\\
2.62208973085999	0.0433964724028474\\
2.68074998354383	0.040906689334507\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_960.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0320999121523649,
xmax=1.2,%2.68074998354383,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute value of response},
ymode=log,
ymin=5e-02,
ymax=13.527012478867,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.505252457002359\\
0.0328180374460286	0.511141164389459\\
0.0335522283268801	0.516966387607044\\
0.0343028442072584	0.522334050368911\\
0.0350702525401197	0.527834582810751\\
0.0358548289989179	0.533475271131683\\
0.0366569576615103	0.539255370142196\\
0.0374770311981774	0.545181371477946\\
0.0383154510638484	0.551253409777128\\
0.039172627694628	0.557477571543308\\
0.0400489807087192	0.563857463723619\\
0.040944939111841	0.570393933695323\\
0.0418609415072422	0.577091139940201\\
0.0427974363104131	0.583952814465744\\
0.0437548819686002	0.590984944097792\\
0.0447337471852332	0.598185362861526\\
0.045734511149371	0.605560566418535\\
0.0467576637702822	0.613111758859106\\
0.0478037059172727	0.620844535575024\\
0.048873149664879	0.628974306132344\\
0.0499665185435467	0.638507873832883\\
0.0510843477959173	0.648280821344472\\
0.0522271846388481	0.658299836979763\\
0.0533955885312943	0.668566145438691\\
0.0545901314481839	0.679085552065211\\
0.0558113981604195	0.689862664633996\\
0.0570599865211445	0.700902139500319\\
0.058336507758413	0.712205125547678\\
0.0596415867744078	0.72377572146987\\
0.060975862451352	0.735617322827802\\
0.0623399879642641	0.747525763141905\\
0.0637346311007106	0.758774498126252\\
0.0651604745877115	0.77026497540228\\
0.0666182164259589	0.782001280699974\\
0.0681085702315136	0.793981745296139\\
0.0696322655851447	0.806207777881706\\
0.0711900483894855	0.818676891630559\\
0.0727826812341792	0.831388627971908\\
0.074410943769193	0.844340437357813\\
0.0760756330864849	0.857532214522168\\
0.0777775641102078	0.87096042884206\\
0.0795175699956439	0.884620141861651\\
0.0812965025370634	0.898505110468343\\
0.0831152325847082	0.912614384554154\\
0.0849746504711035	0.926940143909595\\
0.0868756664469071	0.941473230487281\\
0.0888192111265091	0.956203302653463\\
0.0908062359436007	0.971121643381581\\
0.0928377136169343	0.986217110285791\\
0.0949146386265038	1.00147851334858\\
0.0970380277003779	1.01688942111498\\
0.0992089203124236	1.03243597563766\\
0.101428379191166	1.04810068161159\\
0.103697490840032	1.06386540184623\\
0.10601736606923	1.07970977207539\\
0.108389140539532	1.09561329246807\\
0.110813975318221	1.11155008252792\\
0.113293057447472	1.12749714674268\\
0.115827600525451	1.14342322528572\\
0.118418845300418	1.15929971276661\\
0.121068060278111	1.17509505112784\\
0.12377654234273	1.19077837708507\\
0.126545617391803	1.20631039815617\\
0.129376640985264	1.22165984721493\\
0.132270999009042	1.23678297457317\\
0.135230108353507	1.25164207479924\\
0.138255417607084	1.26619317864354\\
0.141348407765388	1.28039124404652\\
0.144510592956226	1.29419402108834\\
0.147743521180816	1.30755646276968\\
0.151048775071583	1.32042607862575\\
0.154427972666921	1.33275649268108\\
0.157882768203274	1.3445023847213\\
0.161414852924948	1.35561342247977\\
0.165025955912028	1.36604542859168\\
0.168717844926831	1.37575408949014\\
0.172492327279285	1.38469525148496\\
0.176351250711667	1.392821995884\\
0.180296504303146	1.40010297491138\\
0.184330019394549	1.40649810122223\\
0.188453770533818	1.41198394809445\\
0.192669776442628	1.41653335958899\\
0.196980101004615	1.42012346972386\\
0.201386854275728	1.42273908551054\\
0.205892193517166	1.4243759547451\\
0.210498324251443	1.42503230789521\\
0.215207501342062	1.42471527512281\\
0.220022030097354	1.42343761590119\\
0.224944267399007	1.42121497584022\\
0.229976622855843	1.41807542786293\\
0.235121559983404	1.41701156927399\\
0.240381597409934	1.41698620720527\\
0.245759310109333	1.41582929846416\\
0.2512573306617	1.40902122449123\\
0.256878350542071	1.39896647346304\\
0.262625121437994	1.38801683416578\\
0.268500456596575	1.37619429956405\\
0.274507232201662	1.36451272987088\\
0.28064838878184	1.3549519880866\\
0.286926932649923	1.34490918948422\\
0.293345937374647	1.33320682715525\\
0.299908545285296	1.30458139763868\\
0.306617969009978	1.28782242129718\\
0.313477493048322	1.27026203901309\\
0.320490475379357	1.25191661984158\\
0.327660349105359	1.23279381589697\\
0.33499062413248	1.21292722502751\\
0.342484888888966	1.19236996452483\\
0.35014681208182	1.17118052786353\\
0.357980144492768	1.14945223828033\\
0.365988720814392	1.12728916119468\\
0.374176461527355	1.10483876123386\\
0.382547374819609	1.08223760005324\\
0.391105558548545	1.05964827943752\\
0.39985520224704	1.03721714054239\\
0.408800589174384	1.01505646893506\\
0.41794609841308	0.993282618837059\\
0.427296207012564	0.953637117956073\\
0.436855492180878	0.913561727487834\\
0.446628633525376	0.875938946654572\\
0.456620415343553	0.841044260317175\\
0.466835728965129	0.803037717567753\\
0.477279575146531	0.764358142916583\\
0.487957066518936	0.728813967070478\\
0.498873430091083	0.697052022423109\\
0.510034009808085	0.665063231722308\\
0.521444269167469	0.626679503552664\\
0.53310979389376	0.589821785292625\\
0.545036294672884	0.555835641000411\\
0.557229609947752	0.525692741036396\\
0.569695708776387	0.498778760742679\\
0.582440693753983	0.473204877644782\\
0.595470804000343	0.447430492910736\\
0.608792418214152	0.421712881193122\\
0.622412057795567	0.397635944278193\\
0.636336390038682	0.376144229669356\\
0.650572231395394	0.356276218177074\\
0.665126550812305	0.336046073174437\\
0.680006473142263	0.312650671258328\\
0.695219282632228	0.291629406373955\\
0.710772426489171	0.268799824737352\\
0.726673518525744	0.246141875262729\\
0.742930342887506	0.224156823912352\\
0.759550857863541	0.205300673364817\\
0.776543199782322	0.193744137865716\\
0.793915686994727	0.191719352484951\\
0.811676823946167	0.195663152751242\\
0.829835305339814	0.191156232030375\\
0.848400020392961	0.181638813394893\\
0.867380057188612	0.174050923143667\\
0.886784707124415	0.164146413194288\\
0.906623469461132	0.15001393724065\\
0.92690605597286	0.139411949663771\\
0.947642395701292	0.132640145208764\\
0.968842639816324	0.122541351701864\\
0.99051716658542	0.118396642306856\\
1.01267658645414	0.116244089279383\\
1.03533174724031	0.10964836133038\\
1.05849373944444	0.0981918679338965\\
1.08217390167889	0.0842006837689933\\
1.10638382621855	0.075942877786316\\
1.13113536467563	0.0700036586926815\\
1.15644063380146	0.0689845267119863\\
1.18231202141808	0.0686820255635295\\
1.20876219248251	0.0586943605530526\\
1.23580409528666	0.0464161832437506\\
1.26345096779604	0.0387908616606303\\
1.29171634413014	0.0364137807690011\\
1.32061406118793	0.0360000264630055\\
1.35015826542144	0.0295560552048637\\
1.38036341976099	0.0228779514254928\\
1.41124431069531	0.0256573605271922\\
1.44281605551003	0.0302950474398302\\
1.47509410968812	0.0285561898862095\\
1.50809427447591	0.030621187911386\\
1.54183270461834	0.032907310405048\\
1.57632591626729	0.0285307648271822\\
1.61159079506684	0.0252397411251888\\
1.64764460441934	0.023787499417624\\
1.68450499393647	0.0198481090266657\\
1.72219000807941	0.0213430637432685\\
1.76071809499212	0.0171857810466052\\
1.80010811553248	0.0140832105200082\\
1.84037935250526	0.0148947353761241\\
1.88155152010177	0.0171070523109085\\
1.92364477355066	0.0157847124232804\\
1.96667971898459	0.0121988435755494\\
2.01067742352766	0.0132759717413006\\
2.05565942560855	0.0109158153451577\\
2.10164774550428	0.0105844646128974\\
2.14866489611996	0.00969664759392947\\
2.19673389400965	0.0106815896974128\\
2.24587827064373	0.0087305987332581\\
2.29612208392845	0.0112271737681546\\
2.34748992998305	0.00765603253811788\\
2.4000069551805	0.00845222953192833\\
2.4536988684575	0.00748952001780077\\
2.50859195389991	0.00545798660643426\\
2.56471308360974	0.00353891363681258\\
2.62208973085999	0.00780227743159477\\
2.68074998354383	0.00400477151696092\\
2.68074998354383	0.0271059963157461\\
2.62208973085999	0.0270256581363484\\
2.56471308360974	0.0302882698982145\\
2.50859195389991	0.030371269028448\\
2.4536988684575	0.0313832510461639\\
2.4000069551805	0.0345527179981111\\
2.34748992998305	0.0361744689929293\\
2.29612208392845	0.0394602208320968\\
2.24587827064373	0.0419507133214501\\
2.19673389400965	0.0438548165802565\\
2.14866489611996	0.0472875137975467\\
2.10164774550428	0.0490302050556225\\
2.05565942560855	0.0528558247335871\\
2.01067742352766	0.058483432595454\\
1.96667971898459	0.0598773642712102\\
1.92364477355066	0.0637221769222031\\
1.88155152010177	0.067158251323217\\
1.84037935250526	0.0692474687895132\\
1.80010811553248	0.0738014360768096\\
1.76071809499212	0.0793107536725583\\
1.72219000807941	0.0831494731464285\\
1.68450499393647	0.0850004293367426\\
1.64764460441934	0.0901029070461512\\
1.61159079506684	0.0941424490397451\\
1.57632591626729	0.0967868235332284\\
1.54183270461834	0.100785583005799\\
1.50809427447591	0.105285647124625\\
1.47509410968812	0.11108802913172\\
1.44281605551003	0.119907895091958\\
1.41124431069531	0.126057820920043\\
1.38036341976099	0.132975340937639\\
1.35015826542144	0.140179808116193\\
1.32061406118793	0.148684856046949\\
1.29171634413014	0.160151605386527\\
1.26345096779604	0.166691253943343\\
1.23580409528666	0.168603388926586\\
1.20876219248251	0.180403841899789\\
1.18231202141808	0.193478390996743\\
1.15644063380146	0.206441866519543\\
1.13113536467563	0.212380978123174\\
1.10638382621855	0.212761039596551\\
1.08217390167889	0.223081274786453\\
1.05849373944444	0.23453286841605\\
1.03533174724031	0.245974728716172\\
1.01267658645414	0.260594178876931\\
0.99051716658542	0.274304998077333\\
0.968842639816324	0.28576277509774\\
0.947642395701292	0.294349085553078\\
0.92690605597286	0.30469807324796\\
0.906623469461132	0.317151308584978\\
0.886784707124415	0.332346238351288\\
0.867380057188612	0.349978834814295\\
0.848400020392961	0.369512569912729\\
0.829835305339814	0.390146717873644\\
0.811676823946167	0.40818113751766\\
0.793915686994727	0.425651696677662\\
0.776543199782322	0.441405500076706\\
0.759550857863541	0.458805522831019\\
0.742930342887506	0.475982041862873\\
0.726673518525744	0.49303020953638\\
0.710772426489171	0.509369772406593\\
0.695219282632228	0.529692512602243\\
0.680006473142263	0.55123999991957\\
0.665126550812305	0.572779255995983\\
0.650572231395394	0.593746327809805\\
0.636336390038682	0.614997228210754\\
0.622412057795567	0.640682026381068\\
0.608792418214152	0.665953773048038\\
0.595470804000343	0.691006562340841\\
0.582440693753983	0.715491877198778\\
0.569695708776387	0.742023333942934\\
0.557229609947752	0.767963810767046\\
0.545036294672884	0.791883478725053\\
0.53310979389376	0.816080830390471\\
0.521444269167469	0.839516663304737\\
0.510034009808085	0.86552713208997\\
0.498873430091083	0.89219184991352\\
0.487957066518936	0.925891072673864\\
0.477279575146531	0.961807822341896\\
0.466835728965129	0.986134081660007\\
0.456620415343553	1.00989691897311\\
0.446628633525376	1.04050920956895\\
0.436855492180878	1.07391135898373\\
0.427296207012564	1.11293944393452\\
0.41794609841308	1.15255199449889\\
0.408800589174384	1.18438406050516\\
0.39985520224704	1.20845755258768\\
0.391105558548545	1.24090590338915\\
0.382547374819609	1.27891295312401\\
0.374176461527355	1.31678781370473\\
0.365988720814392	1.35423675626427\\
0.357980144492768	1.39495815611928\\
0.35014681208182	1.43717467520613\\
0.342484888888966	1.47917670703022\\
0.33499062413248	1.52029234976104\\
0.327660349105359	1.57017855888476\\
0.320490475379357	1.6200885482628\\
0.313477493048322	1.64574050064929\\
0.306617969009978	1.68522303511452\\
0.299908545285296	1.73594573595027\\
0.293345937374647	1.78996165005821\\
0.286926932649923	1.84259361658948\\
0.28064838878184	1.89321075657348\\
0.274507232201662	1.94133209827034\\
0.268500456596575	1.98402414364501\\
0.262625121437994	2.02376830338277\\
0.256878350542071	2.06274550123003\\
0.2512573306617	2.10121172349338\\
0.245759310109333	2.13826053982462\\
0.240381597409934	2.16929349131869\\
0.235121559983404	2.19816847108322\\
0.229976622855843	2.22983321147711\\
0.224944267399007	2.25971530903875\\
0.220022030097354	2.32043452627666\\
0.215207501342062	2.35274387296148\\
0.210498324251443	2.3828157150351\\
0.205892193517166	2.41026460955661\\
0.201386854275728	2.43476330302401\\
0.196980101004615	2.45604600366216\\
0.192669776442628	2.47390630635281\\
0.188453770533818	2.48823661641129\\
0.184330019394549	2.49898761155633\\
0.180296504303146	2.50617192723504\\
0.176351250711667	2.50985846068703\\
0.172492327279285	2.51016854411075\\
0.168717844926831	2.50726619297153\\
0.165025955912028	2.50134589063989\\
0.161414852924948	2.49260936808389\\
0.157882768203274	2.48129393413454\\
0.154427972666921	2.4676206974359\\
0.151048775071583	2.45181321174866\\
0.147743521180816	2.43411330936296\\
0.144510592956226	2.41470756967029\\
0.141348407765388	2.39819817496491\\
0.138255417607084	2.38120858931222\\
0.135230108353507	2.36221846732311\\
0.132270999009042	2.34134356234642\\
0.129376640985264	2.31873315434004\\
0.126545617391803	2.29451079638262\\
0.12377654234273	2.26882753849356\\
0.121068060278111	2.2418225428766\\
0.118418845300418	2.2136503888619\\
0.115827600525451	2.1844485900855\\
0.113293057447472	2.15435225489899\\
0.110813975318221	2.12350169930986\\
0.108389140539532	2.09201046611413\\
0.10601736606923	2.06001414654741\\
0.103697490840032	2.02761931391192\\
0.101428379191166	1.9949361736939\\
0.0992089203124236	1.96206435599268\\
0.0970380277003779	1.92908790215882\\
0.0949146386265038	1.89829349404564\\
0.0928377136169343	1.86813072377288\\
0.0908062359436007	1.83793014240734\\
0.0888192111265091	1.80772636191268\\
0.0868756664469071	1.77754623366344\\
0.0849746504711035	1.74741515521414\\
0.0831152325847082	1.71736595441758\\
0.0812965025370634	1.68743247057753\\
0.0795175699956439	1.65763967646553\\
0.0777775641102078	1.62802015338632\\
0.0760756330864849	1.5986053369313\\
0.074410943769193	1.56941254591504\\
0.0727826812341792	1.54047479959237\\
0.0711900483894855	1.51181441580434\\
0.0696322655851447	1.48345311983106\\
0.0681085702315136	1.45541410411745\\
0.0666182164259589	1.42772562506782\\
0.0651604745877115	1.40040038914421\\
0.0637346311007106	1.37345857117348\\
0.0623399879642641	1.34691578740907\\
0.060975862451352	1.32078468199625\\
0.0596415867744078	1.29508225807525\\
0.058336507758413	1.26981064349568\\
0.0570599865211445	1.24498680161648\\
0.0558113981604195	1.22062058002297\\
0.0545901314481839	1.19671690049921\\
0.0533955885312943	1.17328047826171\\
0.0522271846388481	1.15031852679767\\
0.0510843477959173	1.12782495493786\\
0.0499665185435467	1.10580793059208\\
0.048873149664879	1.08426909254292\\
0.0478037059172727	1.06320547291931\\
0.0467576637702822	1.0426234154181\\
0.045734511149371	1.02251025379756\\
0.0447337471852332	1.00286938942352\\
0.0437548819686002	0.983688245704734\\
0.0427974363104131	0.964973974547791\\
0.0418609415072422	0.946715863635723\\
0.040944939111841	0.929055627127592\\
0.0400489807087192	0.912570510905674\\
0.039172627694628	0.89648255144269\\
0.0383154510638484	0.880792876382877\\
0.0374770311981774	0.86548729571664\\
0.0366569576615103	0.850570162788799\\
0.0358548289989179	0.836027727644001\\
0.0350702525401197	0.82185824134616\\
0.0343028442072584	0.808050458929365\\
0.0335522283268801	0.79460346856524\\
0.0328180374460286	0.78150514519895\\
0.0320999121523649	0.768748522402644\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.9083605879431\\
0.0328180374460286	2.00071604407745\\
0.0335522283268801	2.09057653202777\\
0.0343028442072584	2.19146815397884\\
0.0350702525401197	2.29936035341891\\
0.0358548289989179	2.39693688164729\\
0.0366569576615103	2.49844431573087\\
0.0374770311981774	2.60391006314769\\
0.0383154510638484	2.71954590560927\\
0.039172627694628	2.83174252384311\\
0.0400489807087192	2.9440970442664\\
0.040944939111841	3.0652653754173\\
0.0418609415072422	3.19017876005206\\
0.0427974363104131	3.31867638258798\\
0.0437548819686002	3.4505686287875\\
0.0447337471852332	3.58560957097035\\
0.045734511149371	3.72489495919431\\
0.0467576637702822	3.88387159312496\\
0.0478037059172727	4.03276593676035\\
0.048873149664879	4.17398336105987\\
0.0499665185435467	4.3154599779854\\
0.0510843477959173	4.45649136814237\\
0.0522271846388481	4.59631054371881\\
0.0533955885312943	4.73408052443083\\
0.0545901314481839	4.87258322611066\\
0.0558113981604195	5.01202321958448\\
0.0570599865211445	5.1476724883516\\
0.058336507758413	5.27848204821672\\
0.0596415867744078	5.40335778779936\\
0.060975862451352	5.51327982463476\\
0.0623399879642641	5.58404011323371\\
0.0637346311007106	5.64459913651687\\
0.0651604745877115	5.71918298801297\\
0.0666182164259589	5.79374485908548\\
0.0681085702315136	5.85530095385372\\
0.0696322655851447	5.90273883072466\\
0.0711900483894855	5.9005330640446\\
0.0727826812341792	5.88172207291859\\
0.074410943769193	5.8633646189059\\
0.0760756330864849	5.83367224919474\\
0.0777775641102078	5.78798008826093\\
0.0795175699956439	5.72655754693846\\
0.0812965025370634	5.64991881947924\\
0.0831152325847082	5.55879405677971\\
0.0849746504711035	5.45412357686316\\
0.0868756664469071	5.32550471152786\\
0.0888192111265091	5.16902398561287\\
0.0908062359436007	5.00293742086698\\
0.0928377136169343	4.82914751494052\\
0.0949146386265038	4.64964615672605\\
0.0970380277003779	4.46645529211234\\
0.0992089203124236	4.28157627472855\\
0.101428379191166	4.09696489210263\\
0.103697490840032	3.91445181557725\\
0.10601736606923	3.73573456221068\\
0.108389140539532	3.56232149950245\\
0.110813975318221	3.39552548853443\\
0.113293057447472	3.22433181627814\\
0.115827600525451	3.04093366331255\\
0.118418845300418	2.86839879564762\\
0.121068060278111	2.70694557509931\\
0.12377654234273	2.556631842252\\
0.126545617391803	2.41910606265946\\
0.129376640985264	2.29952823858409\\
0.132270999009042	2.18357065460497\\
0.135230108353507	2.06664582190281\\
0.138255417607084	1.97209798018937\\
0.141348407765388	1.88887296315808\\
0.144510592956226	1.81411476102959\\
0.147743521180816	1.74893430315875\\
0.151048775071583	1.6967895162487\\
0.154427972666921	1.65584536218833\\
0.157882768203274	1.62051604202263\\
0.161414852924948	1.59456582185859\\
0.165025955912028	1.57692184056158\\
0.168717844926831	1.56667824172252\\
0.172492327279285	1.5775546146795\\
0.176351250711667	1.60167737885322\\
0.180296504303146	1.62628493517839\\
0.184330019394549	1.64270584222184\\
0.188453770533818	1.67034795636874\\
0.192669776442628	1.71211620953021\\
0.196980101004615	1.74622572904268\\
0.201386854275728	1.77514602599722\\
0.205892193517166	1.78801441031738\\
0.210498324251443	1.80908878629702\\
0.215207501342062	1.80974569012782\\
0.220022030097354	1.7885027144303\\
0.224944267399007	1.75850057035866\\
0.229976622855843	1.72469051145815\\
0.235121559983404	1.68759978427299\\
0.240381597409934	1.63743742808211\\
0.245759310109333	1.59204983227961\\
0.2512573306617	1.54460345232414\\
0.256878350542071	1.47943233178081\\
0.262625121437994	1.41950423243868\\
0.268500456596575	1.38250036111433\\
0.274507232201662	1.34992028911598\\
0.28064838878184	1.30769851763182\\
0.286926932649923	1.25501876377043\\
0.293345937374647	1.20094479784807\\
0.299908545285296	1.15513174064993\\
0.306617969009978	1.11865769204417\\
0.313477493048322	1.0726284155124\\
0.320490475379357	1.00863443058082\\
0.327660349105359	0.959663129918633\\
0.33499062413248	0.9146388252383\\
0.342484888888966	0.868705475435591\\
0.35014681208182	0.840333958180089\\
0.357980144492768	0.812279574014109\\
0.365988720814392	0.770187158577638\\
0.374176461527355	0.727838856629998\\
0.382547374819609	0.69741363094635\\
0.391105558548545	0.668474455354467\\
0.39985520224704	0.647041994902235\\
0.408800589174384	0.627485890530003\\
0.41794609841308	0.608530419172034\\
0.427296207012564	0.581381703405027\\
0.436855492180878	0.554213237087503\\
0.446628633525376	0.522434233864257\\
0.456620415343553	0.487955429907411\\
0.466835728965129	0.459448261625808\\
0.477279575146531	0.434513780607853\\
0.487957066518936	0.404648189504255\\
0.498873430091083	0.382876272971658\\
0.510034009808085	0.363119930405269\\
0.521444269167469	0.350350052834717\\
0.53310979389376	0.335165833561034\\
0.545036294672884	0.329701938751472\\
0.557229609947752	0.325763438117284\\
0.569695708776387	0.312087696856274\\
0.582440693753983	0.295011949317086\\
0.595470804000343	0.276970040211142\\
0.608792418214152	0.256969846856353\\
0.622412057795567	0.240110750827918\\
0.636336390038682	0.224409014337814\\
0.650572231395394	0.214560820682139\\
0.665126550812305	0.198202168233481\\
0.680006473142263	0.177992755839843\\
0.695219282632228	0.16459685368609\\
0.710772426489171	0.14822215139167\\
0.726673518525744	0.137959233167966\\
0.742930342887506	0.131080902871152\\
0.759550857863541	0.118483508704249\\
0.776543199782322	0.104607432841064\\
0.793915686994727	0.0923112905199816\\
0.811676823946167	0.0774322668856175\\
0.829835305339814	0.0660482761339414\\
0.848400020392961	0.058405050554803\\
0.867380057188612	0.0512979144947784\\
0.886784707124415	0.0439701074297892\\
0.906623469461132	0.0369416684618876\\
0.92690605597286	0.0335856119781963\\
0.947642395701292	0.027148012454828\\
0.968842639816324	0.0221787985215395\\
0.99051716658542	0.0217302307304974\\
1.01267658645414	0.0214371579985692\\
1.03533174724031	0.0176761989183066\\
1.05849373944444	0.0197406817683145\\
1.08217390167889	0.0194105240210329\\
1.10638382621855	0.0147876149917431\\
1.13113536467563	0.0113520899887134\\
1.15644063380146	0.0102506626887082\\
1.18231202141808	0.00606534261503411\\
1.20876219248251	0.0043044576275529\\
1.23580409528666	0.0029428146590089\\
1.26345096779604	0.00222444500932772\\
1.29171634413014	0.00188472369559527\\
1.32061406118793	0.000860460123214347\\
1.35015826542144	0.000720082258017909\\
1.38036341976099	0.000445487289083373\\
1.41124431069531	4.98915345287668e-05\\
1.44281605551003	0.000225510686251024\\
1.47509410968812	0.000245063649974101\\
1.50809427447591	0.000164755839602846\\
1.54183270461834	9.42971042043893e-05\\
1.57632591626729	1.67347110716432e-05\\
1.61159079506684	4.21263223058215e-06\\
1.64764460441934	3.6070795575767e-08\\
1.68450499393647	2.19293089043543e-23\\
1.72219000807941	6.09669608699087e-39\\
1.76071809499212	5.95940265819463e-38\\
1.80010811553248	1.81689015150397e-108\\
1.84037935250526	2.71303341681694e-114\\
% 1.88155152010177	0\\
% 1.92364477355066	0\\
% 1.96667971898459	0\\
% 2.01067742352766	0\\
% 2.05565942560855	0\\
% 2.10164774550428	0\\
% 2.14866489611996	0\\
% 2.19673389400965	0\\
% 2.24587827064373	0\\
% 2.29612208392845	0\\
% 2.34748992998305	0\\
% 2.4000069551805	0\\
% 2.4536988684575	0\\
% 2.50859195389991	0\\
% 2.56471308360974	0\\
% 2.62208973085999	0\\
% 2.68074998354383	0\\
2.68074998354383	0.00157516439262117\\
2.62208973085999	0.000685071362558886\\
2.56471308360974	0.00192420745030199\\
2.50859195389991	0.00125301944365113\\
2.4536988684575	0.000415676132659856\\
2.4000069551805	0.00167355880858185\\
2.34748992998305	0.00170073195208207\\
2.29612208392845	0.00156129530045341\\
2.24587827064373	0.00182108926357812\\
2.19673389400965	0.00167662659171696\\
2.14866489611996	0.00162807809807402\\
2.10164774550428	0.00191157169586172\\
2.05565942560855	0.00194340732801637\\
2.01067742352766	0.00231263381361793\\
1.96667971898459	0.00208260460493591\\
1.92364477355066	0.0020810324821428\\
1.88155152010177	0.00389734465298248\\
1.84037935250526	0.00261708852686369\\
1.80010811553248	0.00357093997163518\\
1.76071809499212	0.00337613366008953\\
1.72219000807941	0.00441109427713829\\
1.68450499393647	0.00335535918621139\\
1.64764460441934	0.00385665489458279\\
1.61159079506684	0.00398203806499372\\
1.57632591626729	0.00466300375266076\\
1.54183270461834	0.00532271513786665\\
1.50809427447591	0.00560849116158695\\
1.47509410968812	0.00639572887014402\\
1.44281605551003	0.00632460767359251\\
1.41124431069531	0.00586491292241761\\
1.38036341976099	0.0080453452936802\\
1.35015826542144	0.00783218176028786\\
1.32061406118793	0.0104945779554275\\
1.29171634413014	0.0125009836962789\\
1.26345096779604	0.0130913433675653\\
1.23580409528666	0.0143436240373897\\
1.20876219248251	0.01761658981798\\
1.18231202141808	0.0205115487740293\\
1.15644063380146	0.0215657432748384\\
1.13113536467563	0.0293718033243217\\
1.10638382621855	0.0318291097108124\\
1.08217390167889	0.0342542575129726\\
1.05849373944444	0.0364020167670038\\
1.03533174724031	0.0349538534041348\\
1.01267658645414	0.0381336138094997\\
0.99051716658542	0.0431658376038679\\
0.968842639816324	0.0454945159841308\\
0.947642395701292	0.0490591077006468\\
0.92690605597286	0.0503725908343249\\
0.906623469461132	0.0585935647710007\\
0.886784707124415	0.0683582424081272\\
0.867380057188612	0.0756912905027625\\
0.848400020392961	0.083537548333887\\
0.829835305339814	0.0972608920813744\\
0.811676823946167	0.111510593083608\\
0.793915686994727	0.127304977530267\\
0.776543199782322	0.139291752501501\\
0.759550857863541	0.149792257197643\\
0.742930342887506	0.163723304121253\\
0.726673518525744	0.173326877629472\\
0.710772426489171	0.189884526542314\\
0.695219282632228	0.200818345609562\\
0.680006473142263	0.214673518319146\\
0.665126550812305	0.233503473566635\\
0.650572231395394	0.252985193215194\\
0.636336390038682	0.272566333440268\\
0.622412057795567	0.287906343018163\\
0.608792418214152	0.304032844721167\\
0.595470804000343	0.322769225280282\\
0.582440693753983	0.344817240138118\\
0.569695708776387	0.365316070567431\\
0.557229609947752	0.375392624731238\\
0.545036294672884	0.390867023759972\\
0.53310979389376	0.39627441077344\\
0.521444269167469	0.396141510635576\\
0.510034009808085	0.410386945632533\\
0.498873430091083	0.426132842072029\\
0.487957066518936	0.451222569841189\\
0.477279575146531	0.481971474704902\\
0.466835728965129	0.516512095640099\\
0.456620415343553	0.548987802920983\\
0.446628633525376	0.58402257244869\\
0.436855492180878	0.618171069451749\\
0.427296207012564	0.64912704605187\\
0.41794609841308	0.68696265811851\\
0.408800589174384	0.712933232310812\\
0.39985520224704	0.735137135382898\\
0.391105558548545	0.755341030741651\\
0.382547374819609	0.78540416016732\\
0.374176461527355	0.818339904887533\\
0.365988720814392	0.855871302004448\\
0.357980144492768	0.895875454363366\\
0.35014681208182	0.937281025877536\\
0.342484888888966	0.980858582220326\\
0.33499062413248	1.02105303233745\\
0.327660349105359	1.07642279546036\\
0.320490475379357	1.12795364097587\\
0.313477493048322	1.17654411037415\\
0.306617969009978	1.24090338621013\\
0.299908545285296	1.30666916064541\\
0.293345937374647	1.36721601673853\\
0.286926932649923	1.41841760033624\\
0.28064838878184	1.46697817683627\\
0.274507232201662	1.52435862309552\\
0.268500456596575	1.57530532183513\\
0.262625121437994	1.63306385872891\\
0.256878350542071	1.71132642962749\\
0.2512573306617	1.78714395634327\\
0.245759310109333	1.85280410977288\\
0.240381597409934	1.90545866006263\\
0.235121559983404	1.9495092912971\\
0.229976622855843	1.98226005755521\\
0.224944267399007	1.99893085947968\\
0.220022030097354	1.99834390051071\\
0.215207501342062	1.99176251425835\\
0.210498324251443	1.9780995019934\\
0.205892193517166	1.9564175103462\\
0.201386854275728	1.95778899324297\\
0.196980101004615	1.95797220666849\\
0.192669776442628	1.98302785020057\\
0.188453770533818	2.00779689613344\\
0.184330019394549	2.03076711378667\\
0.180296504303146	2.05202005713128\\
0.176351250711667	2.07197660808725\\
0.172492327279285	2.09136062650705\\
0.168717844926831	2.11126454126389\\
0.165025955912028	2.13292512480887\\
0.161414852924948	2.15769578276966\\
0.157882768203274	2.18426792823724\\
0.154427972666921	2.2081672195942\\
0.151048775071583	2.2388112277267\\
0.147743521180816	2.28465705061197\\
0.144510592956226	2.34424846330717\\
0.141348407765388	2.41073255157734\\
0.138255417607084	2.48456999612045\\
0.135230108353507	2.56616991460217\\
0.132270999009042	2.65581713034093\\
0.129376640985264	2.75366545160057\\
0.126545617391803	2.85981432727785\\
0.12377654234273	2.97419198948404\\
0.121068060278111	3.09666428885048\\
0.118418845300418	3.23443315538767\\
0.115827600525451	3.37057474848669\\
0.113293057447472	3.51331074349618\\
0.110813975318221	3.66188108777331\\
0.108389140539532	3.83043916752793\\
0.10601736606923	4.01914948164442\\
0.103697490840032	4.21219549517906\\
0.101428379191166	4.42636052015864\\
0.0992089203124236	4.63426587102\\
0.0970380277003779	4.83805763150867\\
0.0949146386265038	5.03624983032257\\
0.0928377136169343	5.23525404299595\\
0.0908062359436007	5.4282899500929\\
0.0888192111265091	5.6107969442593\\
0.0868756664469071	5.79155946131092\\
0.0849746504711035	5.96338958694849\\
0.0831152325847082	6.11856193910464\\
0.0812965025370634	6.25519314796046\\
0.0795175699956439	6.37171635092431\\
0.0777775641102078	6.46693777670752\\
0.0760756330864849	6.54002123195079\\
0.074410943769193	6.59051805559232\\
0.0727826812341792	6.61834315557794\\
0.0711900483894855	6.6237736405645\\
0.0696322655851447	6.60739740067416\\
0.0681085702315136	6.57009270354146\\
0.0666182164259589	6.51297348467416\\
0.0651604745877115	6.43737524179972\\
0.0637346311007106	6.34476904293958\\
0.0623399879642641	6.23673931031103\\
0.060975862451352	6.11495333562899\\
0.0596415867744078	5.9811000540556\\
0.058336507758413	5.83687148471901\\
0.0570599865211445	5.68448926536309\\
0.0558113981604195	5.5309268082309\\
0.0545901314481839	5.37137628512768\\
0.0533955885312943	5.20720314061126\\
0.0522271846388481	5.03968931655048\\
0.0510843477959173	4.87021415742808\\
0.0499665185435467	4.70417721342659\\
0.048873149664879	4.5378436206534\\
0.0478037059172727	4.37217961580777\\
0.0467576637702822	4.21523819381669\\
0.045734511149371	4.07717318629122\\
0.0447337471852332	3.93923890259811\\
0.0437548819686002	3.80830320408817\\
0.0427974363104131	3.67932185404869\\
0.0418609415072422	3.54335910693614\\
0.040944939111841	3.41628109005121\\
0.0400489807087192	3.29227721926921\\
0.039172627694628	3.17153551694005\\
0.0383154510638484	3.05419775387963\\
0.0374770311981774	2.94036401544078\\
0.0366569576615103	2.83010114092482\\
0.0358548289989179	2.72346278176837\\
0.0350702525401197	2.62048087683604\\
0.0343028442072584	2.52114422446941\\
0.0335522283268801	2.42543415787427\\
0.0328180374460286	2.33330897819028\\
0.0320999121523649	2.24471055350843\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.04126532018924\\
0.0328180374460286	2.13020963586064\\
0.0335522283268801	2.22312633026267\\
0.0343028442072584	2.32010598554106\\
0.0350702525401197	2.42122748396053\\
0.0358548289989179	2.52655230488958\\
0.0366569576615103	2.63612326196677\\
0.0374770311981774	2.74996066870119\\
0.0383154510638484	2.86805815724666\\
0.039172627694628	2.99037882537318\\
0.0400489807087192	3.11685168246339\\
0.040944939111841	3.24736793735013\\
0.0418609415072422	3.38177281797282\\
0.0427974363104131	3.51986397175567\\
0.0437548819686002	3.66138349201565\\
0.0447337471852332	3.80601490358214\\
0.045734511149371	3.95337699192202\\
0.0467576637702822	4.10302021160157\\
0.0478037059172727	4.25442115636758\\
0.048873149664879	4.40697738550888\\
0.0499665185435467	4.56000718462269\\
0.0510843477959173	4.71274562364156\\
0.0522271846388481	4.86434433696959\\
0.0533955885312943	5.01387136543931\\
0.0545901314481839	5.16031370694089\\
0.0558113981604195	5.30258281346239\\
0.0570599865211445	5.43951915484325\\
0.058336507758413	5.56990431931237\\
0.0596415867744078	5.69247030806785\\
0.060975862451352	5.80591796558073\\
0.0623399879642641	5.90893343635321\\
0.0637346311007106	6.00020954434324\\
0.0651604745877115	6.07846813535512\\
0.0666182164259589	6.14248984451711\\
0.0681085702315136	6.1911390209934\\
0.0696322655851447	6.22339826558752\\
0.0711900483894855	6.23839409988174\\
0.0727826812341792	6.23542877122022\\
0.074410943769193	6.21401048706976\\
0.0760756330864849	6.17387785509346\\
0.0777775641102078	6.11501943205911\\
0.0795175699956439	6.03769152667447\\
0.0812965025370634	5.94242720369243\\
0.0831152325847082	5.83003921762243\\
0.0849746504711035	5.7016052126879\\
0.0868756664469071	5.55845949471506\\
0.0888192111265091	5.40216219384394\\
0.0908062359436007	5.2344681436988\\
0.0928377136169343	5.0572834532407\\
0.0949146386265038	4.87261557112026\\
0.0970380277003779	4.68252402953819\\
0.0992089203124236	4.48906719760625\\
0.101428379191166	4.2942534167408\\
0.103697490840032	4.09998945982376\\
0.10601736606923	3.90804604835743\\
0.108389140539532	3.72002333880688\\
0.110813975318221	3.53733296965586\\
0.113293057447472	3.36119088636471\\
0.115827600525451	3.19261604913659\\
0.118418845300418	3.03244203320458\\
0.121068060278111	2.88133702057507\\
0.12377654234273	2.73982547376018\\
0.126545617391803	2.6083039801161\\
0.129376640985264	2.48706571478857\\
0.132270999009042	2.37631380825452\\
0.135230108353507	2.27616961889456\\
0.138255417607084	2.18666836509694\\
0.141348407765388	2.10773503004092\\
0.144510592956226	2.03918362594358\\
0.147743521180816	1.98070532882321\\
0.151048775071583	1.93185184685689\\
0.154427972666921	1.89206470644675\\
0.157882768203274	1.86068152861227\\
0.161414852924948	1.83697130925227\\
0.165025955912028	1.82017737464241\\
0.168717844926831	1.8095611718552\\
0.172492327279285	1.8044342332532\\
0.176351250711667	1.80417669366012\\
0.180296504303146	1.80822062516889\\
0.184330019394549	1.81601355725201\\
0.188453770533818	1.82693511174863\\
0.192669776442628	1.84021193692015\\
0.196980101004615	1.85483137244764\\
0.201386854275728	1.86947302562935\\
0.205892193517166	1.88250704046547\\
0.210498324251443	1.8920655533505\\
0.215207501342062	1.89618851768092\\
0.220022030097354	1.89304508448698\\
0.224944267399007	1.88117783690414\\
0.229976622855843	1.85972327429374\\
0.235121559983404	1.82857378505877\\
0.240381597409934	1.78841583801927\\
0.245759310109333	1.74065021367236\\
0.2512573306617	1.68720887281661\\
0.256878350542071	1.63028883101773\\
0.262625121437994	1.57202430764867\\
0.268500456596575	1.51414307956471\\
0.274507232201662	1.4576613020735\\
0.28064838878184	1.40271856382763\\
0.286926932649923	1.34868570375614\\
0.293345937374647	1.29459068349887\\
0.299908545285296	1.23971582273893\\
0.306617969009978	1.18411148966811\\
0.313477493048322	1.12867169066628\\
0.320490475379357	1.07473320932145\\
0.327660349105359	1.02344093451221\\
0.33499062413248	0.975347285220393\\
0.342484888888966	0.930416344960229\\
0.35014681208182	0.888355526671874\\
0.357980144492768	0.848906252720733\\
0.365988720814392	0.811902883465147\\
0.374176461527355	0.777279596448646\\
0.382547374819609	0.745088876662634\\
0.391105558548545	0.715537069642406\\
0.39985520224704	0.688770084684445\\
0.408800589174384	0.664301880203973\\
0.41794609841308	0.640481790925755\\
0.427296207012564	0.614774439449175\\
0.436855492180878	0.585171996732644\\
0.446628633525376	0.55185534737612\\
0.456620415343553	0.517293364267647\\
0.466835728965129	0.484346569522393\\
0.477279575146531	0.454490328525222\\
0.487957066518936	0.428132676047713\\
0.498873430091083	0.40584103849929\\
0.510034009808085	0.388295790432115\\
0.521444269167469	0.375316442040204\\
0.53310979389376	0.365591477874813\\
0.545036294672884	0.357353322077367\\
0.557229609947752	0.348879510489552\\
0.569695708776387	0.337922140245707\\
0.582440693753983	0.321976226452673\\
0.595470804000343	0.301227844902225\\
0.608792418214152	0.279716945516648\\
0.622412057795567	0.261402220599795\\
0.636336390038682	0.246441267748799\\
0.650572231395394	0.231892814159807\\
0.665126550812305	0.215483863449284\\
0.680006473142263	0.198026060856746\\
0.695219282632228	0.181336641466866\\
0.710772426489171	0.166391897670184\\
0.726673518525744	0.154608574650552\\
0.742930342887506	0.146079306270727\\
0.759550857863541	0.136858650986595\\
0.776543199782322	0.123694542878858\\
0.793915686994727	0.10834813926594\\
0.811676823946167	0.0939454245187015\\
0.829835305339814	0.0812514885649979\\
0.848400020392961	0.0710183241442232\\
0.867380057188612	0.0633954363070802\\
0.886784707124415	0.0561167534486681\\
0.906623469461132	0.0483801561807607\\
0.92690605597286	0.0421406302403306\\
0.947642395701292	0.0376036255938151\\
0.968842639816324	0.0331250933812571\\
0.99051716658542	0.0296649175288892\\
1.01267658645414	0.0286823922046407\\
1.03533174724031	0.028169515918343\\
1.05849373944444	0.0273538610456975\\
1.08217390167889	0.025477198785106\\
1.10638382621855	0.0223414564025087\\
1.13113536467563	0.019439018654303\\
1.15644063380146	0.0159747028078292\\
1.18231202141808	0.0123216383238812\\
1.20876219248251	0.0101872201017071\\
1.23580409528666	0.00843584275588037\\
1.26345096779604	0.00722560454866207\\
1.29171634413014	0.00629162008140041\\
1.32061406118793	0.00500772905762097\\
1.35015826542144	0.0042220194408572\\
1.38036341976099	0.00378942730175773\\
1.41124431069531	0.00320849146609367\\
1.44281605551003	0.00286713584631866\\
1.47509410968812	0.00281242732369311\\
1.50809427447591	0.00263254426658143\\
1.54183270461834	0.00239634928734074\\
1.57632591626729	0.00217344369585414\\
1.61159079506684	0.00166314109362471\\
1.64764460441934	0.00146015129877202\\
1.68450499393647	0.00130097497932351\\
1.72219000807941	0.00140030651605551\\
1.76071809499212	0.0010339888271725\\
1.80010811553248	0.00085946247202796\\
1.84037935250526	0.00082105661677475\\
1.88155152010177	0.00088689295172716\\
1.92364477355066	0.000556229599137702\\
1.96667971898459	0.000603630118720111\\
2.01067742352766	0.00057417174200031\\
2.05565942560855	0.000387435608888376\\
2.10164774550428	0.0006083856201861\\
2.14866489611996	0.000296684965108941\\
2.19673389400965	0.000317855719706919\\
2.24587827064373	0.00037818542165761\\
2.29612208392845	0.000239329993991016\\
2.34748992998305	0.000262882742868269\\
2.4000069551805	0.000199348091873567\\
2.4536988684575	7.21112998698125e-05\\
2.50859195389991	0.000156026273780329\\
2.56471308360974	0.000219914733535516\\
2.62208973085999	7.63836747397837e-05\\
2.68074998354383	0.000152983334973773\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.636436726848637\\
0.0328180374460286	0.644892604004542\\
0.0335522283268801	0.653565032613347\\
0.0343028442072584	0.662457797503968\\
0.0350702525401197	0.671575504273454\\
0.0358548289989179	0.680922781194384\\
0.0366569576615103	0.690503983934396\\
0.0374770311981774	0.700323051650516\\
0.0383154510638484	0.710385001743301\\
0.039172627694628	0.720692925307892\\
0.0400489807087192	0.731251271122615\\
0.040944939111841	0.742063844612562\\
0.0418609415072422	0.753135075463319\\
0.0427974363104131	0.764467867054412\\
0.0437548819686002	0.776065750877984\\
0.0447337471852332	0.78793251445481\\
0.045734511149371	0.800070612982173\\
0.0467576637702822	0.812483850087814\\
0.0478037059172727	0.825174127350257\\
0.048873149664879	0.838144048816927\\
0.0499665185435467	0.851395614177302\\
0.0510843477959173	0.864930504906489\\
0.0522271846388481	0.878750924445241\\
0.0533955885312943	0.89285766033083\\
0.0545901314481839	0.907252078923192\\
0.0558113981604195	0.921933698797364\\
0.0570599865211445	0.936903191565379\\
0.058336507758413	0.952160339003185\\
0.0596415867744078	0.96770388796467\\
0.060975862451352	0.983532697504566\\
0.0623399879642641	0.999645460822998\\
0.0637346311007106	1.01603979383121\\
0.0651604745877115	1.03271271996093\\
0.0666182164259589	1.0496611992814\\
0.0681085702315136	1.06688082970524\\
0.0696322655851447	1.08436646269634\\
0.0711900483894855	1.10211222544614\\
0.0727826812341792	1.12011042540966\\
0.074410943769193	1.13835336020209\\
0.0760756330864849	1.15683167356586\\
0.0777775641102078	1.17553415575924\\
0.0795175699956439	1.19444821261872\\
0.0812965025370634	1.2135584653079\\
0.0831152325847082	1.23284895853788\\
0.0849746504711035	1.25229963490615\\
0.0868756664469071	1.27188877147649\\
0.0888192111265091	1.29159065519927\\
0.0908062359436007	1.31137741544521\\
0.0928377136169343	1.33121816521335\\
0.0949146386265038	1.35107756791057\\
0.0970380277003779	1.37091790682506\\
0.0992089203124236	1.39069722408699\\
0.101428379191166	1.41037130716552\\
0.103697490840032	1.42989150685499\\
0.10601736606923	1.44920697733571\\
0.108389140539532	1.46826620805657\\
0.110813975318221	1.48701347608403\\
0.113293057447472	1.50539381978299\\
0.115827600525451	1.52335101467638\\
0.118418845300418	1.54083078672786\\
0.121068060278111	1.55777909756727\\
0.12377654234273	1.57414565099168\\
0.126545617391803	1.58988383809503\\
0.129376640985264	1.60495155982659\\
0.132270999009042	1.6193134252595\\
0.135230108353507	1.63294116315422\\
0.138255417607084	1.64581109055689\\
0.141348407765388	1.65790840797991\\
0.144510592956226	1.6692239575631\\
0.147743521180816	1.67975384863287\\
0.151048775071583	1.68949488904538\\
0.154427972666921	1.69844270731039\\
0.157882768203274	1.70659118153617\\
0.161414852924948	1.71392753412699\\
0.165025955912028	1.72043024792402\\
0.168717844926831	1.72606846303713\\
0.172492327279285	1.73080482823884\\
0.176351250711667	1.73459547954401\\
0.180296504303146	1.73739700077905\\
0.184330019394549	1.73916664638019\\
0.188453770533818	1.73986690701791\\
0.192669776442628	1.73946638220677\\
0.196980101004615	1.73793931939672\\
0.201386854275728	1.73525955684571\\
0.205892193517166	1.73140392075377\\
0.210498324251443	1.72634704542323\\
0.215207501342062	1.72006906546185\\
0.220022030097354	1.71255484099936\\
0.224944267399007	1.70380156054768\\
0.229976622855843	1.69381944298047\\
0.235121559983404	1.68262290910892\\
0.240381597409934	1.6702232992953\\
0.245759310109333	1.65662031141885\\
0.2512573306617	1.64180526567405\\
0.256878350542071	1.6257723271984\\
0.262625121437994	1.60853716778676\\
0.268500456596575	1.5901427359093\\
0.274507232201662	1.5706517794815\\
0.28064838878184	1.55012752553614\\
0.286926932649923	1.52861456556653\\
0.293345937374647	1.50614004841436\\
0.299908545285296	1.48272245051565\\
0.306617969009978	1.45838812653309\\
0.313477493048322	1.43316824309591\\
0.320490475379357	1.4071021945508\\
0.327660349105359	1.38023452516925\\
0.33499062413248	1.35262696976956\\
0.342484888888966	1.32437292595462\\
0.35014681208182	1.29560341818757\\
0.357980144492768	1.26647006832685\\
0.365988720814392	1.23709961861656\\
0.374176461527355	1.20752696570336\\
0.382547374819609	1.17767784852184\\
0.391105558548545	1.14744963375741\\
0.39985520224704	1.11683721149545\\
0.408800589174384	1.08600236480226\\
0.41794609841308	1.05519845476644\\
0.427296207012564	1.02462868853973\\
0.436855492180878	0.994364861119366\\
0.446628633525376	0.964377797701761\\
0.456620415343553	0.934657346655525\\
0.466835728965129	0.905286375735461\\
0.477279575146531	0.876361656025115\\
0.487957066518936	0.847852917792175\\
0.498873430091083	0.819611841900049\\
0.510034009808085	0.791537664078609\\
0.521444269167469	0.763710649882219\\
0.53310979389376	0.736339664940378\\
0.545036294672884	0.709592697685354\\
0.557229609947752	0.683436228375317\\
0.569695708776387	0.657650538560159\\
0.582440693753983	0.632175063904106\\
0.595470804000343	0.607312951576075\\
0.608792418214152	0.583362229673176\\
0.622412057795567	0.560275982835526\\
0.636336390038682	0.537897701508579\\
0.650572231395394	0.516213345597388\\
0.665126550812305	0.495326879790957\\
0.680006473142263	0.475289491369532\\
0.695219282632228	0.4558642597505\\
0.710772426489171	0.436798759731925\\
0.726673518525744	0.418219899662936\\
0.742930342887506	0.400194626486067\\
0.759550857863541	0.382573638239845\\
0.776543199782322	0.365386146027503\\
0.793915686994727	0.348696655682407\\
0.811676823946167	0.332665919438318\\
0.829835305339814	0.317295411156297\\
0.848400020392961	0.302461879301554\\
0.867380057188612	0.288331408236295\\
0.886784707124415	0.27501231420233\\
0.906623469461132	0.262534724656822\\
0.92690605597286	0.250669904984619\\
0.947642395701292	0.23927255924519\\
0.968842639816324	0.22821417652439\\
0.99051716658542	0.217520477027583\\
1.01267658645414	0.207023632872601\\
1.03533174724031	0.196402068740212\\
1.05849373944444	0.185828305855646\\
1.08217390167889	0.17597552059542\\
1.10638382621855	0.166924697465598\\
1.13113536467563	0.158421894373986\\
1.15644063380146	0.150676475046623\\
1.18231202141808	0.143429929356949\\
1.20876219248251	0.136438195440879\\
1.23580409528666	0.129222478080313\\
1.26345096779604	0.121886282342281\\
1.29171634413014	0.11488866854098\\
1.32061406118793	0.108772432308644\\
1.35015826542144	0.10288120966462\\
1.38036341976099	0.097295617040956\\
1.41124431069531	0.0921667167569634\\
1.44281605551003	0.0875006493781137\\
1.47509410968812	0.0832069956866886\\
1.50809427447591	0.0790571473879247\\
1.54183270461834	0.0746539197217357\\
1.57632591626729	0.0702273378810848\\
1.61159079506684	0.06639626370218\\
1.64764460441934	0.0629546597546097\\
1.68450499393647	0.0597363565289759\\
1.72219000807941	0.0568358502380612\\
1.76071809499212	0.0541944205230719\\
1.80010811553248	0.051093104966588\\
1.84037935250526	0.0481455415766668\\
1.88155152010177	0.0454403238210961\\
1.92364477355066	0.0430979897923323\\
1.96667971898459	0.0405281378242807\\
2.01067742352766	0.0374263768218434\\
2.05565942560855	0.0351354543866504\\
2.10164774550428	0.0331840303840015\\
2.14866489611996	0.0315486857396928\\
2.19673389400965	0.0299711833911023\\
2.24587827064373	0.0279976412055759\\
2.29612208392845	0.0262034941037025\\
2.34748992998305	0.0247013109690188\\
2.4000069551805	0.0228242997884126\\
2.4536988684575	0.0211203628083763\\
2.50859195389991	0.0197083260455434\\
2.56471308360974	0.0187476967824948\\
2.62208973085999	0.0177162660614173\\
2.68074998354383	0.0162545778346615\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO81EKL_pdf_y_abs_N_960_lin.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0320999121523649,
xmax=1.2,%2.68074998354383,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Absolute value of response},
%ymode=log,
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	0.505252457002359\\
0.0328180374460286	0.511141164389459\\
0.0335522283268801	0.516966387607044\\
0.0343028442072584	0.522334050368911\\
0.0350702525401197	0.527834582810751\\
0.0358548289989179	0.533475271131683\\
0.0366569576615103	0.539255370142196\\
0.0374770311981774	0.545181371477946\\
0.0383154510638484	0.551253409777128\\
0.039172627694628	0.557477571543308\\
0.0400489807087192	0.563857463723619\\
0.040944939111841	0.570393933695323\\
0.0418609415072422	0.577091139940201\\
0.0427974363104131	0.583952814465744\\
0.0437548819686002	0.590984944097792\\
0.0447337471852332	0.598185362861526\\
0.045734511149371	0.605560566418535\\
0.0467576637702822	0.613111758859106\\
0.0478037059172727	0.620844535575024\\
0.048873149664879	0.628974306132344\\
0.0499665185435467	0.638507873832883\\
0.0510843477959173	0.648280821344472\\
0.0522271846388481	0.658299836979763\\
0.0533955885312943	0.668566145438691\\
0.0545901314481839	0.679085552065211\\
0.0558113981604195	0.689862664633996\\
0.0570599865211445	0.700902139500319\\
0.058336507758413	0.712205125547678\\
0.0596415867744078	0.72377572146987\\
0.060975862451352	0.735617322827802\\
0.0623399879642641	0.747525763141905\\
0.0637346311007106	0.758774498126252\\
0.0651604745877115	0.77026497540228\\
0.0666182164259589	0.782001280699974\\
0.0681085702315136	0.793981745296139\\
0.0696322655851447	0.806207777881706\\
0.0711900483894855	0.818676891630559\\
0.0727826812341792	0.831388627971908\\
0.074410943769193	0.844340437357813\\
0.0760756330864849	0.857532214522168\\
0.0777775641102078	0.87096042884206\\
0.0795175699956439	0.884620141861651\\
0.0812965025370634	0.898505110468343\\
0.0831152325847082	0.912614384554154\\
0.0849746504711035	0.926940143909595\\
0.0868756664469071	0.941473230487281\\
0.0888192111265091	0.956203302653463\\
0.0908062359436007	0.971121643381581\\
0.0928377136169343	0.986217110285791\\
0.0949146386265038	1.00147851334858\\
0.0970380277003779	1.01688942111498\\
0.0992089203124236	1.03243597563766\\
0.101428379191166	1.04810068161159\\
0.103697490840032	1.06386540184623\\
0.10601736606923	1.07970977207539\\
0.108389140539532	1.09561329246807\\
0.110813975318221	1.11155008252792\\
0.113293057447472	1.12749714674268\\
0.115827600525451	1.14342322528572\\
0.118418845300418	1.15929971276661\\
0.121068060278111	1.17509505112784\\
0.12377654234273	1.19077837708507\\
0.126545617391803	1.20631039815617\\
0.129376640985264	1.22165984721493\\
0.132270999009042	1.23678297457317\\
0.135230108353507	1.25164207479924\\
0.138255417607084	1.26619317864354\\
0.141348407765388	1.28039124404652\\
0.144510592956226	1.29419402108834\\
0.147743521180816	1.30755646276968\\
0.151048775071583	1.32042607862575\\
0.154427972666921	1.33275649268108\\
0.157882768203274	1.3445023847213\\
0.161414852924948	1.35561342247977\\
0.165025955912028	1.36604542859168\\
0.168717844926831	1.37575408949014\\
0.172492327279285	1.38469525148496\\
0.176351250711667	1.392821995884\\
0.180296504303146	1.40010297491138\\
0.184330019394549	1.40649810122223\\
0.188453770533818	1.41198394809445\\
0.192669776442628	1.41653335958899\\
0.196980101004615	1.42012346972386\\
0.201386854275728	1.42273908551054\\
0.205892193517166	1.4243759547451\\
0.210498324251443	1.42503230789521\\
0.215207501342062	1.42471527512281\\
0.220022030097354	1.42343761590119\\
0.224944267399007	1.42121497584022\\
0.229976622855843	1.41807542786293\\
0.235121559983404	1.41701156927399\\
0.240381597409934	1.41698620720527\\
0.245759310109333	1.41582929846416\\
0.2512573306617	1.40902122449123\\
0.256878350542071	1.39896647346304\\
0.262625121437994	1.38801683416578\\
0.268500456596575	1.37619429956405\\
0.274507232201662	1.36451272987088\\
0.28064838878184	1.3549519880866\\
0.286926932649923	1.34490918948422\\
0.293345937374647	1.33320682715525\\
0.299908545285296	1.30458139763868\\
0.306617969009978	1.28782242129718\\
0.313477493048322	1.27026203901309\\
0.320490475379357	1.25191661984158\\
0.327660349105359	1.23279381589697\\
0.33499062413248	1.21292722502751\\
0.342484888888966	1.19236996452483\\
0.35014681208182	1.17118052786353\\
0.357980144492768	1.14945223828033\\
0.365988720814392	1.12728916119468\\
0.374176461527355	1.10483876123386\\
0.382547374819609	1.08223760005324\\
0.391105558548545	1.05964827943752\\
0.39985520224704	1.03721714054239\\
0.408800589174384	1.01505646893506\\
0.41794609841308	0.993282618837059\\
0.427296207012564	0.953637117956073\\
0.436855492180878	0.913561727487834\\
0.446628633525376	0.875938946654572\\
0.456620415343553	0.841044260317175\\
0.466835728965129	0.803037717567753\\
0.477279575146531	0.764358142916583\\
0.487957066518936	0.728813967070478\\
0.498873430091083	0.697052022423109\\
0.510034009808085	0.665063231722308\\
0.521444269167469	0.626679503552664\\
0.53310979389376	0.589821785292625\\
0.545036294672884	0.555835641000411\\
0.557229609947752	0.525692741036396\\
0.569695708776387	0.498778760742679\\
0.582440693753983	0.473204877644782\\
0.595470804000343	0.447430492910736\\
0.608792418214152	0.421712881193122\\
0.622412057795567	0.397635944278193\\
0.636336390038682	0.376144229669356\\
0.650572231395394	0.356276218177074\\
0.665126550812305	0.336046073174437\\
0.680006473142263	0.312650671258328\\
0.695219282632228	0.291629406373955\\
0.710772426489171	0.268799824737352\\
0.726673518525744	0.246141875262729\\
0.742930342887506	0.224156823912352\\
0.759550857863541	0.205300673364817\\
0.776543199782322	0.193744137865716\\
0.793915686994727	0.191719352484951\\
0.811676823946167	0.195663152751242\\
0.829835305339814	0.191156232030375\\
0.848400020392961	0.181638813394893\\
0.867380057188612	0.174050923143667\\
0.886784707124415	0.164146413194288\\
0.906623469461132	0.15001393724065\\
0.92690605597286	0.139411949663771\\
0.947642395701292	0.132640145208764\\
0.968842639816324	0.122541351701864\\
0.99051716658542	0.118396642306856\\
1.01267658645414	0.116244089279383\\
1.03533174724031	0.10964836133038\\
1.05849373944444	0.0981918679338965\\
1.08217390167889	0.0842006837689933\\
1.10638382621855	0.075942877786316\\
1.13113536467563	0.0700036586926815\\
1.15644063380146	0.0689845267119863\\
1.18231202141808	0.0686820255635295\\
1.20876219248251	0.0586943605530526\\
1.23580409528666	0.0464161832437506\\
1.26345096779604	0.0387908616606303\\
1.29171634413014	0.0364137807690011\\
1.32061406118793	0.0360000264630055\\
1.35015826542144	0.0295560552048637\\
1.38036341976099	0.0228779514254928\\
1.41124431069531	0.0256573605271922\\
1.44281605551003	0.0302950474398302\\
1.47509410968812	0.0285561898862095\\
1.50809427447591	0.030621187911386\\
1.54183270461834	0.032907310405048\\
1.57632591626729	0.0285307648271822\\
1.61159079506684	0.0252397411251888\\
1.64764460441934	0.023787499417624\\
1.68450499393647	0.0198481090266657\\
1.72219000807941	0.0213430637432685\\
1.76071809499212	0.0171857810466052\\
1.80010811553248	0.0140832105200082\\
1.84037935250526	0.0148947353761241\\
1.88155152010177	0.0171070523109085\\
1.92364477355066	0.0157847124232804\\
1.96667971898459	0.0121988435755494\\
2.01067742352766	0.0132759717413006\\
2.05565942560855	0.0109158153451577\\
2.10164774550428	0.0105844646128974\\
2.14866489611996	0.00969664759392947\\
2.19673389400965	0.0106815896974128\\
2.24587827064373	0.0087305987332581\\
2.29612208392845	0.0112271737681546\\
2.34748992998305	0.00765603253811788\\
2.4000069551805	0.00845222953192833\\
2.4536988684575	0.00748952001780077\\
2.50859195389991	0.00545798660643426\\
2.56471308360974	0.00353891363681258\\
2.62208973085999	0.00780227743159477\\
2.68074998354383	0.00400477151696092\\
2.68074998354383	0.0271059963157461\\
2.62208973085999	0.0270256581363484\\
2.56471308360974	0.0302882698982145\\
2.50859195389991	0.030371269028448\\
2.4536988684575	0.0313832510461639\\
2.4000069551805	0.0345527179981111\\
2.34748992998305	0.0361744689929293\\
2.29612208392845	0.0394602208320968\\
2.24587827064373	0.0419507133214501\\
2.19673389400965	0.0438548165802565\\
2.14866489611996	0.0472875137975467\\
2.10164774550428	0.0490302050556225\\
2.05565942560855	0.0528558247335871\\
2.01067742352766	0.058483432595454\\
1.96667971898459	0.0598773642712102\\
1.92364477355066	0.0637221769222031\\
1.88155152010177	0.067158251323217\\
1.84037935250526	0.0692474687895132\\
1.80010811553248	0.0738014360768096\\
1.76071809499212	0.0793107536725583\\
1.72219000807941	0.0831494731464285\\
1.68450499393647	0.0850004293367426\\
1.64764460441934	0.0901029070461512\\
1.61159079506684	0.0941424490397451\\
1.57632591626729	0.0967868235332284\\
1.54183270461834	0.100785583005799\\
1.50809427447591	0.105285647124625\\
1.47509410968812	0.11108802913172\\
1.44281605551003	0.119907895091958\\
1.41124431069531	0.126057820920043\\
1.38036341976099	0.132975340937639\\
1.35015826542144	0.140179808116193\\
1.32061406118793	0.148684856046949\\
1.29171634413014	0.160151605386527\\
1.26345096779604	0.166691253943343\\
1.23580409528666	0.168603388926586\\
1.20876219248251	0.180403841899789\\
1.18231202141808	0.193478390996743\\
1.15644063380146	0.206441866519543\\
1.13113536467563	0.212380978123174\\
1.10638382621855	0.212761039596551\\
1.08217390167889	0.223081274786453\\
1.05849373944444	0.23453286841605\\
1.03533174724031	0.245974728716172\\
1.01267658645414	0.260594178876931\\
0.99051716658542	0.274304998077333\\
0.968842639816324	0.28576277509774\\
0.947642395701292	0.294349085553078\\
0.92690605597286	0.30469807324796\\
0.906623469461132	0.317151308584978\\
0.886784707124415	0.332346238351288\\
0.867380057188612	0.349978834814295\\
0.848400020392961	0.369512569912729\\
0.829835305339814	0.390146717873644\\
0.811676823946167	0.40818113751766\\
0.793915686994727	0.425651696677662\\
0.776543199782322	0.441405500076706\\
0.759550857863541	0.458805522831019\\
0.742930342887506	0.475982041862873\\
0.726673518525744	0.49303020953638\\
0.710772426489171	0.509369772406593\\
0.695219282632228	0.529692512602243\\
0.680006473142263	0.55123999991957\\
0.665126550812305	0.572779255995983\\
0.650572231395394	0.593746327809805\\
0.636336390038682	0.614997228210754\\
0.622412057795567	0.640682026381068\\
0.608792418214152	0.665953773048038\\
0.595470804000343	0.691006562340841\\
0.582440693753983	0.715491877198778\\
0.569695708776387	0.742023333942934\\
0.557229609947752	0.767963810767046\\
0.545036294672884	0.791883478725053\\
0.53310979389376	0.816080830390471\\
0.521444269167469	0.839516663304737\\
0.510034009808085	0.86552713208997\\
0.498873430091083	0.89219184991352\\
0.487957066518936	0.925891072673864\\
0.477279575146531	0.961807822341896\\
0.466835728965129	0.986134081660007\\
0.456620415343553	1.00989691897311\\
0.446628633525376	1.04050920956895\\
0.436855492180878	1.07391135898373\\
0.427296207012564	1.11293944393452\\
0.41794609841308	1.15255199449889\\
0.408800589174384	1.18438406050516\\
0.39985520224704	1.20845755258768\\
0.391105558548545	1.24090590338915\\
0.382547374819609	1.27891295312401\\
0.374176461527355	1.31678781370473\\
0.365988720814392	1.35423675626427\\
0.357980144492768	1.39495815611928\\
0.35014681208182	1.43717467520613\\
0.342484888888966	1.47917670703022\\
0.33499062413248	1.52029234976104\\
0.327660349105359	1.57017855888476\\
0.320490475379357	1.6200885482628\\
0.313477493048322	1.64574050064929\\
0.306617969009978	1.68522303511452\\
0.299908545285296	1.73594573595027\\
0.293345937374647	1.78996165005821\\
0.286926932649923	1.84259361658948\\
0.28064838878184	1.89321075657348\\
0.274507232201662	1.94133209827034\\
0.268500456596575	1.98402414364501\\
0.262625121437994	2.02376830338277\\
0.256878350542071	2.06274550123003\\
0.2512573306617	2.10121172349338\\
0.245759310109333	2.13826053982462\\
0.240381597409934	2.16929349131869\\
0.235121559983404	2.19816847108322\\
0.229976622855843	2.22983321147711\\
0.224944267399007	2.25971530903875\\
0.220022030097354	2.32043452627666\\
0.215207501342062	2.35274387296148\\
0.210498324251443	2.3828157150351\\
0.205892193517166	2.41026460955661\\
0.201386854275728	2.43476330302401\\
0.196980101004615	2.45604600366216\\
0.192669776442628	2.47390630635281\\
0.188453770533818	2.48823661641129\\
0.184330019394549	2.49898761155633\\
0.180296504303146	2.50617192723504\\
0.176351250711667	2.50985846068703\\
0.172492327279285	2.51016854411075\\
0.168717844926831	2.50726619297153\\
0.165025955912028	2.50134589063989\\
0.161414852924948	2.49260936808389\\
0.157882768203274	2.48129393413454\\
0.154427972666921	2.4676206974359\\
0.151048775071583	2.45181321174866\\
0.147743521180816	2.43411330936296\\
0.144510592956226	2.41470756967029\\
0.141348407765388	2.39819817496491\\
0.138255417607084	2.38120858931222\\
0.135230108353507	2.36221846732311\\
0.132270999009042	2.34134356234642\\
0.129376640985264	2.31873315434004\\
0.126545617391803	2.29451079638262\\
0.12377654234273	2.26882753849356\\
0.121068060278111	2.2418225428766\\
0.118418845300418	2.2136503888619\\
0.115827600525451	2.1844485900855\\
0.113293057447472	2.15435225489899\\
0.110813975318221	2.12350169930986\\
0.108389140539532	2.09201046611413\\
0.10601736606923	2.06001414654741\\
0.103697490840032	2.02761931391192\\
0.101428379191166	1.9949361736939\\
0.0992089203124236	1.96206435599268\\
0.0970380277003779	1.92908790215882\\
0.0949146386265038	1.89829349404564\\
0.0928377136169343	1.86813072377288\\
0.0908062359436007	1.83793014240734\\
0.0888192111265091	1.80772636191268\\
0.0868756664469071	1.77754623366344\\
0.0849746504711035	1.74741515521414\\
0.0831152325847082	1.71736595441758\\
0.0812965025370634	1.68743247057753\\
0.0795175699956439	1.65763967646553\\
0.0777775641102078	1.62802015338632\\
0.0760756330864849	1.5986053369313\\
0.074410943769193	1.56941254591504\\
0.0727826812341792	1.54047479959237\\
0.0711900483894855	1.51181441580434\\
0.0696322655851447	1.48345311983106\\
0.0681085702315136	1.45541410411745\\
0.0666182164259589	1.42772562506782\\
0.0651604745877115	1.40040038914421\\
0.0637346311007106	1.37345857117348\\
0.0623399879642641	1.34691578740907\\
0.060975862451352	1.32078468199625\\
0.0596415867744078	1.29508225807525\\
0.058336507758413	1.26981064349568\\
0.0570599865211445	1.24498680161648\\
0.0558113981604195	1.22062058002297\\
0.0545901314481839	1.19671690049921\\
0.0533955885312943	1.17328047826171\\
0.0522271846388481	1.15031852679767\\
0.0510843477959173	1.12782495493786\\
0.0499665185435467	1.10580793059208\\
0.048873149664879	1.08426909254292\\
0.0478037059172727	1.06320547291931\\
0.0467576637702822	1.0426234154181\\
0.045734511149371	1.02251025379756\\
0.0447337471852332	1.00286938942352\\
0.0437548819686002	0.983688245704734\\
0.0427974363104131	0.964973974547791\\
0.0418609415072422	0.946715863635723\\
0.040944939111841	0.929055627127592\\
0.0400489807087192	0.912570510905674\\
0.039172627694628	0.89648255144269\\
0.0383154510638484	0.880792876382877\\
0.0374770311981774	0.86548729571664\\
0.0366569576615103	0.850570162788799\\
0.0358548289989179	0.836027727644001\\
0.0350702525401197	0.82185824134616\\
0.0343028442072584	0.808050458929365\\
0.0335522283268801	0.79460346856524\\
0.0328180374460286	0.78150514519895\\
0.0320999121523649	0.768748522402644\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0320999121523649	1.9083605879431\\
0.0328180374460286	2.00071604407745\\
0.0335522283268801	2.09057653202777\\
0.0343028442072584	2.19146815397884\\
0.0350702525401197	2.29936035341891\\
0.0358548289989179	2.39693688164729\\
0.0366569576615103	2.49844431573087\\
0.0374770311981774	2.60391006314769\\
0.0383154510638484	2.71954590560927\\
0.039172627694628	2.83174252384311\\
0.0400489807087192	2.9440970442664\\
0.040944939111841	3.0652653754173\\
0.0418609415072422	3.19017876005206\\
0.0427974363104131	3.31867638258798\\
0.0437548819686002	3.4505686287875\\
0.0447337471852332	3.58560957097035\\
0.045734511149371	3.72489495919431\\
0.0467576637702822	3.88387159312496\\
0.0478037059172727	4.03276593676035\\
0.048873149664879	4.17398336105987\\
0.0499665185435467	4.3154599779854\\
0.0510843477959173	4.45649136814237\\
0.0522271846388481	4.59631054371881\\
0.0533955885312943	4.73408052443083\\
0.0545901314481839	4.87258322611066\\
0.0558113981604195	5.01202321958448\\
0.0570599865211445	5.1476724883516\\
0.058336507758413	5.27848204821672\\
0.0596415867744078	5.40335778779936\\
0.060975862451352	5.51327982463476\\
0.0623399879642641	5.58404011323371\\
0.0637346311007106	5.64459913651687\\
0.0651604745877115	5.71918298801297\\
0.0666182164259589	5.79374485908548\\
0.0681085702315136	5.85530095385372\\
0.0696322655851447	5.90273883072466\\
0.0711900483894855	5.9005330640446\\
0.0727826812341792	5.88172207291859\\
0.074410943769193	5.8633646189059\\
0.0760756330864849	5.83367224919474\\
0.0777775641102078	5.78798008826093\\
0.0795175699956439	5.72655754693846\\
0.0812965025370634	5.64991881947924\\
0.0831152325847082	5.55879405677971\\
0.0849746504711035	5.45412357686316\\
0.0868756664469071	5.32550471152786\\
0.0888192111265091	5.16902398561287\\
0.0908062359436007	5.00293742086698\\
0.0928377136169343	4.82914751494052\\
0.0949146386265038	4.64964615672605\\
0.0970380277003779	4.46645529211234\\
0.0992089203124236	4.28157627472855\\
0.101428379191166	4.09696489210263\\
0.103697490840032	3.91445181557725\\
0.10601736606923	3.73573456221068\\
0.108389140539532	3.56232149950245\\
0.110813975318221	3.39552548853443\\
0.113293057447472	3.22433181627814\\
0.115827600525451	3.04093366331255\\
0.118418845300418	2.86839879564762\\
0.121068060278111	2.70694557509931\\
0.12377654234273	2.556631842252\\
0.126545617391803	2.41910606265946\\
0.129376640985264	2.29952823858409\\
0.132270999009042	2.18357065460497\\
0.135230108353507	2.06664582190281\\
0.138255417607084	1.97209798018937\\
0.141348407765388	1.88887296315808\\
0.144510592956226	1.81411476102959\\
0.147743521180816	1.74893430315875\\
0.151048775071583	1.6967895162487\\
0.154427972666921	1.65584536218833\\
0.157882768203274	1.62051604202263\\
0.161414852924948	1.59456582185859\\
0.165025955912028	1.57692184056158\\
0.168717844926831	1.56667824172252\\
0.172492327279285	1.5775546146795\\
0.176351250711667	1.60167737885322\\
0.180296504303146	1.62628493517839\\
0.184330019394549	1.64270584222184\\
0.188453770533818	1.67034795636874\\
0.192669776442628	1.71211620953021\\
0.196980101004615	1.74622572904268\\
0.201386854275728	1.77514602599722\\
0.205892193517166	1.78801441031738\\
0.210498324251443	1.80908878629702\\
0.215207501342062	1.80974569012782\\
0.220022030097354	1.7885027144303\\
0.224944267399007	1.75850057035866\\
0.229976622855843	1.72469051145815\\
0.235121559983404	1.68759978427299\\
0.240381597409934	1.63743742808211\\
0.245759310109333	1.59204983227961\\
0.2512573306617	1.54460345232414\\
0.256878350542071	1.47943233178081\\
0.262625121437994	1.41950423243868\\
0.268500456596575	1.38250036111433\\
0.274507232201662	1.34992028911598\\
0.28064838878184	1.30769851763182\\
0.286926932649923	1.25501876377043\\
0.293345937374647	1.20094479784807\\
0.299908545285296	1.15513174064993\\
0.306617969009978	1.11865769204417\\
0.313477493048322	1.0726284155124\\
0.320490475379357	1.00863443058082\\
0.327660349105359	0.959663129918633\\
0.33499062413248	0.9146388252383\\
0.342484888888966	0.868705475435591\\
0.35014681208182	0.840333958180089\\
0.357980144492768	0.812279574014109\\
0.365988720814392	0.770187158577638\\
0.374176461527355	0.727838856629998\\
0.382547374819609	0.69741363094635\\
0.391105558548545	0.668474455354467\\
0.39985520224704	0.647041994902235\\
0.408800589174384	0.627485890530003\\
0.41794609841308	0.608530419172034\\
0.427296207012564	0.581381703405027\\
0.436855492180878	0.554213237087503\\
0.446628633525376	0.522434233864257\\
0.456620415343553	0.487955429907411\\
0.466835728965129	0.459448261625808\\
0.477279575146531	0.434513780607853\\
0.487957066518936	0.404648189504255\\
0.498873430091083	0.382876272971658\\
0.510034009808085	0.363119930405269\\
0.521444269167469	0.350350052834717\\
0.53310979389376	0.335165833561034\\
0.545036294672884	0.329701938751472\\
0.557229609947752	0.325763438117284\\
0.569695708776387	0.312087696856274\\
0.582440693753983	0.295011949317086\\
0.595470804000343	0.276970040211142\\
0.608792418214152	0.256969846856353\\
0.622412057795567	0.240110750827918\\
0.636336390038682	0.224409014337814\\
0.650572231395394	0.214560820682139\\
0.665126550812305	0.198202168233481\\
0.680006473142263	0.177992755839843\\
0.695219282632228	0.16459685368609\\
0.710772426489171	0.14822215139167\\
0.726673518525744	0.137959233167966\\
0.742930342887506	0.131080902871152\\
0.759550857863541	0.118483508704249\\
0.776543199782322	0.104607432841064\\
0.793915686994727	0.0923112905199816\\
0.811676823946167	0.0774322668856175\\
0.829835305339814	0.0660482761339414\\
0.848400020392961	0.058405050554803\\
0.867380057188612	0.0512979144947784\\
0.886784707124415	0.0439701074297892\\
0.906623469461132	0.0369416684618876\\
0.92690605597286	0.0335856119781963\\
0.947642395701292	0.027148012454828\\
0.968842639816324	0.0221787985215395\\
0.99051716658542	0.0217302307304974\\
1.01267658645414	0.0214371579985692\\
1.03533174724031	0.0176761989183066\\
1.05849373944444	0.0197406817683145\\
1.08217390167889	0.0194105240210329\\
1.10638382621855	0.0147876149917431\\
1.13113536467563	0.0113520899887134\\
1.15644063380146	0.0102506626887082\\
1.18231202141808	0.00606534261503411\\
1.20876219248251	0.0043044576275529\\
1.23580409528666	0.0029428146590089\\
1.26345096779604	0.00222444500932772\\
1.29171634413014	0.00188472369559527\\
1.32061406118793	0.000860460123214347\\
1.35015826542144	0.000720082258017909\\
1.38036341976099	0.000445487289083373\\
1.41124431069531	4.98915345287668e-05\\
1.44281605551003	0.000225510686251024\\
1.47509410968812	0.000245063649974101\\
1.50809427447591	0.000164755839602846\\
1.54183270461834	9.42971042043893e-05\\
1.57632591626729	1.67347110716432e-05\\
1.61159079506684	4.21263223058215e-06\\
1.64764460441934	3.6070795575767e-08\\
1.68450499393647	2.19293089043543e-23\\
1.72219000807941	6.09669608699087e-39\\
1.76071809499212	5.95940265819463e-38\\
1.80010811553248	1.81689015150397e-108\\
1.84037935250526	2.71303341681694e-114\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	0\\
2.01067742352766	0\\
2.05565942560855	0\\
2.10164774550428	0\\
2.14866489611996	0\\
2.19673389400965	0\\
2.24587827064373	0\\
2.29612208392845	0\\
2.34748992998305	0\\
2.4000069551805	0\\
2.4536988684575	0\\
2.50859195389991	0\\
2.56471308360974	0\\
2.62208973085999	0\\
2.68074998354383	0\\
2.68074998354383	0.00157516439262117\\
2.62208973085999	0.000685071362558886\\
2.56471308360974	0.00192420745030199\\
2.50859195389991	0.00125301944365113\\
2.4536988684575	0.000415676132659856\\
2.4000069551805	0.00167355880858185\\
2.34748992998305	0.00170073195208207\\
2.29612208392845	0.00156129530045341\\
2.24587827064373	0.00182108926357812\\
2.19673389400965	0.00167662659171696\\
2.14866489611996	0.00162807809807402\\
2.10164774550428	0.00191157169586172\\
2.05565942560855	0.00194340732801637\\
2.01067742352766	0.00231263381361793\\
1.96667971898459	0.00208260460493591\\
1.92364477355066	0.0020810324821428\\
1.88155152010177	0.00389734465298248\\
1.84037935250526	0.00261708852686369\\
1.80010811553248	0.00357093997163518\\
1.76071809499212	0.00337613366008953\\
1.72219000807941	0.00441109427713829\\
1.68450499393647	0.00335535918621139\\
1.64764460441934	0.00385665489458279\\
1.61159079506684	0.00398203806499372\\
1.57632591626729	0.00466300375266076\\
1.54183270461834	0.00532271513786665\\
1.50809427447591	0.00560849116158695\\
1.47509410968812	0.00639572887014402\\
1.44281605551003	0.00632460767359251\\
1.41124431069531	0.00586491292241761\\
1.38036341976099	0.0080453452936802\\
1.35015826542144	0.00783218176028786\\
1.32061406118793	0.0104945779554275\\
1.29171634413014	0.0125009836962789\\
1.26345096779604	0.0130913433675653\\
1.23580409528666	0.0143436240373897\\
1.20876219248251	0.01761658981798\\
1.18231202141808	0.0205115487740293\\
1.15644063380146	0.0215657432748384\\
1.13113536467563	0.0293718033243217\\
1.10638382621855	0.0318291097108124\\
1.08217390167889	0.0342542575129726\\
1.05849373944444	0.0364020167670038\\
1.03533174724031	0.0349538534041348\\
1.01267658645414	0.0381336138094997\\
0.99051716658542	0.0431658376038679\\
0.968842639816324	0.0454945159841308\\
0.947642395701292	0.0490591077006468\\
0.92690605597286	0.0503725908343249\\
0.906623469461132	0.0585935647710007\\
0.886784707124415	0.0683582424081272\\
0.867380057188612	0.0756912905027625\\
0.848400020392961	0.083537548333887\\
0.829835305339814	0.0972608920813744\\
0.811676823946167	0.111510593083608\\
0.793915686994727	0.127304977530267\\
0.776543199782322	0.139291752501501\\
0.759550857863541	0.149792257197643\\
0.742930342887506	0.163723304121253\\
0.726673518525744	0.173326877629472\\
0.710772426489171	0.189884526542314\\
0.695219282632228	0.200818345609562\\
0.680006473142263	0.214673518319146\\
0.665126550812305	0.233503473566635\\
0.650572231395394	0.252985193215194\\
0.636336390038682	0.272566333440268\\
0.622412057795567	0.287906343018163\\
0.608792418214152	0.304032844721167\\
0.595470804000343	0.322769225280282\\
0.582440693753983	0.344817240138118\\
0.569695708776387	0.365316070567431\\
0.557229609947752	0.375392624731238\\
0.545036294672884	0.390867023759972\\
0.53310979389376	0.39627441077344\\
0.521444269167469	0.396141510635576\\
0.510034009808085	0.410386945632533\\
0.498873430091083	0.426132842072029\\
0.487957066518936	0.451222569841189\\
0.477279575146531	0.481971474704902\\
0.466835728965129	0.516512095640099\\
0.456620415343553	0.548987802920983\\
0.446628633525376	0.58402257244869\\
0.436855492180878	0.618171069451749\\
0.427296207012564	0.64912704605187\\
0.41794609841308	0.68696265811851\\
0.408800589174384	0.712933232310812\\
0.39985520224704	0.735137135382898\\
0.391105558548545	0.755341030741651\\
0.382547374819609	0.78540416016732\\
0.374176461527355	0.818339904887533\\
0.365988720814392	0.855871302004448\\
0.357980144492768	0.895875454363366\\
0.35014681208182	0.937281025877536\\
0.342484888888966	0.980858582220326\\
0.33499062413248	1.02105303233745\\
0.327660349105359	1.07642279546036\\
0.320490475379357	1.12795364097587\\
0.313477493048322	1.17654411037415\\
0.306617969009978	1.24090338621013\\
0.299908545285296	1.30666916064541\\
0.293345937374647	1.36721601673853\\
0.286926932649923	1.41841760033624\\
0.28064838878184	1.46697817683627\\
0.274507232201662	1.52435862309552\\
0.268500456596575	1.57530532183513\\
0.262625121437994	1.63306385872891\\
0.256878350542071	1.71132642962749\\
0.2512573306617	1.78714395634327\\
0.245759310109333	1.85280410977288\\
0.240381597409934	1.90545866006263\\
0.235121559983404	1.9495092912971\\
0.229976622855843	1.98226005755521\\
0.224944267399007	1.99893085947968\\
0.220022030097354	1.99834390051071\\
0.215207501342062	1.99176251425835\\
0.210498324251443	1.9780995019934\\
0.205892193517166	1.9564175103462\\
0.201386854275728	1.95778899324297\\
0.196980101004615	1.95797220666849\\
0.192669776442628	1.98302785020057\\
0.188453770533818	2.00779689613344\\
0.184330019394549	2.03076711378667\\
0.180296504303146	2.05202005713128\\
0.176351250711667	2.07197660808725\\
0.172492327279285	2.09136062650705\\
0.168717844926831	2.11126454126389\\
0.165025955912028	2.13292512480887\\
0.161414852924948	2.15769578276966\\
0.157882768203274	2.18426792823724\\
0.154427972666921	2.2081672195942\\
0.151048775071583	2.2388112277267\\
0.147743521180816	2.28465705061197\\
0.144510592956226	2.34424846330717\\
0.141348407765388	2.41073255157734\\
0.138255417607084	2.48456999612045\\
0.135230108353507	2.56616991460217\\
0.132270999009042	2.65581713034093\\
0.129376640985264	2.75366545160057\\
0.126545617391803	2.85981432727785\\
0.12377654234273	2.97419198948404\\
0.121068060278111	3.09666428885048\\
0.118418845300418	3.23443315538767\\
0.115827600525451	3.37057474848669\\
0.113293057447472	3.51331074349618\\
0.110813975318221	3.66188108777331\\
0.108389140539532	3.83043916752793\\
0.10601736606923	4.01914948164442\\
0.103697490840032	4.21219549517906\\
0.101428379191166	4.42636052015864\\
0.0992089203124236	4.63426587102\\
0.0970380277003779	4.83805763150867\\
0.0949146386265038	5.03624983032257\\
0.0928377136169343	5.23525404299595\\
0.0908062359436007	5.4282899500929\\
0.0888192111265091	5.6107969442593\\
0.0868756664469071	5.79155946131092\\
0.0849746504711035	5.96338958694849\\
0.0831152325847082	6.11856193910464\\
0.0812965025370634	6.25519314796046\\
0.0795175699956439	6.37171635092431\\
0.0777775641102078	6.46693777670752\\
0.0760756330864849	6.54002123195079\\
0.074410943769193	6.59051805559232\\
0.0727826812341792	6.61834315557794\\
0.0711900483894855	6.6237736405645\\
0.0696322655851447	6.60739740067416\\
0.0681085702315136	6.57009270354146\\
0.0666182164259589	6.51297348467416\\
0.0651604745877115	6.43737524179972\\
0.0637346311007106	6.34476904293958\\
0.0623399879642641	6.23673931031103\\
0.060975862451352	6.11495333562899\\
0.0596415867744078	5.9811000540556\\
0.058336507758413	5.83687148471901\\
0.0570599865211445	5.68448926536309\\
0.0558113981604195	5.5309268082309\\
0.0545901314481839	5.37137628512768\\
0.0533955885312943	5.20720314061126\\
0.0522271846388481	5.03968931655048\\
0.0510843477959173	4.87021415742808\\
0.0499665185435467	4.70417721342659\\
0.048873149664879	4.5378436206534\\
0.0478037059172727	4.37217961580777\\
0.0467576637702822	4.21523819381669\\
0.045734511149371	4.07717318629122\\
0.0447337471852332	3.93923890259811\\
0.0437548819686002	3.80830320408817\\
0.0427974363104131	3.67932185404869\\
0.0418609415072422	3.54335910693614\\
0.040944939111841	3.41628109005121\\
0.0400489807087192	3.29227721926921\\
0.039172627694628	3.17153551694005\\
0.0383154510638484	3.05419775387963\\
0.0374770311981774	2.94036401544078\\
0.0366569576615103	2.83010114092482\\
0.0358548289989179	2.72346278176837\\
0.0350702525401197	2.62048087683604\\
0.0343028442072584	2.52114422446941\\
0.0335522283268801	2.42543415787427\\
0.0328180374460286	2.33330897819028\\
0.0320999121523649	2.24471055350843\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	2.04126532018924\\
0.0328180374460286	2.13020963586064\\
0.0335522283268801	2.22312633026267\\
0.0343028442072584	2.32010598554106\\
0.0350702525401197	2.42122748396053\\
0.0358548289989179	2.52655230488958\\
0.0366569576615103	2.63612326196677\\
0.0374770311981774	2.74996066870119\\
0.0383154510638484	2.86805815724666\\
0.039172627694628	2.99037882537318\\
0.0400489807087192	3.11685168246339\\
0.040944939111841	3.24736793735013\\
0.0418609415072422	3.38177281797282\\
0.0427974363104131	3.51986397175567\\
0.0437548819686002	3.66138349201565\\
0.0447337471852332	3.80601490358214\\
0.045734511149371	3.95337699192202\\
0.0467576637702822	4.10302021160157\\
0.0478037059172727	4.25442115636758\\
0.048873149664879	4.40697738550888\\
0.0499665185435467	4.56000718462269\\
0.0510843477959173	4.71274562364156\\
0.0522271846388481	4.86434433696959\\
0.0533955885312943	5.01387136543931\\
0.0545901314481839	5.16031370694089\\
0.0558113981604195	5.30258281346239\\
0.0570599865211445	5.43951915484325\\
0.058336507758413	5.56990431931237\\
0.0596415867744078	5.69247030806785\\
0.060975862451352	5.80591796558073\\
0.0623399879642641	5.90893343635321\\
0.0637346311007106	6.00020954434324\\
0.0651604745877115	6.07846813535512\\
0.0666182164259589	6.14248984451711\\
0.0681085702315136	6.1911390209934\\
0.0696322655851447	6.22339826558752\\
0.0711900483894855	6.23839409988174\\
0.0727826812341792	6.23542877122022\\
0.074410943769193	6.21401048706976\\
0.0760756330864849	6.17387785509346\\
0.0777775641102078	6.11501943205911\\
0.0795175699956439	6.03769152667447\\
0.0812965025370634	5.94242720369243\\
0.0831152325847082	5.83003921762243\\
0.0849746504711035	5.7016052126879\\
0.0868756664469071	5.55845949471506\\
0.0888192111265091	5.40216219384394\\
0.0908062359436007	5.2344681436988\\
0.0928377136169343	5.0572834532407\\
0.0949146386265038	4.87261557112026\\
0.0970380277003779	4.68252402953819\\
0.0992089203124236	4.48906719760625\\
0.101428379191166	4.2942534167408\\
0.103697490840032	4.09998945982376\\
0.10601736606923	3.90804604835743\\
0.108389140539532	3.72002333880688\\
0.110813975318221	3.53733296965586\\
0.113293057447472	3.36119088636471\\
0.115827600525451	3.19261604913659\\
0.118418845300418	3.03244203320458\\
0.121068060278111	2.88133702057507\\
0.12377654234273	2.73982547376018\\
0.126545617391803	2.6083039801161\\
0.129376640985264	2.48706571478857\\
0.132270999009042	2.37631380825452\\
0.135230108353507	2.27616961889456\\
0.138255417607084	2.18666836509694\\
0.141348407765388	2.10773503004092\\
0.144510592956226	2.03918362594358\\
0.147743521180816	1.98070532882321\\
0.151048775071583	1.93185184685689\\
0.154427972666921	1.89206470644675\\
0.157882768203274	1.86068152861227\\
0.161414852924948	1.83697130925227\\
0.165025955912028	1.82017737464241\\
0.168717844926831	1.8095611718552\\
0.172492327279285	1.8044342332532\\
0.176351250711667	1.80417669366012\\
0.180296504303146	1.80822062516889\\
0.184330019394549	1.81601355725201\\
0.188453770533818	1.82693511174863\\
0.192669776442628	1.84021193692015\\
0.196980101004615	1.85483137244764\\
0.201386854275728	1.86947302562935\\
0.205892193517166	1.88250704046547\\
0.210498324251443	1.8920655533505\\
0.215207501342062	1.89618851768092\\
0.220022030097354	1.89304508448698\\
0.224944267399007	1.88117783690414\\
0.229976622855843	1.85972327429374\\
0.235121559983404	1.82857378505877\\
0.240381597409934	1.78841583801927\\
0.245759310109333	1.74065021367236\\
0.2512573306617	1.68720887281661\\
0.256878350542071	1.63028883101773\\
0.262625121437994	1.57202430764867\\
0.268500456596575	1.51414307956471\\
0.274507232201662	1.4576613020735\\
0.28064838878184	1.40271856382763\\
0.286926932649923	1.34868570375614\\
0.293345937374647	1.29459068349887\\
0.299908545285296	1.23971582273893\\
0.306617969009978	1.18411148966811\\
0.313477493048322	1.12867169066628\\
0.320490475379357	1.07473320932145\\
0.327660349105359	1.02344093451221\\
0.33499062413248	0.975347285220393\\
0.342484888888966	0.930416344960229\\
0.35014681208182	0.888355526671874\\
0.357980144492768	0.848906252720733\\
0.365988720814392	0.811902883465147\\
0.374176461527355	0.777279596448646\\
0.382547374819609	0.745088876662634\\
0.391105558548545	0.715537069642406\\
0.39985520224704	0.688770084684445\\
0.408800589174384	0.664301880203973\\
0.41794609841308	0.640481790925755\\
0.427296207012564	0.614774439449175\\
0.436855492180878	0.585171996732644\\
0.446628633525376	0.55185534737612\\
0.456620415343553	0.517293364267647\\
0.466835728965129	0.484346569522393\\
0.477279575146531	0.454490328525222\\
0.487957066518936	0.428132676047713\\
0.498873430091083	0.40584103849929\\
0.510034009808085	0.388295790432115\\
0.521444269167469	0.375316442040204\\
0.53310979389376	0.365591477874813\\
0.545036294672884	0.357353322077367\\
0.557229609947752	0.348879510489552\\
0.569695708776387	0.337922140245707\\
0.582440693753983	0.321976226452673\\
0.595470804000343	0.301227844902225\\
0.608792418214152	0.279716945516648\\
0.622412057795567	0.261402220599795\\
0.636336390038682	0.246441267748799\\
0.650572231395394	0.231892814159807\\
0.665126550812305	0.215483863449284\\
0.680006473142263	0.198026060856746\\
0.695219282632228	0.181336641466866\\
0.710772426489171	0.166391897670184\\
0.726673518525744	0.154608574650552\\
0.742930342887506	0.146079306270727\\
0.759550857863541	0.136858650986595\\
0.776543199782322	0.123694542878858\\
0.793915686994727	0.10834813926594\\
0.811676823946167	0.0939454245187015\\
0.829835305339814	0.0812514885649979\\
0.848400020392961	0.0710183241442232\\
0.867380057188612	0.0633954363070802\\
0.886784707124415	0.0561167534486681\\
0.906623469461132	0.0483801561807607\\
0.92690605597286	0.0421406302403306\\
0.947642395701292	0.0376036255938151\\
0.968842639816324	0.0331250933812571\\
0.99051716658542	0.0296649175288892\\
1.01267658645414	0.0286823922046407\\
1.03533174724031	0.028169515918343\\
1.05849373944444	0.0273538610456975\\
1.08217390167889	0.025477198785106\\
1.10638382621855	0.0223414564025087\\
1.13113536467563	0.019439018654303\\
1.15644063380146	0.0159747028078292\\
1.18231202141808	0.0123216383238812\\
1.20876219248251	0.0101872201017071\\
1.23580409528666	0.00843584275588037\\
1.26345096779604	0.00722560454866207\\
1.29171634413014	0.00629162008140041\\
1.32061406118793	0.00500772905762097\\
1.35015826542144	0.0042220194408572\\
1.38036341976099	0.00378942730175773\\
1.41124431069531	0.00320849146609367\\
1.44281605551003	0.00286713584631866\\
1.47509410968812	0.00281242732369311\\
1.50809427447591	0.00263254426658143\\
1.54183270461834	0.00239634928734074\\
1.57632591626729	0.00217344369585414\\
1.61159079506684	0.00166314109362471\\
1.64764460441934	0.00146015129877202\\
1.68450499393647	0.00130097497932351\\
1.72219000807941	0.00140030651605551\\
1.76071809499212	0.0010339888271725\\
1.80010811553248	0.00085946247202796\\
1.84037935250526	0.00082105661677475\\
1.88155152010177	0.00088689295172716\\
1.92364477355066	0.000556229599137702\\
1.96667971898459	0.000603630118720111\\
2.01067742352766	0.00057417174200031\\
2.05565942560855	0.000387435608888376\\
2.10164774550428	0.0006083856201861\\
2.14866489611996	0.000296684965108941\\
2.19673389400965	0.000317855719706919\\
2.24587827064373	0.00037818542165761\\
2.29612208392845	0.000239329993991016\\
2.34748992998305	0.000262882742868269\\
2.4000069551805	0.000199348091873567\\
2.4536988684575	7.21112998698125e-05\\
2.50859195389991	0.000156026273780329\\
2.56471308360974	0.000219914733535516\\
2.62208973085999	7.63836747397837e-05\\
2.68074998354383	0.000152983334973773\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	0.636436726848637\\
0.0328180374460286	0.644892604004542\\
0.0335522283268801	0.653565032613347\\
0.0343028442072584	0.662457797503968\\
0.0350702525401197	0.671575504273454\\
0.0358548289989179	0.680922781194384\\
0.0366569576615103	0.690503983934396\\
0.0374770311981774	0.700323051650516\\
0.0383154510638484	0.710385001743301\\
0.039172627694628	0.720692925307892\\
0.0400489807087192	0.731251271122615\\
0.040944939111841	0.742063844612562\\
0.0418609415072422	0.753135075463319\\
0.0427974363104131	0.764467867054412\\
0.0437548819686002	0.776065750877984\\
0.0447337471852332	0.78793251445481\\
0.045734511149371	0.800070612982173\\
0.0467576637702822	0.812483850087814\\
0.0478037059172727	0.825174127350257\\
0.048873149664879	0.838144048816927\\
0.0499665185435467	0.851395614177302\\
0.0510843477959173	0.864930504906489\\
0.0522271846388481	0.878750924445241\\
0.0533955885312943	0.89285766033083\\
0.0545901314481839	0.907252078923192\\
0.0558113981604195	0.921933698797364\\
0.0570599865211445	0.936903191565379\\
0.058336507758413	0.952160339003185\\
0.0596415867744078	0.96770388796467\\
0.060975862451352	0.983532697504566\\
0.0623399879642641	0.999645460822998\\
0.0637346311007106	1.01603979383121\\
0.0651604745877115	1.03271271996093\\
0.0666182164259589	1.0496611992814\\
0.0681085702315136	1.06688082970524\\
0.0696322655851447	1.08436646269634\\
0.0711900483894855	1.10211222544614\\
0.0727826812341792	1.12011042540966\\
0.074410943769193	1.13835336020209\\
0.0760756330864849	1.15683167356586\\
0.0777775641102078	1.17553415575924\\
0.0795175699956439	1.19444821261872\\
0.0812965025370634	1.2135584653079\\
0.0831152325847082	1.23284895853788\\
0.0849746504711035	1.25229963490615\\
0.0868756664469071	1.27188877147649\\
0.0888192111265091	1.29159065519927\\
0.0908062359436007	1.31137741544521\\
0.0928377136169343	1.33121816521335\\
0.0949146386265038	1.35107756791057\\
0.0970380277003779	1.37091790682506\\
0.0992089203124236	1.39069722408699\\
0.101428379191166	1.41037130716552\\
0.103697490840032	1.42989150685499\\
0.10601736606923	1.44920697733571\\
0.108389140539532	1.46826620805657\\
0.110813975318221	1.48701347608403\\
0.113293057447472	1.50539381978299\\
0.115827600525451	1.52335101467638\\
0.118418845300418	1.54083078672786\\
0.121068060278111	1.55777909756727\\
0.12377654234273	1.57414565099168\\
0.126545617391803	1.58988383809503\\
0.129376640985264	1.60495155982659\\
0.132270999009042	1.6193134252595\\
0.135230108353507	1.63294116315422\\
0.138255417607084	1.64581109055689\\
0.141348407765388	1.65790840797991\\
0.144510592956226	1.6692239575631\\
0.147743521180816	1.67975384863287\\
0.151048775071583	1.68949488904538\\
0.154427972666921	1.69844270731039\\
0.157882768203274	1.70659118153617\\
0.161414852924948	1.71392753412699\\
0.165025955912028	1.72043024792402\\
0.168717844926831	1.72606846303713\\
0.172492327279285	1.73080482823884\\
0.176351250711667	1.73459547954401\\
0.180296504303146	1.73739700077905\\
0.184330019394549	1.73916664638019\\
0.188453770533818	1.73986690701791\\
0.192669776442628	1.73946638220677\\
0.196980101004615	1.73793931939672\\
0.201386854275728	1.73525955684571\\
0.205892193517166	1.73140392075377\\
0.210498324251443	1.72634704542323\\
0.215207501342062	1.72006906546185\\
0.220022030097354	1.71255484099936\\
0.224944267399007	1.70380156054768\\
0.229976622855843	1.69381944298047\\
0.235121559983404	1.68262290910892\\
0.240381597409934	1.6702232992953\\
0.245759310109333	1.65662031141885\\
0.2512573306617	1.64180526567405\\
0.256878350542071	1.6257723271984\\
0.262625121437994	1.60853716778676\\
0.268500456596575	1.5901427359093\\
0.274507232201662	1.5706517794815\\
0.28064838878184	1.55012752553614\\
0.286926932649923	1.52861456556653\\
0.293345937374647	1.50614004841436\\
0.299908545285296	1.48272245051565\\
0.306617969009978	1.45838812653309\\
0.313477493048322	1.43316824309591\\
0.320490475379357	1.4071021945508\\
0.327660349105359	1.38023452516925\\
0.33499062413248	1.35262696976956\\
0.342484888888966	1.32437292595462\\
0.35014681208182	1.29560341818757\\
0.357980144492768	1.26647006832685\\
0.365988720814392	1.23709961861656\\
0.374176461527355	1.20752696570336\\
0.382547374819609	1.17767784852184\\
0.391105558548545	1.14744963375741\\
0.39985520224704	1.11683721149545\\
0.408800589174384	1.08600236480226\\
0.41794609841308	1.05519845476644\\
0.427296207012564	1.02462868853973\\
0.436855492180878	0.994364861119366\\
0.446628633525376	0.964377797701761\\
0.456620415343553	0.934657346655525\\
0.466835728965129	0.905286375735461\\
0.477279575146531	0.876361656025115\\
0.487957066518936	0.847852917792175\\
0.498873430091083	0.819611841900049\\
0.510034009808085	0.791537664078609\\
0.521444269167469	0.763710649882219\\
0.53310979389376	0.736339664940378\\
0.545036294672884	0.709592697685354\\
0.557229609947752	0.683436228375317\\
0.569695708776387	0.657650538560159\\
0.582440693753983	0.632175063904106\\
0.595470804000343	0.607312951576075\\
0.608792418214152	0.583362229673176\\
0.622412057795567	0.560275982835526\\
0.636336390038682	0.537897701508579\\
0.650572231395394	0.516213345597388\\
0.665126550812305	0.495326879790957\\
0.680006473142263	0.475289491369532\\
0.695219282632228	0.4558642597505\\
0.710772426489171	0.436798759731925\\
0.726673518525744	0.418219899662936\\
0.742930342887506	0.400194626486067\\
0.759550857863541	0.382573638239845\\
0.776543199782322	0.365386146027503\\
0.793915686994727	0.348696655682407\\
0.811676823946167	0.332665919438318\\
0.829835305339814	0.317295411156297\\
0.848400020392961	0.302461879301554\\
0.867380057188612	0.288331408236295\\
0.886784707124415	0.27501231420233\\
0.906623469461132	0.262534724656822\\
0.92690605597286	0.250669904984619\\
0.947642395701292	0.23927255924519\\
0.968842639816324	0.22821417652439\\
0.99051716658542	0.217520477027583\\
1.01267658645414	0.207023632872601\\
1.03533174724031	0.196402068740212\\
1.05849373944444	0.185828305855646\\
1.08217390167889	0.17597552059542\\
1.10638382621855	0.166924697465598\\
1.13113536467563	0.158421894373986\\
1.15644063380146	0.150676475046623\\
1.18231202141808	0.143429929356949\\
1.20876219248251	0.136438195440879\\
1.23580409528666	0.129222478080313\\
1.26345096779604	0.121886282342281\\
1.29171634413014	0.11488866854098\\
1.32061406118793	0.108772432308644\\
1.35015826542144	0.10288120966462\\
1.38036341976099	0.097295617040956\\
1.41124431069531	0.0921667167569634\\
1.44281605551003	0.0875006493781137\\
1.47509410968812	0.0832069956866886\\
1.50809427447591	0.0790571473879247\\
1.54183270461834	0.0746539197217357\\
1.57632591626729	0.0702273378810848\\
1.61159079506684	0.06639626370218\\
1.64764460441934	0.0629546597546097\\
1.68450499393647	0.0597363565289759\\
1.72219000807941	0.0568358502380612\\
1.76071809499212	0.0541944205230719\\
1.80010811553248	0.051093104966588\\
1.84037935250526	0.0481455415766668\\
1.88155152010177	0.0454403238210961\\
1.92364477355066	0.0430979897923323\\
1.96667971898459	0.0405281378242807\\
2.01067742352766	0.0374263768218434\\
2.05565942560855	0.0351354543866504\\
2.10164774550428	0.0331840303840015\\
2.14866489611996	0.0315486857396928\\
2.19673389400965	0.0299711833911023\\
2.24587827064373	0.0279976412055759\\
2.29612208392845	0.0262034941037025\\
2.34748992998305	0.0247013109690188\\
2.4000069551805	0.0228242997884126\\
2.4536988684575	0.0211203628083763\\
2.50859195389991	0.0197083260455434\\
2.56471308360974	0.0187476967824948\\
2.62208973085999	0.0177162660614173\\
2.68074998354383	0.0162545778346615\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.0320999121523649	1.93849040060668\\
0.0328180374460286	2.03268256929648\\
0.0335522283268801	2.13148095807982\\
0.0343028442072584	2.23500957045773\\
0.0350702525401197	2.34338350425853\\
0.0358548289989179	2.45670638450278\\
0.0366569576615103	2.57505870174379\\
0.0374770311981774	2.69847929822706\\
0.0383154510638484	2.82699827224439\\
0.039172627694628	2.96061726364076\\
0.0400489807087192	3.09926960766385\\
0.040944939111841	3.24285201126491\\
0.0418609415072422	3.39122887660791\\
0.0427974363104131	3.54419269564921\\
0.0437548819686002	3.70145750858262\\
0.0447337471852332	3.86268393603782\\
0.045734511149371	4.0274545562997\\
0.0467576637702822	4.19526141054049\\
0.0478037059172727	4.36550975445613\\
0.048873149664879	4.5375036297373\\
0.0499665185435467	4.71044482079464\\
0.0510843477959173	4.88344664417665\\
0.0522271846388481	5.05551138886826\\
0.0533955885312943	5.22553771286404\\
0.0545901314481839	5.39230756970396\\
0.0558113981604195	5.55453641510299\\
0.0570599865211445	5.71083162564626\\
0.058336507758413	5.85973049083164\\
0.0596415867744078	5.99970342923511\\
0.060975862451352	6.12919663295629\\
0.0623399879642641	6.24663409469937\\
0.0637346311007106	6.35042961705116\\
0.0651604745877115	6.43905666107573\\
0.0666182164259589	6.51105557451162\\
0.0681085702315136	6.56507042733354\\
0.0696322655851447	6.59991026638379\\
0.0711900483894855	6.61454558245616\\
0.0727826812341792	6.60818991918357\\
0.074410943769193	6.58030530521799\\
0.0760756330864849	6.53065373797715\\
0.0777775641102078	6.45929727305568\\
0.0795175699956439	6.36663675645679\\
0.0812965025370634	6.25341692471354\\
0.0831152325847082	6.12072428456911\\
0.0849746504711035	5.96996319149701\\
0.0868756664469071	5.80283466518795\\
0.0888192111265091	5.62129964605298\\
0.0908062359436007	5.4275487037395\\
0.0928377136169343	5.22390073305627\\
0.0949146386265038	5.01276613633957\\
0.0970380277003779	4.79658705189809\\
0.0992089203124236	4.57772361329035\\
0.101428379191166	4.35844480431305\\
0.103697490840032	4.14082492590379\\
0.10601736606923	3.92674626184933\\
0.108389140539532	3.71782110188286\\
0.110813975318221	3.51542869997472\\
0.113293057447472	3.32066819957144\\
0.115827600525451	3.13444627949845\\
0.118418845300418	2.95747274978957\\
0.121068060278111	2.79026421464519\\
0.12377654234273	2.63326803667877\\
0.126545617391803	2.4868476919253\\
0.129376640985264	2.35129935125\\
0.132270999009042	2.22687432574781\\
0.135230108353507	2.11380643617569\\
0.138255417607084	2.0122168731238\\
0.141348407765388	1.92217984792539\\
0.144510592956226	1.84360209045112\\
0.147743521180816	1.7762221169935\\
0.151048775071583	1.71971067514909\\
0.154427972666921	1.67361969832176\\
0.157882768203274	1.63741424718898\\
0.161414852924948	1.61056370826062\\
0.165025955912028	1.59263046688089\\
0.168717844926831	1.58324658513559\\
0.172492327279285	1.58215688691058\\
0.176351250711667	1.58921103352956\\
0.180296504303146	1.60419559012854\\
0.184330019394549	1.62678986678408\\
0.188453770533818	1.65634307598055\\
0.192669776442628	1.69170815066925\\
0.196980101004615	1.7311096984787\\
0.201386854275728	1.77202818459136\\
0.205892193517166	1.81137413982041\\
0.210498324251443	1.84566203223798\\
0.215207501342062	1.87139049658093\\
0.220022030097354	1.88551916146953\\
0.224944267399007	1.88595791676509\\
0.229976622855843	1.87187814958516\\
0.235121559983404	1.84392293995095\\
0.240381597409934	1.80409623084083\\
0.245759310109333	1.75547118225327\\
0.2512573306617	1.70164805735616\\
0.256878350542071	1.64622547806017\\
0.262625121437994	1.59211287211326\\
0.268500456596575	1.5409554325855\\
0.274507232201662	1.49279044059374\\
0.28064838878184	1.44607853793351\\
0.286926932649923	1.39833769808961\\
0.293345937374647	1.34731302997595\\
0.299908545285296	1.29221104151633\\
0.306617969009978	1.2344284651557\\
0.313477493048322	1.17700502687157\\
0.320490475379357	1.12296440295167\\
0.327660349105359	1.07326990636659\\
0.33499062413248	1.02640770681352\\
0.342484888888966	0.980061492726444\\
0.35014681208182	0.933639208861898\\
0.357980144492768	0.889085794862061\\
0.365988720814392	0.848739636920555\\
0.374176461527355	0.812962794097798\\
0.382547374819609	0.780219492160772\\
0.391105558548545	0.749419443247749\\
0.39985520224704	0.72100150503459\\
0.408800589174384	0.695109152664522\\
0.41794609841308	0.669360648383532\\
0.427296207012564	0.639239855303238\\
0.436855492180878	0.601230523913303\\
0.446628633525376	0.556094163068433\\
0.456620415343553	0.509351092962652\\
0.466835728965129	0.468392212176582\\
0.477279575146531	0.438289128415793\\
0.487957066518936	0.41897163037293\\
0.498873430091083	0.405670453117518\\
0.510034009808085	0.392539554519689\\
0.521444269167469	0.376703618704119\\
0.53310979389376	0.360952833111661\\
0.545036294672884	0.351398389833806\\
0.557229609947752	0.34678751269353\\
0.569695708776387	0.334678193220779\\
0.582440693753983	0.309434276951553\\
0.595470804000343	0.283476201706623\\
0.608792418214152	0.268399944345674\\
0.622412057795567	0.259761825293969\\
0.636336390038682	0.24683861789778\\
0.650572231395394	0.225817217602982\\
0.665126550812305	0.205622593122804\\
0.680006473142263	0.195740138924951\\
0.695219282632228	0.187981316386754\\
0.710772426489171	0.173123653279208\\
0.726673518525744	0.156600170348493\\
0.742930342887506	0.144737910104863\\
0.759550857863541	0.137162082096062\\
0.776543199782322	0.124073654695427\\
0.793915686994727	0.106471861882495\\
0.811676823946167	0.0952150627284587\\
0.829835305339814	0.0861968893249921\\
0.848400020392961	0.0718329649258478\\
0.867380057188612	0.0567276145086765\\
0.886784707124415	0.0498859107223368\\
0.906623469461132	0.0453910672477099\\
0.92690605597286	0.036428005043699\\
0.947642395701292	0.0356113697796235\\
0.968842639816324	0.0402661940443543\\
0.99051716658542	0.0337385079414791\\
1.01267658645414	0.0265986901716911\\
1.03533174724031	0.0284895593071285\\
1.05849373944444	0.0315818469945684\\
1.08217390167889	0.0343595668966288\\
1.10638382621855	0.0302421778681656\\
1.13113536467563	0.0184900912213435\\
1.15644063380146	0.0171376840851242\\
1.18231202141808	0.016850235600196\\
1.20876219248251	0.00800435928754635\\
1.23580409528666	0.00444763436905844\\
1.26345096779604	0.0090427427214175\\
1.29171634413014	0.00566703563408776\\
1.32061406118793	0.000633756243154383\\
1.35015826542144	0.00107417989850413\\
1.38036341976099	0.00543388719859688\\
1.41124431069531	0.00344735645242919\\
1.44281605551003	0.00303165052373882\\
1.47509410968812	0.00303323342762205\\
1.50809427447591	0.00224808067054342\\
1.54183270461834	0.000729164297752572\\
1.57632591626729	0.00135705729624133\\
1.61159079506684	0.00136843094397465\\
1.64764460441934	6.83417440754381e-05\\
1.68450499393647	0.00100688817511089\\
1.72219000807941	0.00155155323368603\\
1.76071809499212	5.36495997199806e-05\\
1.80010811553248	0\\
1.84037935250526	0\\
1.88155152010177	0\\
1.92364477355066	0\\
1.96667971898459	1.70569371024867e-290\\
2.01067742352766	3.30069736621214e-256\\
2.05565942560855	2.08413109059301e-223\\
2.10164774550428	3.14523292656139e-192\\
2.14866489611996	8.16479567955175e-163\\
2.19673389400965	2.57597562099515e-135\\
2.24587827064373	6.84489384392817e-110\\
2.29612208392845	1.04019322491121e-86\\
2.34748992998305	6.00911812580047e-66\\
2.4000069551805	8.57750205380877e-48\\
2.4536988684575	1.92073394149705e-32\\
2.50859195389991	4.17956807165958e-20\\
2.56471308360974	5.33494132785922e-11\\
2.62208973085999	2.34673708447033e-05\\
2.68074998354383	0.00203137600848721\\
};
\end{axis}
\end{tikzpicture}%

==> LENO_DOS_mean.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76863,0.02745,0.10588}%
\definecolor{mycolor2}{rgb}{0.00000,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.39608,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=320,
xmax=1600,
xtick={320,480,640,800,960,1120,1280,1440,1600},
xticklabels={{320},{480},{640},{800},{960},{1120},{1280},{1440},{1600}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Mean degree of Sparsity},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
320	0.151331719128329\\
480	0.0968523002421307\\
640	0.112590799031477\\
800	0.0702179176755448\\
960	0.049636803874092\\
1120	0.0314769975786925\\
1280	0.0326876513317191\\
1440	0.0314769975786925\\
1600	0.0254237288135593\\
1600	0.0653753026634383\\
1440	0.0786924939467312\\
1280	0.104116222760291\\
1120	0.13680387409201\\
960	0.188861985472155\\
800	0.249394673123487\\
640	0.268765133171913\\
480	0.348668280871671\\
320	0.331719128329298\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
320	0.0217917675544794\\
480	0.0242130750605327\\
640	0.0193704600484262\\
800	0.0242130750605327\\
960	0.0314769975786925\\
1120	0.0387409200968523\\
1280	0.0472154963680387\\
1440	0.0617433414043584\\
1600	0.0677966101694915\\
1600	0.101694915254237\\
1440	0.0968523002421307\\
1280	0.099273607748184\\
1120	0.0895883777239709\\
960	0.0774818401937046\\
800	0.0677966101694915\\
640	0.0569007263922518\\
480	0.0944309927360775\\
320	0.0883777239709443\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
320	0.104721549636804\\
480	0.0841404358353511\\
640	0.0780871670702179\\
800	0.0587167070217918\\
960	0.051452784503632\\
1120	0.0466101694915254\\
1280	0.051452784503632\\
1440	0.049636803874092\\
1600	0.0502421307506053\\
1600	0.0883777239709443\\
1440	0.0841404358353511\\
1280	0.0938256658595642\\
1120	0.0980629539951574\\
960	0.115617433414044\\
800	0.138014527845036\\
640	0.158595641646489\\
480	0.222154963680387\\
320	0.207627118644068\\
}--cycle;
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
320	0.169430992736077\\
480	0.146731234866828\\
640	0.120605326876513\\
800	0.0899394673123487\\
960	0.0773486682808717\\
1120	0.0693099273607748\\
1280	0.0684503631961259\\
1440	0.0630266343825666\\
1600	0.0640556900726392\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
320	0.288837772397095\\
480	0.248861985472155\\
640	0.203898305084746\\
800	0.140871670702179\\
960	0.10317191283293\\
1120	0.0787651331719128\\
1280	0.0658353510895884\\
1440	0.0496610169491525\\
1600	0.0439951573849879\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
320	0.0500242130750605\\
480	0.0446004842615012\\
640	0.0373123486682809\\
800	0.0390072639225182\\
960	0.0515254237288136\\
1120	0.0598547215496368\\
1280	0.0710653753026634\\
1440	0.0763922518159806\\
1600	0.0841162227602906\\
};
\end{axis}
\end{tikzpicture}%

==> LENO_rel_emp_error.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.881108504012593,
xmax=9.10527431397305,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{ 320 (0.19)},{ 480 (0.29)},{ 640 (0.39)},{ 800 (0.48)},{ 960 (0.58)},{1120 (0.68)},{1280 (0.77)},{1440 (0.87)},{1600 (0.97)}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED (Number of samples divided by number of polynomial terms)},
ymode=log,
ymin=1e-3,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.437985462310451\\
1	5.25231756045371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.106492095088754\\
2	2.40323878067529\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.069199197985216\\
3	0.762668725136215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.044976319248765\\
4	0.264548585903137\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.0200174501403224\\
5	0.366232905775788\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.00533441075916372\\
6	0.232672616664212\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	0.0125390846849116\\
7	0.1407740858505\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.00972330081973368\\
8	0.0846162077796675\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	0.00374190565264806\\
9	0.0674832702845504\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.790618311515351\\
1	3.58000879860534\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.313537128690853\\
2	1.27180441254947\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.149042966576499\\
3	0.446600886151053\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.0769991798203361\\
4	0.154843262381836\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0.0574123992138163\\
5	0.186819513547352\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0.0369635428897863\\
6	0.116619348210516\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	0.0299721464285365\\
7	0.0765783895819851\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	0.0209322161667542\\
8	0.0524491443177013\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	0.0129062275629277\\
9	0.0369482894495178\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.75800489194225\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.465801632008407\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
3	0.214642482770347\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0.115133762067399\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.114520583579578\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.0603370851745556\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
7	0.056011677510366\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.0321401105861375\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
9	0.0241315862678075\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.75800489194225\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.465801632008407\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.214642482770347\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.115133762067399\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.114520583579578\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.0603370851745556\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	0.056011677510366\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0.0321401105861375\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	0.0241315862678075\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.906218189679953	7.90808343240264\\
0.881108504012593	8.46700980309428\\
0.947546316282682	9.01081126054526\\
0.954380145724807	9.07022375481809\\
1.03842253349162	11.1354715666591\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.11423398101767	2.84363016525182\\
2.10893271819622	3.22293804560976\\
1.98947158346359	3.44999326425553\\
1.93511959920802	3.88740370136068\\
2.06597448607162	4.37528219561754\\
2.06483184578277	6.83056205247673\\
2.06016201624465	14.8650441111337\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.06092208537183	0.953736425483839\\
2.90148010418319	1.30704407587158\\
3.04539010761758	1.39194406351407\\
2.99081514464843	1.46819385573409\\
2.92804080131373	2.32821807303974\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.89962968442203	0.276280236774262\\
4.08089361848196	0.311414639907713\\
3.91875243434552	0.629166899007664\\
3.91589247744625	0.737919259101824\\
4.04149680410278	8.98695119384274\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.09859734383856	0.621030503944471\\
5.00413955208782	0.763044947199845\\
5.05067557673762	1.4141588200971\\
4.91339759415485	1.90459941339035\\
5.11336426747156	2.70560427786321\\
5.01022102031037	9.25335404779979\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.04493347455262	0.243786900540528\\
5.88414075451211	0.30513933185369\\
6.07730096282345	0.840106689370348\\
6.06215471794405	1.15778579348562\\
5.90504675449677	1.36504370969585\\
6.00626129119065	1.51068110876281\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.95645840719081	0.155697507698958\\
7.01161235997577	0.189370883763988\\
6.9747201880958	0.192056773987148\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.97877334665326	0.100846531392\\
7.9201844400637	0.104717386968616\\
7.93884668512201	0.160584071504629\\
7.88013394366455	0.160901512102266\\
8.1059189031551	0.191160238997112\\
8.03842497225206	0.266165418154808\\
8.10815339301214	0.371007786751592\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.91587809213188	0.0750455409117163\\
9.10527431397305	0.0954149237698597\\
9.07366447134719	0.102988814309924\\
9.01934854917666	0.124046617080461\\
};
% from other file
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	1	1.75800489194225\\
	2	0.465801632008407\\
	3	0.214642482770347\\
	4	0.115133762067399\\
	5	0.114520583579578\\
	6	0.0603370851745556\\
	7	0.056011677510366\\
	8	0.0321401105861375\\
	9	0.0241315862678075\\
};
\addplot [color=mycolor2, dashed, forget plot]
table[row sep=crcr]{%
	1	75.1087972859534\\
	2	360.722143621583\\
	3	95.4838155560067\\
	4	69.367775005667\\
	5	30.3728590863996\\
	6	12.4344847894915\\
	7	5.02874738171946\\
	8	3.1101003714543\\
	9	2.24079897629384\\
};
\end{axis}
\end{tikzpicture}%

==> comp_emp_error_median_lsq_randn.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
% at={(0\fwidth,0\fheight)},
scale only axis,
%xmode=log,
xmin=30,
xmax=660,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED},
ymode=log,
ymin=4e-05,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids
]
\addplot [color=TUMBlau, forget plot]
  table[row sep=crcr]{%
120	0.190719863915864\\
180	0.0254861159360678\\
240	0.000622394447679252\\
300	0.000663912242903521\\
360	0.000380521329458401\\
420	0.000285366517285173\\
480	0.000173904392170292\\
540	0.000227715189494391\\
600	0.000875365285212379\\
660	5.92073503813418e-05\\
};
\addplot [color=TUMBlau, dash dot, forget plot]
  table[row sep=crcr]{%
120	0.785145305037239\\
180	0.0995889679663972\\
240	0.0036780195845604\\
300	0.00076170619735376\\
360	0.000616006899226788\\
420	0.000379712065928453\\
480	0.000475260531319216\\
540	0.000273752894886166\\
600	0.000359439837295244\\
660	0.000227867339516298\\
};
\addplot [color=TUMGruen, forget plot]
  table[row sep=crcr]{%
30	3.828565836086\\
60	0.424039788191091\\
90	0.0255202435118665\\
120	0.00298136029093617\\
150	0.000735263830488361\\
180	0.000382746793762798\\
210	0.000359508170668483\\
240	0.000102470610813202\\
% 270	5.08591493771734e-05\\
% 300	3.92429943804015e-05\\
};
\addplot [color=TUMGruen, dash dot, forget plot]
  table[row sep=crcr]{%
30	3.52259344920699\\
60	0.559933963034664\\
90	0.0419069704804287\\
120	0.00719642637820356\\
150	0.000648597285344959\\
180	0.000489955992459293\\
210	0.000283390111407165\\
240	0.000217786273198999\\
% 270	0.000146933082919068\\
% 300	0.000111653621140222\\
};
\addplot [color=TUMOrange, forget plot]
  table[row sep=crcr]{%
80	0.466238245907102\\
120	0.0749520109576602\\
160	0.0150380231357767\\
200	0.000862360763338974\\
240	0.000359773717176647\\
280	0.000386561655774691\\
320	0.000487409414138383\\
360	0.000704633319556755\\
400	4.39064256324928e-05\\
% 440	4.53231797687043e-05\\
};
\addplot [color=TUMOrange, dash dot, forget plot]
  table[row sep=crcr]{%
80	0.756964072283003\\
120	0.0662854324766237\\
160	0.0222884714465487\\
200	0.00462913051761551\\
240	0.000786290443085516\\
280	0.000528959694945239\\
320	0.000386373814877944\\
360	0.000276871330965519\\
400	0.000143497932017839\\
% 440	0.000197351383275895\\
};
\end{axis}
\end{tikzpicture}%

==> frame_DOS_mean_5_5.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76863,0.02745,0.10588}%
\definecolor{mycolor2}{rgb}{0.00000,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.39608,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=80,
xmax=400,
xtick={80,120,160,200,240,280,320,360,400,440},
xticklabels={{80},{120},{160},{200},{240},{280},{320},{360},{400},{440}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean degree of Sparsity},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.248730964467005\\
120	0.192893401015228\\
160	0.152284263959391\\
200	0.131979695431472\\
240	0.131979695431472\\
280	0.121827411167513\\
320	0.16243654822335\\
360	0.147208121827411\\
400	0.131979695431472\\
% 440	0.142131979695431\\
% 440	0.33502538071066\\
400	0.33502538071066\\
360	0.609137055837564\\
320	0.65989847715736\\
280	0.624365482233503\\
240	0.593908629441624\\
200	0.558375634517767\\
160	0.538071065989848\\
120	0.477157360406091\\
80	0.350253807106599\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.182741116751269\\
120	0.152284263959391\\
160	0.0761421319796954\\
200	0.065989847715736\\
240	0.065989847715736\\
280	0.0710659898477157\\
320	0.0710659898477157\\
360	0.0761421319796954\\
400	0.0710659898477157\\
% 440	0.0710659898477157\\
% 440	0.299492385786802\\
400	0.355329949238579\\
360	0.695431472081218\\
320	0.741116751269036\\
280	0.725888324873096\\
240	0.629441624365482\\
200	0.619289340101523\\
160	0.598984771573604\\
120	0.487309644670051\\
80	0.304568527918782\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.233502538071066\\
120	0.185279187817259\\
160	0.126903553299492\\
200	0.101522842639594\\
240	0.106598984771574\\
280	0.101522842639594\\
320	0.129441624365482\\
360	0.109137055837563\\
400	0.104060913705584\\
% 440	0.106598984771574\\
% 440	0.307106598984772\\
400	0.3248730964467\\
360	0.639593908629442\\
320	0.692893401015228\\
280	0.67258883248731\\
240	0.609137055837564\\
200	0.565989847715736\\
160	0.558375634517767\\
120	0.482233502538071\\
80	0.317258883248731\\
}--cycle;
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
80	0.275279187817259\\
120	0.3651269035533\\
160	0.311218274111675\\
200	0.24756345177665\\
240	0.227005076142132\\
280	0.29741116751269\\
320	0.334670050761421\\
360	0.372893401015228\\
400	0.185431472081218\\
% 440	0.195685279187817\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
80	0.309035532994924\\
120	0.384670050761421\\
160	0.327309644670051\\
200	0.277868020304569\\
240	0.259390862944162\\
280	0.311776649746193\\
320	0.341522842639594\\
360	0.362131979695431\\
400	0.211370558375635\\
% 440	0.217258883248731\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
80	0.241522842639594\\
120	0.345583756345178\\
160	0.295126903553299\\
200	0.217258883248731\\
240	0.194619289340102\\
280	0.283045685279188\\
320	0.327817258883249\\
360	0.383654822335025\\
400	0.159492385786802\\
% 440	0.174111675126904\\
};
\end{axis}
\end{tikzpicture}%

==> frame_DOS_mean_5_5_rand.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76863,0.02745,0.10588}%
\definecolor{mycolor2}{rgb}{0.00000,0.48627,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.39608,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=80,
xmax=400,
xtick={80,120,160,200,240,280,320,360,400,440},
xticklabels={{80},{120},{160},{200},{240},{280},{320},{360},{400},{440}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean degree of Sparsity},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.263959390862944\\
120	0.192893401015228\\
160	0.17258883248731\\
200	0.152284263959391\\
240	0.137055837563452\\
280	0.137055837563452\\
320	0.131979695431472\\
360	0.121827411167513\\
400	0.142131979695431\\
% 440	0.142131979695431\\
% 440	0.538071065989848\\
400	0.522842639593909\\
360	0.477157360406091\\
320	0.609137055837564\\
280	0.639593908629442\\
240	0.609137055837564\\
200	0.573604060913706\\
160	0.558375634517767\\
120	0.472081218274112\\
80	0.350253807106599\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.157360406091371\\
120	0.111675126903553\\
160	0.0812182741116751\\
200	0.065989847715736\\
240	0.0710659898477157\\
280	0.0710659898477157\\
320	0.0710659898477157\\
360	0.0710659898477157\\
400	0.101522842639594\\
% 440	0.116751269035533\\
% 440	0.583756345177665\\
400	0.619289340101523\\
360	0.573604060913706\\
320	0.65989847715736\\
280	0.751269035532995\\
240	0.6751269035533\\
200	0.700507614213198\\
160	0.604060913705584\\
120	0.487309644670051\\
80	0.299492385786802\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
80	0.218274111675127\\
120	0.15989847715736\\
160	0.129441624365482\\
200	0.114213197969543\\
240	0.109137055837563\\
280	0.106598984771574\\
320	0.109137055837563\\
360	0.0964467005076142\\
400	0.131979695431472\\
% 440	0.142131979695431\\
% 440	0.565989847715736\\
400	0.571065989847716\\
360	0.525380710659898\\
320	0.642131979695431\\
280	0.695431472081218\\
240	0.647208121827411\\
200	0.634517766497462\\
160	0.558375634517767\\
120	0.469543147208122\\
80	0.312182741116751\\
}--cycle;
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
80	0.275482233502538\\
120	0.353401015228426\\
160	0.354771573604061\\
200	0.356345177664975\\
240	0.321979695431472\\
280	0.320964467005076\\
320	0.302842639593909\\
360	0.276802030456853\\
400	0.300710659898477\\
% 440	0.315939086294416\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
80	0.308934010152284\\
120	0.36497461928934\\
160	0.363654822335025\\
200	0.356852791878172\\
240	0.328629441624365\\
280	0.320710659898477\\
320	0.306294416243655\\
360	0.27492385786802\\
400	0.295228426395939\\
% 440	0.312791878172589\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
80	0.242030456852792\\
120	0.341827411167513\\
160	0.345888324873097\\
200	0.355837563451777\\
240	0.315329949238579\\
280	0.321218274111675\\
320	0.299390862944162\\
360	0.278680203045685\\
400	0.306192893401015\\
% 440	0.319086294416244\\
};
\end{axis}
\end{tikzpicture}%

==> frame_SDOF_3d_re_im.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=10,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in Hz},
ymin=-15.2560940692684,
ymax=14.755900872467,
ylabel style={font=\color{white!15!black}},
ylabel={$\Re \Tilde{h}$},
zmin=-27.4925176416152,
zmax=2.49928639341914,
zlabel style={font=\color{white!15!black}},
zlabel={$\Im \Tilde{h}$},
view={-20.7}{21.3},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1.0]
 table[row sep=crcr] {%
0.5	0.00834307399322934	-3.06095003930497e-05\\
0.51	0.00868305613229034	-3.25049375649582e-05\\
0.52	0.00903000640506501	-3.44784166562491e-05\\
0.53	0.00938393893515951	-3.6531648254751e-05\\
0.54	0.00974486814527829	-3.86663538626653e-05\\
0.55	0.0101128087587084	-4.08842661467542e-05\\
0.56	0.0104877758008371	-4.31871291909738e-05\\
0.57	0.0108697846007024	-4.55766987516095e-05\\
0.58	0.0112588507925783	-4.80547425149774e-05\\
0.59	0.0116549903175935	-5.06230403577509e-05\\
0.6	0.0120582194253846	-5.32833846099767e-05\\
0.61	0.0124685546757839	-5.60375803208433e-05\\
0.62	0.0128860129405429	-5.88874455272654e-05\\
0.63	0.0133106114050905	-6.18348115253516e-05\\
0.64	0.0137423675703277	-6.48815231448193e-05\\
0.65	0.014181299254457	-6.80294390264265e-05\\
0.66	0.0146274245948505	-7.12804319024872e-05\\
0.67	0.0150807620499525	-7.4636388880541e-05\\
0.68	0.015541330401221	-7.80992117302467e-05\\
0.69	0.0160091487551062	-8.16708171735725e-05\\
0.7	0.0164842365450667	-8.5353137178354e-05\\
0.71	0.0169666135336246	-8.91481192552964e-05\\
0.72	0.0174562998144596	-9.3057726758494e-05\\
0.73	0.0179533158145413	-9.70839391895446e-05\\
0.74	0.0184576822963025	-0.000101228752505336\\
0.75	0.0189694203598516	-0.000105494179429585\\
0.76	0.0194885514452261	-0.000109882249768205\\
0.77	0.0200150973346872	-0.000114395010728593\\
0.78	0.020549080155055	-0.000119034527242904\\
0.79	0.021090522380087	-0.000123802882295417\\
0.8	0.0216394468328979	-0.000128702177254062\\
0.81	0.0221958766884233	-0.000133734532206198\\
0.82	0.0227598354759257	-0.000138902086298747\\
0.83	0.0233313470815457	-0.000144206998082747\\
0.84	0.0239104357508971	-0.000149651445862443\\
0.85	0.0244971260917067	-0.000155237628048997\\
0.86	0.0250914430765003	-0.000160967763518901\\
0.87	0.025693412045335	-0.000166844091977227\\
0.88	0.026303058708577	-0.000172868874325764\\
0.89	0.0269204091497284	-0.000179044393036187\\
0.9	0.0275454898283006	-0.000185372952528328\\
0.91	0.0281783275827366	-0.000191856879553682\\
0.92	0.0288189496333829	-0.000198498523584224\\
0.93	0.0294673835855101	-0.000205300257206672\\
0.94	0.0301236574323854	-0.000212264476522296\\
0.95	0.0307877995583945	-0.000219393601552378\\
0.96	0.0314598387422163	-0.000226690076649453\\
0.97	0.0321398041600502	-0.000234156370914441\\
0.98	0.0328277253888953	-0.00024179497861978\\
0.99	0.0335236324098847	-0.000249608419638701\\
1	0.0342275556116736	-0.000257599239880749\\
1.01	0.034939525793883	-0.000265770011733695\\
1.02	0.0356595741705992	-0.000274123334511947\\
1.03	0.0363877323739303	-0.000282661834911613\\
1.04	0.0371240324576203	-0.000291388167472332\\
1.05	0.0378685069007212	-0.00030030501504602\\
1.06	0.038621188611325	-0.000309415089272666\\
1.07	0.039382110930355	-0.000318721131063319\\
1.08	0.0401513076354181	-0.000328225911090419\\
1.09	0.0409288129447197	-0.000337932230285604\\
1.1	0.0417146615210399	-0.00034784292034516\\
1.11	0.0425088884757737	-0.000357960844243257\\
1.12	0.0433115293730365	-0.000368288896753136\\
1.13	0.0441226202338334	-0.000378830004976393\\
1.14	0.044942197540296	-0.000389587128880546\\
1.15	0.0457702982399861	-0.000400563261845025\\
1.16	0.0466069597502673	-0.000411761431215777\\
1.17	0.0474522199627464	-0.00042318469886865\\
1.18	0.0483061172477849	-0.000434836161781729\\
1.19	0.0491686904590817	-0.000446718952616814\\
1.2	0.0500399789383284	-0.000458836240310225\\
1.21	0.0509200225199376	-0.000471191230673104\\
1.22	0.0518088615358469	-0.000483787167001435\\
1.23	0.0527065368203973	-0.000496627330695958\\
1.24	0.0536130897152894	-0.00050971504189218\\
1.25	0.0545285620746171	-0.000523053660100698\\
1.26	0.0554529962699811	-0.000536646584858032\\
1.27	0.0563864351956824	-0.000550497256388189\\
1.28	0.0573289222739978	-0.000564609156275174\\
1.29	0.0582805014605383	-0.000578985808146661\\
1.3	0.0592412172496915	-0.000593630778369083\\
1.31	0.0602111146801504	-0.000608547676754326\\
1.32	0.0611902393405284	-0.000623740157278312\\
1.33	0.0621786373750628	-0.000639211918811679\\
1.34	0.0631763554894082	-0.000654966705862829\\
1.35	0.0641834409565213	-0.000671008309333584\\
1.36	0.0651999416226375	-0.000687340567287711\\
1.37	0.0662259059133424	-0.000703967365732597\\
1.38	0.0672613828397389	-0.000720892639414307\\
1.39	0.0683064220047107	-0.00073812037262636\\
1.4	0.0693610736092856	-0.000755654600032436\\
1.41	0.0704253884590982	-0.000773499407503369\\
1.42	0.0714994179709554	-0.000791658932968673\\
1.43	0.072583214179505	-0.000810137367282936\\
1.44	0.0736768297440101	-0.00082893895510736\\
1.45	0.0747803179552303	-0.000848067995806803\\
1.46	0.0758937327424117	-0.0008675288443626\\
1.47	0.0770171286803887	-0.000887325912301543\\
1.48	0.0781505609967965	-0.000907463668641299\\
1.49	0.0792940855793997	-0.000927946640852679\\
1.5	0.0804477589835367	-0.000948779415839052\\
1.51	0.0816116384396821	-0.000969966640933306\\
1.52	0.0827857818611301	-0.000991513024912701\\
1.53	0.0839702478517999	-0.00101342333903201\\
1.54	0.0851650957141656	-0.00103570241807532\\
1.55	0.0863703854573128	-0.00105835516142691\\
1.56	0.0875861778051244	-0.00108138653416157\\
1.57	0.0888125342045966	-0.00110480156815485\\
1.58	0.0900495168342886	-0.00112860536321358\\
1.59	0.0912971886129084	-0.00115280308822713\\
1.6	0.0925556132080356	-0.0011773999823399\\
1.61	0.0938248550449854	-0.00120240135614539\\
1.62	0.0951049793158149	-0.00122781259290246\\
1.63	0.0963960519884749	-0.00125363914977409\\
1.64	0.0976981398161099	-0.00127988655908927\\
1.65	0.0990113103465081	-0.00130656042962846\\
1.66	0.100335631931705	-0.00133366644793309\\
1.67	0.101671173737743	-0.00136121037963975\\
1.68	0.103018005754589	-0.00138919807083946\\
1.69	0.104376198806215	-0.00141763544946263\\
1.7	0.10574582456084	-0.00144652852669036\\
1.71	0.107126955541344	-0.00147588339839247\\
1.72	0.108519665135851	-0.00150570624659306\\
1.73	0.10992402760848	-0.00153600334096398\\
1.74	0.111340118110282	-0.0015667810403471\\
1.75	0.112768012690349	-0.00159804579430572\\
1.76	0.114207788307111	-0.001629804144706\\
1.77	0.115659522839818	-0.00166206272732898\\
1.78	0.117123295100212	-0.00169482827351386\\
1.79	0.118599184844394	-0.00172810761183329\\
1.8	0.120087272784883	-0.00176190766980135\\
1.81	0.121587640602885	-0.00179623547561495\\
1.82	0.123100370960755	-0.00183109815992947\\
1.83	0.124625547514682	-0.00186650295766928\\
1.84	0.126163254927569	-0.00190245720987409\\
1.85	0.127713578882145	-0.00193896836558182\\
1.86	0.129276606094289	-0.00197604398374888\\
1.87	0.130852424326576	-0.00201369173520869\\
1.88	0.132441122402064	-0.00205191940466935\\
1.89	0.134042790218301	-0.00209073489275125\\
1.9	0.135657518761576	-0.00213014621806574\\
1.91	0.137285400121413	-0.00217016151933557\\
1.92	0.138926527505309	-0.00221078905755825\\
1.93	0.140580995253726	-0.00225203721821319\\
1.94	0.142248898855336	-0.00229391451351378\\
1.95	0.143930334962536	-0.00233642958470529\\
1.96	0.145625401407217	-0.00237959120440976\\
1.97	0.147334197216815	-0.00242340827901905\\
1.98	0.149056822630638	-0.00246788985113693\\
1.99	0.150793379116469	-0.00251304510207166\\
2	0.152543969387465	-0.00255888335438008\\
2.01	0.154308697419346	-0.00260541407446442\\
2.02	0.156087668467885	-0.00265264687522315\\
2.03	0.157880989086701	-0.00270059151875715\\
2.04	0.159688767145368	-0.00274925791913246\\
2.05	0.161511111847841	-0.002798656145201\\
2.06	0.163348133751205	-0.00284879642348068\\
2.07	0.165199944784755	-0.00289968914109624\\
2.08	0.167066658269412	-0.00295134484878237\\
2.09	0.168948388937494	-0.00300377426395061\\
2.1	0.170845252952822	-0.00305698827382144\\
2.11	0.172757367931198	-0.00311099793862337\\
2.12	0.174684852961243	-0.00316581449486048\\
2.13	0.176627828625613	-0.00322144935865015\\
2.14	0.178586417022588	-0.00327791412913268\\
2.15	0.18056074178806	-0.00333522059195464\\
2.16	0.182550928117915	-0.00339338072282758\\
2.17	0.184557102790814	-0.00345240669116426\\
2.18	0.1865793941914	-0.00351231086379399\\
2.19	0.188617932333915	-0.0035731058087593\\
2.2	0.190672848886262	-0.00363480429919582\\
2.21	0.192744277194492	-0.00369741931729752\\
2.22	0.194832352307756	-0.00376096405836944\\
2.23	0.196937211003706	-0.00382545193497007\\
2.24	0.19905899181437	-0.0038908965811457\\
2.25	0.201197835052507	-0.00395731185675897\\
2.26	0.203353882838446	-0.00402471185191418\\
2.27	0.205527279127431	-0.00409311089148163\\
2.28	0.207718169737474	-0.00416252353972356\\
2.29	0.209926702377729	-0.00423296460502448\\
2.3	0.212153026677403	-0.00430444914472824\\
2.31	0.214397294215204	-0.00437699247008492\\
2.32	0.216659658549356	-0.00445061015131006\\
2.33	0.218940275248173	-0.00452531802275947\\
2.34	0.221239301921218	-0.00460113218822228\\
2.35	0.22355689825106	-0.00467806902633563\\
2.36	0.225893226025629	-0.00475614519612391\\
2.37	0.228248449171202	-0.00483537764266596\\
2.38	0.230622733786013	-0.00491578360289366\\
2.39	0.23301624817452	-0.00499738061152512\\
2.4	0.235429162882328	-0.00508018650713633\\
2.41	0.237861650731799	-0.00516421943837469\\
2.42	0.240313886858342	-0.00524949787031843\\
2.43	0.242786048747424	-0.00533604059098561\\
2.44	0.245278316272299	-0.0054238667179968\\
2.45	0.247790871732479	-0.00551299570539559\\
2.46	0.250323899892969	-0.00560344735063114\\
2.47	0.252877588024264	-0.00569524180170719\\
2.48	0.255452125943158	-0.005788399564502\\
2.49	0.258047706054346	-0.00588294151026387\\
2.5	0.260664523392871	-0.00597888888328709\\
2.51	0.263302775667412	-0.00607626330877325\\
2.52	0.265962663304444	-0.00617508680088296\\
2.53	0.268644389493287	-0.00627538177098318\\
2.54	0.271348160232068	-0.00637717103609578\\
2.55	0.274074184374613	-0.00648047782755266\\
2.56	0.276822673678291	-0.00658532579986333\\
2.57	0.279593842852837	-0.00669173903980086\\
2.58	0.282387909610175	-0.0067997420757123\\
2.59	0.285205094715263	-0.00690935988705983\\
2.6	0.288045622037985	-0.00702061791419932\\
2.61	0.290909718606122	-0.0071335420684028\\
2.62	0.293797614659409	-0.00724815874213193\\
2.63	0.296709543704735	-0.0073644948195695\\
2.64	0.299645742572481	-0.00748257768741647\\
2.65	0.302606451474042	-0.00760243524596203\\
2.66	0.305591914060569	-0.0077240959204347\\
2.67	0.308602377482932	-0.00784758867264233\\
2.68	0.31163809245297	-0.00797294301290971\\
2.69	0.314699313306029	-0.00810018901232213\\
2.7	0.317786298064843	-0.00822935731528405\\
2.71	0.320899308504772	-0.00836047915240196\\
2.72	0.32403861022045	-0.00849358635370098\\
2.73	0.327204472693856	-0.00862871136218517\\
2.74	0.330397169363872	-0.00876588724775154\\
2.75	0.333616977697335	-0.00890514772146833\\
2.76	0.336864179261643	-0.00904652715022852\\
2.77	0.340139059798945	-0.00919006057178957\\
2.78	0.343441909301958	-0.00933578371021123\\
2.79	0.34677302209145	-0.0094837329917032\\
2.8	0.350132696895433	-0.00963394556089521\\
2.81	0.353521236930117	-0.00978645929754213\\
2.82	0.356938949982653	-0.00994131283367754\\
2.83	0.36038614849573	-0.0100985455712294\\
2.84	0.363863149654067	-0.010258197700112\\
2.85	0.367370275472843	-0.0104203102168086\\
2.86	0.370907852888127	-0.0105849249434606\\
2.87	0.374476213849359	-0.0107520845474781\\
2.88	0.378075695413919	-0.0109218325616887\\
2.89	0.38170663984387	-0.0110942134050407\\
2.9	0.385369394704905	-0.0112692724038794\\
2.91	0.389064312967569	-0.0114470558138127\\
2.92	0.392791753110823	-0.0116276108421862\\
2.93	0.396552079227993	-0.0118109856711858\\
2.94	0.400345661135198	-0.0119972294815894\\
2.95	0.40417287448229	-0.0121863924771868\\
2.96	0.408034100866408	-0.0123785259098902\\
2.97	0.411929727948187	-0.0125736821055571\\
2.98	0.415860149570722	-0.0127719144905487\\
2.99	0.419825765881341	-0.0129732776190483\\
3	0.423826983456279	-0.0131778272011636\\
3.01	0.427864215428324	-0.0133856201318382\\
3.02	0.43193788161753	-0.0135967145206007\\
3.03	0.436048408665063	-0.0138111697221767\\
3.04	0.440196230170293	-0.0140290463679942\\
3.05	0.444381786831203	-0.0142504063986107\\
3.06	0.448605526588213	-0.0144753130970933\\
3.07	0.452867904771532	-0.0147038311233838\\
3.08	0.457169384252116	-0.0149360265496823\\
3.09	0.461510435596346	-0.0151719668968815\\
3.1	0.465891537224538	-0.0154117211720914\\
3.11	0.470313175573389	-0.0156553599072868\\
3.12	0.474775845262468	-0.0159029551991193\\
3.13	0.479280049264887	-0.0161545807499332\\
3.14	0.483826299082254	-0.0164103119100247\\
3.15	0.488415114924051	-0.0166702257211904\\
3.16	0.493047025891554	-0.0169344009616078\\
3.17	0.497722570166436	-0.0172029181920945\\
3.18	0.502442295204199	-0.0174758598037958\\
3.19	0.507206757932559	-0.0177533100673489\\
3.2	0.51201652495496	-0.0180353551835774\\
3.21	0.516872172759342	-0.0183220833357697\\
3.22	0.521774287932347	-0.0186135847435976\\
3.23	0.526723467379115	-0.0189099517187345\\
3.24	0.531720318548842	-0.0192112787222335\\
3.25	0.536765459666276	-0.0195176624237291\\
3.26	0.541859519969344	-0.0198292017625287\\
3.27	0.547003139953077	-0.0201459980106632\\
3.28	0.552196971620054	-0.0204681548379665\\
3.29	0.557441678737552	-0.0207957783792609\\
3.3	0.562737937101614	-0.0211289773037245\\
3.31	0.56808643480826	-0.021467862886521\\
3.32	0.573487872532053	-0.0218125490827778\\
3.33	0.578942963812275	-0.0221631526039985\\
3.34	0.584452435346923	-0.0225197929970025\\
3.35	0.590017027294813	-0.0228825927254852\\
3.36	0.595637493586022	-0.0232516772543008\\
3.37	0.601314602240953	-0.0236271751365686\\
3.38	0.607049135698296	-0.024009218103712\\
3.39	0.612841891152184	-0.0243979411585434\\
3.4	0.618693680898828	-0.0247934826715109\\
3.41	0.624605332692964	-0.0251959844802311\\
3.42	0.630577690114416	-0.0256055919924347\\
3.43	0.636611612945129	-0.0260224542924592\\
3.44	0.642707977556999	-0.026446724251427\\
3.45	0.648867677310893	-0.026878558641257\\
3.46	0.655091622967194	-0.0273181182526582\\
3.47	0.661380743108306	-0.0277655680172671\\
3.48	0.66773598457349	-0.0282210771340941\\
3.49	0.674158312906466	-0.0286848192004509\\
3.5	0.680648712816221	-0.0291569723475428\\
3.51	0.687208188651473	-0.029637719380913\\
3.52	0.693837764889263	-0.030127247925939\\
3.53	0.700538486638176	-0.0306257505785877\\
3.54	0.707311420156687	-0.0311334250616456\\
3.55	0.714157653387176	-0.0316504743866528\\
3.56	0.721078296506159	-0.032177107021776\\
3.57	0.728074482491314	-0.0327135370658725\\
3.58	0.735147367705898	-0.033259984429002\\
3.59	0.742298132501177	-0.0338166750196624\\
3.6	0.74952798183752	-0.0343838409390333\\
3.61	0.756838145924836	-0.0349617206825275\\
3.62	0.764229880883043	-0.0355505593489645\\
3.63	0.771704469423323	-0.0361506088576951\\
3.64	0.77926322155091	-0.0367621281740223\\
3.65	0.786907475290205	-0.0373853835432797\\
3.66	0.794638597433064	-0.038020648733949\\
3.67	0.802457984311104	-0.0386682052902131\\
3.68	0.810367062592938	-0.0393283427943645\\
3.69	0.818367290107277	-0.0400013591395082\\
3.7	0.826460156692881	-0.0406875608130192\\
3.71	0.834647185076369	-0.0413872631912412\\
3.72	0.84292993177898	-0.0421007908459334\\
3.73	0.851309988053372	-0.0428284778630022\\
3.74	0.85978898085164	-0.0435706681740804\\
3.75	0.868368573825757	-0.0443277159015434\\
3.76	0.877050468361717	-0.0450999857175882\\
3.77	0.88583640464869	-0.0458878532180266\\
3.78	0.894728162784589	-0.0466917053114839\\
3.79	0.903727563919488	-0.047511940624728\\
3.8	0.912836471438405	-0.0483489699248921\\
3.81	0.922056792185029	-0.0492032165593976\\
3.82	0.93139047772806	-0.0500751169144221\\
3.83	0.94083952567187	-0.0509651208928101\\
3.84	0.950405981013325	-0.0518736924123654\\
3.85	0.960091937546632	-0.05280130992552\\
3.86	0.969899539318227	-0.0537484669614283\\
3.87	0.97983098213377	-0.0547156726915927\\
3.88	0.989888515119413	-0.0557034525201867\\
3.89	1.00007444233965	-0.0567123487003111\\
3.9	1.01039112447413	-0.0577429209774835\\
3.91	1.0208409805559	-0.0587957472617382\\
3.92	1.03142648977379	-0.059871424329791\\
3.93	1.04215019334165	-0.0609705685588065\\
3.94	1.05301469643726	-0.0620938166933933\\
3.95	1.06402267021415	-0.063241826647551\\
3.96	1.07517685388925	-0.0644152783433857\\
3.97	1.08648005691	-0.0656148745885269\\
3.98	1.09793516120414	-0.0668413419942843\\
3.99	1.10954512351616	-0.068095431936711\\
4	1.12131297783406	-0.0693779215628644\\
4.01	1.13324183791068	-0.0706896148446972\\
4.02	1.14533489988371	-0.0720313436831577\\
4.03	1.15759544499905	-0.0734039690652354\\
4.04	1.17002684244222	-0.0748083822768551\\
4.05	1.18263255228273	-0.0762455061747078\\
4.06	1.1954161285368	-0.0777162965202887\\
4.07	1.20838122235391	-0.0792217433796307\\
4.08	1.22153158533299	-0.0807628725924278\\
4.09	1.23487107297442	-0.0823407473144909\\
4.1	1.24840364827438	-0.0839564696377212\\
4.11	1.26213338546826	-0.08561118229206\\
4.12	1.27606447393048	-0.087306070434163\\
4.13	1.29020122223822	-0.0890423635278552\\
4.14	1.3045480624071	-0.0908213373217589\\
4.15	1.31910955430739	-0.0926443159298388\\
4.16	1.33389039026958	-0.094512674020998\\
4.17	1.34889539988877	-0.096427839124265\\
4.18	1.364129555038	-0.0983912940565583\\
4.19	1.37959797510099	-0.10040457948049\\
4.2	1.39530593243541	-0.102469296600182\\
4.21	1.41125885807873	-0.10458711000362\\
4.22	1.42746234770885	-0.106759750660664\\
4.23	1.44392216787311	-0.108989019086482\\
4.24	1.46064426249939	-0.111276788680844\\
4.25	1.47763475970441	-0.113625009254486\\
4.26	1.49489997891487	-0.116035710754535\\
4.27	1.51244643831825	-0.118511007201863\\
4.28	1.53028086266078	-0.121053100854179\\
4.29	1.54841019141174	-0.123664286609685\\
4.3	1.56684158731368	-0.126346956667201\\
4.31	1.5855824453401	-0.129103605459884\\
4.32	1.60464040208289	-0.131936834880929\\
4.33	1.62402334559361	-0.134849359821042\\
4.34	1.64373942570397	-0.137844014039\\
4.35	1.66379706485267	-0.140923756388231\\
4.36	1.68420496944743	-0.144091677424176\\
4.37	1.70497214179273	-0.147351006419072\\
4.38	1.72610789261615	-0.150705118812967\\
4.39	1.7476218542279	-0.154157544132027\\
4.4	1.76952399435079	-0.157711974407719\\
4.41	1.79182463066008	-0.161372273133161\\
4.42	1.81453444607544	-0.165142484795921\\
4.43	1.83766450485002	-0.169026845029754\\
4.44	1.86122626950478	-0.173029791431339\\
4.45	1.88523161865919	-0.177155975091921\\
4.46	1.90969286581344	-0.181410272897998\\
4.47	1.93462277914053	-0.185797800659835\\
4.48	1.96003460235112	-0.190323927131621\\
4.49	1.98594207669808	-0.194994288992691\\
4.5	2.01235946419265	-0.199814806865287\\
4.51	2.03930157210903	-0.204791702451054\\
4.52	2.06678377885971	-0.209931516875806\\
4.53	2.09482206132988	-0.215241130340202\\
4.54	2.12343302376548	-0.220727783182866\\
4.55	2.15263392831636	-0.226399098472294\\
4.56	2.18244272734346	-0.23226310625471\\
4.57	2.21287809760683	-0.238328269596994\\
4.58	2.24395947646011	-0.244603512576949\\
4.59	2.27570710018618	-0.2510982503878\\
4.6	2.3081420446188	-0.25782242173993\\
4.61	2.34128626820625	-0.264786523760765\\
4.62	2.37516265768408	-0.272001649613504\\
4.63	2.40979507653751	-0.279479529077453\\
4.64	2.44520841644704	-0.287232572357127\\
4.65	2.48142865192616	-0.295273917414518\\
4.66	2.51848289837571	-0.303617481149187\\
4.67	2.55639947379685	-0.312278014784628\\
4.68	2.59520796442328	-0.321271163856967\\
4.69	2.63493929455338	-0.330613533244206\\
4.7	2.67562580088467	-0.340322757721202\\
4.71	2.7173013116767	-0.350417578578338\\
4.72	2.76000123109312	-0.360917926900818\\
4.73	2.80376262910149	-0.371845014171845\\
4.74	2.84862433733827	-0.383221430937396\\
4.75	2.89462705137773	-0.395071254354059\\
4.76	2.94181343987745	-0.407420165535772\\
4.77	2.99022826110869	-0.420295577721697\\
4.78	3.03991848741857	-0.433726776407641\\
4.79	3.09093343821172	-0.447745072719321\\
4.8	3.14332492208223	-0.462383971459529\\
4.81	3.19714738877258	-0.47767935543578\\
4.82	3.25245809168393	-0.493669687872913\\
4.83	3.3093172617122	-0.510396234940292\\
4.84	3.36778829323575	-0.527903310679505\\
4.85	3.42793794313305	-0.54623854691061\\
4.86	3.48983654376183	-0.565453191028612\\
4.87	3.55355823088282	-0.585602434983275\\
4.88	3.61918118756144	-0.606745779172125\\
4.89	3.68678790512595	-0.628947435477482\\
4.9	3.75646546229955	-0.652276774253653\\
4.91	3.82830582365212	-0.676808820732231\\
4.92	3.90240615853102	-0.702624807075999\\
4.93	3.97886918162326	-0.729812787191529\\
4.94	4.05780351626629	-0.75846832242743\\
4.95	4.13932408155108	-0.788695247461741\\
4.96	4.22355250413753	-0.820606527046006\\
4.97	4.31061755551065	-0.854325215856993\\
4.98	4.40065561512695	-0.889985535548008\\
4.99	4.493811159505	-0.927734085235257\\
5	4.59023727676938	-0.967731204154148\\
5.01	4.6900962054147	-1.01015250813835\\
5.02	4.79355989506174	-1.05519062498612\\
5.03	4.90081058565135	-1.10305715777117\\
5.04	5.0120413997697	-1.1539849098341\\
5.05	5.12745694049222	-1.20823041067697\\
5.06	5.24727388411077	-1.26607678842324\\
5.07	5.37172155315748	-1.32783704206622\\
5.08	5.50104244998259	-1.39385777560878\\
5.09	5.63549272442524	-1.464523466623\\
5.1	5.77534254036717	-1.54026135399192\\
5.11	5.92087629456964	-1.62154704393081\\
5.12	6.07239262636511	-1.70891095014858\\
5.13	6.23020413746154	-1.80294570355073\\
5.14	6.39463671594862	-1.9043146895604\\
5.15	6.56602832576894	-2.01376189727838\\
5.16	6.74472708007048	-2.132123294574\\
5.17	6.93108836087921	-2.26033997689344\\
5.18	7.12547067433459	-2.39947337487556\\
5.19	7.32822983495745	-2.55072284603297\\
5.2	7.53971094703895	-2.71544601714145\\
5.21	7.76023748708433	-2.89518228348322\\
5.22	7.99009657641477	-3.09167990327946\\
5.23	8.2295192522128	-3.30692714143763\\
5.24	8.47865417903453	-3.54318790134719\\
5.25	8.73753276686508	-3.80304221334714\\
5.26	9.00602304682833	-4.08943178675628\\
5.27	9.28376886788248	-4.40571052194493\\
5.28	9.57010998152227	-4.75569933268887\\
5.29	9.86397734548152	-5.14374371566119\\
5.3	10.163756488692	-5.57477102845541\\
5.31	10.4671100702361	-6.05434211618226\\
5.32	10.7707489609541	-6.58868835693671\\
5.33	11.0701395852332	-7.18471982882641\\
5.34	11.359134517758	-7.84998242966534\\
5.35	11.6295146331426	-8.59253058971872\\
5.36	11.8704365622462	-9.42066696883125\\
5.37	12.0677922897358	-10.3424810299324\\
5.38	12.2035137312193	-11.3650959921807\\
5.39	12.254901293989	-12.4935131852666\\
5.4	12.1941298482066	-13.7289355461375\\
5.41	11.9881932069198	-15.0664797336244\\
5.42	11.5996816497537	-16.4922844808646\\
5.43	10.9889093450764	-17.9802368304256\\
5.44	10.1179317637101	-19.4889022423172\\
5.45	8.95676879513447	-20.9597308221948\\
5.46	7.49151081324626	-22.3180488684334\\
5.47	5.73289149418781	-23.4783654769806\\
5.48	3.72267614278767	-24.3546695172293\\
5.49	1.53462477276464	-24.874493436559\\
5.5	-0.73222926331336	-24.9932006386957\\
5.51	-2.9674983098203	-24.7036668780085\\
5.52	-5.06679455528641	-24.0376050478153\\
5.53	-6.94704867781032	-23.0580539932408\\
5.54	-8.55540286941094	-21.8460973310388\\
5.55	-9.87035017528637	-20.4865599257317\\
5.56	-10.8967871229328	-19.0566437619773\\
5.57	-11.6580624202843	-17.6192947520729\\
5.58	-12.1878419883342	-16.2210500317253\\
5.59	-12.5234913890336	-14.8930232347669\\
5.6	-12.7015445750692	-13.6535216938996\\
5.61	-12.7550944907904	-12.5111381618622\\
5.62	-12.7126308526189	-11.4676301249448\\
5.63	-12.5978192122387	-10.5202833501691\\
5.64	-12.4298118054145	-9.6636978965745\\
5.65	-12.2238063763435	-8.89105637947145\\
5.66	-11.9916780702474	-8.19497802731316\\
5.67	-11.7425883549743	-7.56806429221009\\
5.68	-11.4835258726775	-7.00322625475336\\
5.69	-11.2197641096062	-6.49386387754879\\
5.7	-10.9552368055793	-6.03394835962471\\
5.71	-10.69283952141	-5.61804355831635\\
5.72	-10.434668430523	-5.24129091613027\\
5.73	-10.1822075126563	-4.89937403922497\\
5.74	-9.93647426214438	-4.58847330773624\\
5.75	-9.69813253232815	-4.30521698844631\\
5.76	-9.46757960744107	-4.04663272548939\\
5.77	-9.24501320173729	-3.81010159683619\\
5.78	-9.03048289751438	-3.59331584933639\\
5.79	-8.82392955665754	-3.39424075769008\\
5.8	-8.62521545582057	-3.21108065223623\\
5.81	-8.43414727526198	-3.04224893213981\\
5.82	-8.25049358633634	-2.88634176139463\\
5.83	-8.07399810593365	-2.74211509359179\\
5.84	-7.90438969490753	-2.6084646606718\\
5.85	-7.74138985299541	-2.48440857357312\\
5.86	-7.5847182899017	-2.36907220785067\\
5.87	-7.43409701927374	-2.26167507816445\\
5.88	-7.28925332004533	-2.1615194379242\\
5.89	-7.14992183093597	-2.06798037194121\\
5.9	-7.01584598329454	-1.98049717939424\\
5.91	-6.88677893076121	-1.89856587115909\\
5.92	-6.76248409816904	-1.82173262938354\\
5.93	-6.64273544424955	-1.7495880981578\\
5.94	-6.52731751115668	-1.68176239241197\\
5.95	-6.41602531713517	-1.61792072800876\\
5.96	-6.30866413572125	-1.55775958965422\\
5.97	-6.20504919482579	-1.50100336498528\\
5.98	-6.10500532125652	-1.44740138325777\\
5.99	-6.0083665501834	-1.39672530567772\\
6	-5.91497571434898	-1.34876682179426\\
6.01	-5.82468402417487	-1.30333561268222\\
6.02	-5.7373506470823	-1.26025754704037\\
6.03	-5.65284229214872	-1.21937308095142\\
6.04	-5.57103280452322	-1.18053583600577\\
6.05	-5.49180277271357	-1.14361133388264\\
6.06	-5.41503915084867	-1.10847586839102\\
6.07	-5.34063489724964	-1.07501549847151\\
6.08	-5.26848863005559	-1.04312514780875\\
6.09	-5.19850430020778	-1.01270779855381\\
6.1	-5.1305908817654	-0.983673768250726\\
6.11	-5.06466207928318	-0.955940060438012\\
6.12	-5.00063605180666	-0.929429780586394\\
6.13	-4.93843515291735	-0.904071610064221\\
6.14	-4.87798568617915	-0.879799331715664\\
6.15	-4.81921767528548	-0.856551401412448\\
6.16	-4.76206464817995	-0.834270560614465\\
6.17	-4.70646343441341	-0.812903485562057\\
6.18	-4.65235397500443	-0.792400469235148\\
6.19	-4.59967914408377	-0.772715132661776\\
6.2	-4.54838458162377	-0.753804162550039\\
6.21	-4.49841853657965	-0.735627072560239\\
6.22	-4.44973171979789	-0.718145985834792\\
6.23	-4.40227716607773	-0.701325436667492\\
6.24	-4.35601010480384	-0.685132189426259\\
6.25	-4.3108878385993	-0.669535073047969\\
6.26	-4.26686962948083	-0.654504829604683\\
6.27	-4.22391659202784	-0.640013975599867\\
6.28	-4.18199159310819	-0.626036674794367\\
6.29	-4.14105915773118	-0.612548621486665\\
6.3	-4.10108538062664	-0.599526933282723\\
6.31	-4.06203784317489	-0.586950052489026\\
6.32	-4.02388553533685	-0.574797655349818\\
6.33	-3.98659878225747	-0.563050568427271\\
6.34	-3.95014917523705	-0.551690691492684\\
6.35	-3.91450950678612	-0.540700926358592\\
6.36	-3.87965370949852	-0.5300651111369\\
6.37	-3.84555679849562	-0.519767959457559\\
6.38	-3.81219481721126	-0.509795004226494\\
6.39	-3.77954478630292	-0.500132545541087\\
6.4	-3.74758465548925	-0.490767602417125\\
6.41	-3.71629325812755	-0.481687868012994\\
6.42	-3.68565026835779	-0.472881668065636\\
6.43	-3.65563616065143	-0.464337922278602\\
6.44	-3.62623217161416	-0.456046108425834\\
6.45	-3.59742026390222	-0.447996228955772\\
6.46	-3.56918309212118	-0.440178779899371\\
6.47	-3.541503970585	-0.432584721902693\\
6.48	-3.51436684282132	-0.425205453220272\\
6.49	-3.4877562527167	-0.418032784519443\\
6.5	-3.4616573172025	-0.411058915358538\\
6.51	-3.43605570038857	-0.404276412213413\\
6.52	-3.41093758905834	-0.397678187937154\\
6.53	-3.38628966944425	-0.391257482547422\\
6.54	-3.36209910520798	-0.385007845244447\\
6.55	-3.33835351655479	-0.378923117570611\\
6.56	-3.31504096041576	-0.372997417629698\\
6.57	-3.29214991163613	-0.367225125290449\\
6.58	-3.26966924511189	-0.361600868304988\\
6.59	-3.24758821882015	-0.356119509278164\\
6.6	-3.22589645769282	-0.350776133428806\\
6.61	-3.2045839382858	-0.34556603708847\\
6.62	-3.18364097419906	-0.340484716887358\\
6.63	-3.16305820220589	-0.335527859580998\\
6.64	-3.14282656905201	-0.330691332474677\\
6.65	-3.12293731888764	-0.325971174405894\\
6.66	-3.10338198129806	-0.321363587248008\\
6.67	-3.08415235990011	-0.316864927900978\\
6.68	-3.06524052147418	-0.312471700737575\\
6.69	-3.04663878560284	-0.308180550475714\\
6.7	-3.02833971478946	-0.303988255449703\\
6.71	-3.01033610503104	-0.299891721255086\\
6.72	-2.99262097682173	-0.295887974743612\\
6.73	-2.97518756656441	-0.291974158346431\\
6.74	-2.95802931836917	-0.288147524705223\\
6.75	-2.94113987621877	-0.284405431592298\\
6.76	-2.92451307648235	-0.280745337102052\\
6.77	-2.90814294075956	-0.277164795097341\\
6.78	-2.8920236690386	-0.273661450895442\\
6.79	-2.87614963315213	-0.270233037179315\\
6.8	-2.86051537051652	-0.266877370120821\\
6.81	-2.8451155781401	-0.263592345703423\\
6.82	-2.82994510688735	-0.260375936232734\\
6.83	-2.81499895598637	-0.257226187024027\\
6.84	-2.80027226776794	-0.254141213256518\\
6.85	-2.7857603226248	-0.251119196984895\\
6.86	-2.77145853418071	-0.248158384299171\\
6.87	-2.75736244465923	-0.245257082624516\\
6.88	-2.7434677204427	-0.242413658153223\\
6.89	-2.7297701478125	-0.239626533401469\\
6.9	-2.7162656288621	-0.236894184883994\\
6.91	-2.70295017757479	-0.234215140900237\\
6.92	-2.68981991605851	-0.23158797942584\\
6.93	-2.67687107093062	-0.229011326103859\\
6.94	-2.66409996984553	-0.226483852330293\\
6.95	-2.65150303815895	-0.224004273428933\\
6.96	-2.63907679572246	-0.22157134691076\\
6.97	-2.6268178538025	-0.219183870813483\\
6.98	-2.61472291211833	-0.216840682116987\\
6.99	-2.60278875599361	-0.214540655230776\\
7	-2.59101225361662	-0.212282700549675\\
7.01	-2.57939035340426	-0.210065763074305\\
7.02	-2.56792008146548	-0.207888821093009\\
7.03	-2.55659853915968	-0.205750884922146\\
7.04	-2.54542290074597	-0.203650995701784\\
7.05	-2.53439041111954	-0.20158822424405\\
7.06	-2.52349838363127	-0.199561669931492\\
7.07	-2.51274419798716	-0.197570459663009\\
7.08	-2.50212529822418	-0.195613746845\\
7.09	-2.49163919075924	-0.193690710425521\\
7.1	-2.48128344250846	-0.191800553969378\\
7.11	-2.47105567907357	-0.189942504772178\\
7.12	-2.46095358299288	-0.188115813011458\\
7.13	-2.45097489205401	-0.186319750933155\\
7.14	-2.44111739766598	-0.184553612071708\\
7.15	-2.43137894328825	-0.182816710502247\\
7.16	-2.42175742291425	-0.181108380123331\\
7.17	-2.41225077960748	-0.179427973968844\\
7.18	-2.40285700408788	-0.177774863547685\\
7.19	-2.3935741333665	-0.176148438209974\\
7.2	-2.38440024942672	-0.174548104538573\\
7.21	-2.37533347794992	-0.172973285764753\\
7.22	-2.36637198708418	-0.171423421206944\\
7.23	-2.35751398625405	-0.169897965731491\\
7.24	-2.34875772501004	-0.168396389234477\\
7.25	-2.34010149191611	-0.166918176143641\\
7.26	-2.33154361347388	-0.165462824939522\\
7.27	-2.323082453082	-0.16402984769498\\
7.28	-2.31471641002949	-0.162618769632291\\
7.29	-2.30644391852167	-0.161229128697047\\
7.3	-2.29826344673754	-0.159860475148145\\
7.31	-2.2901734959174	-0.158512371163163\\
7.32	-2.28217259947949	-0.157184390458475\\
7.33	-2.27425932216488	-0.155876117923463\\
7.34	-2.26643225920914	-0.154587149268253\\
7.35	-2.25869003554023	-0.153317090684379\\
7.36	-2.25103130500138	-0.152065558517857\\
7.37	-2.24345474959817	-0.150832178954137\\
7.38	-2.23595907876892	-0.149616587714449\\
7.39	-2.22854302867757	-0.148418429763074\\
7.4	-2.22120536152822	-0.14723735902508\\
7.41	-2.21394486490057	-0.146073038114117\\
7.42	-2.20676035110553	-0.144925138069843\\
7.43	-2.19965065656035	-0.143793338104607\\
7.44	-2.19261464118244	-0.142677325359006\\
7.45	-2.18565118780137	-0.14157679466597\\
7.46	-2.17875920158838	-0.140491448323032\\
7.47	-2.17193760950279	-0.139420995872457\\
7.48	-2.16518535975469	-0.138365153888927\\
7.49	-2.15850142128342	-0.137323645774484\\
7.5	-2.15188478325134	-0.136296201560438\\
7.51	-2.14533445455216	-0.135282557715989\\
7.52	-2.13884946333369	-0.13428245696329\\
7.53	-2.13242885653417	-0.133295648098704\\
7.54	-2.12607169943194	-0.132321885820024\\
7.55	-2.11977707520803	-0.131360930559429\\
7.56	-2.11354408452104	-0.130412548321954\\
7.57	-2.10737184509411	-0.129476510529266\\
7.58	-2.10125949131353	-0.128552593868561\\
7.59	-2.09520617383854	-0.127640580146363\\
7.6	-2.08921105922203	-0.126740256147079\\
7.61	-2.08327332954178	-0.1258514134961\\
7.62	-2.07739218204186	-0.1249738485273\\
7.63	-2.07156682878391	-0.124107362154778\\
7.64	-2.06579649630796	-0.123251759748659\\
7.65	-2.06008042530254	-0.122406851014847\\
7.66	-2.05441787028365	-0.121572449878547\\
7.67	-2.04880809928251	-0.120748374371456\\
7.68	-2.04325039354161	-0.119934446522463\\
7.69	-2.037744047219	-0.119130492251755\\
7.7	-2.03228836710038	-0.118336341268191\\
7.71	-2.0268826723189	-0.117551826969843\\
7.72	-2.02152629408231	-0.116776786347578\\
7.73	-2.01621857540734	-0.116011059891592\\
7.74	-2.01095887086102	-0.115254491500778\\
7.75	-2.00574654630874	-0.114506928394835\\
7.76	-2.0005809786689	-0.113768221029024\\
7.77	-1.99546155567387	-0.113038223011488\\
7.78	-1.9903876756371	-0.112316791023023\\
7.79	-1.98535874722625	-0.111603784739254\\
7.8	-1.9803741892421	-0.110899066755096\\
7.81	-1.97543343040306	-0.110202502511454\\
7.82	-1.9705359091352	-0.109513960224062\\
7.83	-1.96568107336747	-0.108833310814412\\
7.84	-1.96086838033223	-0.108160427842685\\
7.85	-1.95609729637062	-0.107495187442624\\
7.86	-1.95136729674285	-0.106837468258289\\
7.87	-1.94667786544323	-0.106187151382626\\
7.88	-1.94202849501968	-0.105544120297795\\
7.89	-1.9374186863978	-0.104908260817196\\
7.9	-1.93284794870917	-0.104279461029135\\
7.91	-1.92831579912385	-0.103657611242091\\
7.92	-1.92382176268704	-0.103042603931511\\
7.93	-1.91936537215957	-0.102434333688104\\
7.94	-1.91494616786235	-0.101832697167572\\
7.95	-1.9105636975245	-0.101237593041742\\
7.96	-1.90621751613517	-0.100648921951042\\
7.97	-1.90190718579878	-0.100066586458301\\
7.98	-1.89763227559388	-0.0994904910037975\\
7.99	-1.89339236143517	-0.0989205418615554\\
8	-1.88918702593893	-0.0983566470968172\\
8.01	-1.88501585829146	-0.0977987165246758\\
8.02	-1.88087845412071	-0.097246661669822\\
8.03	-1.87677441537091	-0.0967003957273757\\
8.04	-1.87270335017999	-0.0961598335247651\\
8.05	-1.86866487275996	-0.095624891484625\\
8.06	-1.86465860327999	-0.0950954875886807\\
8.07	-1.8606841677522	-0.094571541342588\\
8.08	-1.85674119792003	-0.0940529737417006\\
8.09	-1.85282933114916	-0.093539707237738\\
8.1	-1.84894821032095	-0.0930316657063249\\
8.11	-1.84509748372824	-0.0925287744153771\\
8.12	-1.84127680497351	-0.0920309599943087\\
8.13	-1.83748583286935	-0.0915381504040362\\
8.14	-1.8337242313411	-0.0910502749077553\\
8.15	-1.82999166933175	-0.0905672640424689\\
8.16	-1.82628782070888	-0.0900890495912426\\
8.17	-1.82261236417363	-0.0896155645561677\\
8.18	-1.81896498317183	-0.0891467431320108\\
8.19	-1.81534536580685	-0.0886825206805298\\
8.2	-1.81175320475461	-0.0882228337054372\\
8.21	-1.80818819718021	-0.0877676198279914\\
8.22	-1.80465004465657	-0.0873168177632001\\
8.23	-1.80113845308465	-0.0868703672966153\\
8.24	-1.79765313261557	-0.0864282092617049\\
8.25	-1.79419379757427	-0.0859902855177844\\
8.26	-1.79076016638484	-0.085556538928493\\
8.27	-1.7873519614975	-0.0851269133407969\\
8.28	-1.78396890931704	-0.0847013535645082\\
8.29	-1.78061074013287	-0.0842798053523018\\
8.3	-1.77727718805049	-0.0838622153802189\\
8.31	-1.77396799092438	-0.0834485312286417\\
8.32	-1.77068289029239	-0.0830387013637271\\
8.33	-1.76742163131143	-0.0826326751192877\\
8.34	-1.76418396269448	-0.0822304026791049\\
8.35	-1.76096963664901	-0.0818318350596666\\
8.36	-1.75777840881653	-0.0814369240933128\\
8.37	-1.75461003821353	-0.0810456224117828\\
8.38	-1.75146428717355	-0.0806578834301502\\
8.39	-1.74834092129043	-0.080273661331135\\
8.4	-1.74523970936277	-0.0798929110497859\\
8.41	-1.7421604233395	-0.0795155882585179\\
8.42	-1.73910283826653	-0.0791416493525009\\
8.43	-1.73606673223449	-0.0787710514353857\\
8.44	-1.73305188632755	-0.0784037523053607\\
8.45	-1.73005808457324	-0.0780397104415305\\
8.46	-1.72708511389327	-0.077678884990607\\
8.47	-1.72413276405536	-0.077321235753905\\
8.48	-1.72120082762598	-0.0769667231746351\\
8.49	-1.71828909992408	-0.0766153083254854\\
8.5	-1.7153973789757	-0.0762669528964842\\
8.51	-1.7125254654695	-0.0759216191831377\\
8.52	-1.70967316271311	-0.075579270074834\\
8.53	-1.70684027659039	-0.0752398690435079\\
8.54	-1.70402661551951	-0.0749033801325587\\
8.55	-1.70123199041183	-0.0745697679460157\\
8.56	-1.69845621463158	-0.0742389976379434\\
8.57	-1.69569910395631	-0.0739110349020825\\
8.58	-1.69296047653815	-0.0735858459617184\\
8.59	-1.69024015286574	-0.0732633975597737\\
8.6	-1.68753795572693	-0.072943656949117\\
8.61	-1.68485371017223	-0.0726265918830841\\
8.62	-1.68218724347885	-0.0723121706062055\\
8.63	-1.67953838511551	-0.072000361845135\\
8.64	-1.67690696670789	-0.0716911347997755\\
8.65	-1.67429282200472	-0.0713844591345954\\
8.66	-1.67169578684453	-0.0710803049701321\\
8.67	-1.66911569912297	-0.0707786428746775\\
8.68	-1.66655239876084	-0.0704794438561417\\
8.69	-1.66400572767256	-0.0701826793540895\\
8.7	-1.66147552973541	-0.069888321231946\\
8.71	-1.65896165075916	-0.0695963417693675\\
8.72	-1.65646393845643	-0.0693067136547737\\
8.73	-1.65398224241341	-0.0690194099780359\\
8.74	-1.65151641406132	-0.0687344042233197\\
8.75	-1.64906630664818	-0.0684516702620767\\
8.76	-1.64663177521128	-0.0681711823461824\\
8.77	-1.64421267655005	-0.0678929151012168\\
8.78	-1.6418088691994	-0.0676168435198838\\
8.79	-1.63942021340364	-0.0673429429555672\\
8.8	-1.63704657109077	-0.0670711891160185\\
8.81	-1.6346878058473	-0.066801558057175\\
8.82	-1.63234378289346	-0.0665340261771038\\
8.83	-1.63001436905891	-0.0662685702100695\\
8.84	-1.62769943275886	-0.0660051672207231\\
8.85	-1.62539884397057	-0.0657437945984076\\
8.86	-1.62311247421038	-0.0654844300515798\\
8.87	-1.62084019651097	-0.065227051602344\\
8.88	-1.61858188539922	-0.0649716375810954\\
8.89	-1.61633741687427	-0.0647181666212713\\
8.9	-1.61410666838611	-0.0644666176542066\\
8.91	-1.61188951881448	-0.0642169699040924\\
8.92	-1.6096858484481	-0.0639692028830336\\
8.93	-1.60749553896433	-0.0637232963862058\\
8.94	-1.60531847340915	-0.0634792304871065\\
8.95	-1.60315453617749	-0.0632369855329008\\
8.96	-1.60100361299388	-0.0629965421398573\\
8.97	-1.59886559089344	-0.0627578811888747\\
8.98	-1.59674035820324	-0.0625209838210941\\
8.99	-1.59462780452388	-0.062285831433598\\
9	-1.59252782071149	-0.0620524056751923\\
9.01	-1.59044029885996	-0.0618206884422689\\
9.02	-1.5883651322835	-0.0615906618747501\\
9.03	-1.58630221549947	-0.0613623083521089\\
9.04	-1.58425144421157	-0.061135610489467\\
9.05	-1.58221271529321	-0.0609105511337667\\
9.06	-1.58018592677121	-0.0606871133600165\\
9.07	-1.5781709778098	-0.0604652804676069\\
9.08	-1.57616776869482	-0.0602450359766971\\
9.09	-1.57417620081822	-0.0600263636246696\\
9.1	-1.57219617666285	-0.0598092473626519\\
9.11	-1.57022759978739	-0.0595936713521028\\
9.12	-1.56827037481168	-0.0593796199614637\\
9.13	-1.56632440740215	-0.059167077762872\\
9.14	-1.56438960425758	-0.0589560295289356\\
9.15	-1.56246587309503	-0.0587464602295677\\
9.16	-1.56055312263608	-0.0585383550288798\\
9.17	-1.55865126259317	-0.0583316992821332\\
9.18	-1.55676020365629	-0.0581264785327452\\
9.19	-1.55487985747983	-0.0579226785093515\\
9.2	-1.55301013666959	-0.0577202851229218\\
9.21	-1.55115095477008	-0.0575192844639286\\
9.22	-1.54930222625198	-0.0573196627995677\\
9.23	-1.54746386649984	-0.0571214065710281\\
9.24	-1.54563579179988	-0.0569245023908132\\
9.25	-1.54381791932811	-0.0567289370401088\\
9.26	-1.54201016713857	-0.0565346974661998\\
9.27	-1.54021245415172	-0.0563417707799326\\
9.28	-1.53842470014311	-0.0561501442532232\\
9.29	-1.53664682573213	-0.0559598053166105\\
9.3	-1.53487875237101	-0.0557707415568518\\
9.31	-1.53312040233394	-0.0555829407145629\\
9.32	-1.5313716987064	-0.0553963906818989\\
9.33	-1.52963256537462	-0.0552110795002761\\
9.34	-1.52790292701523	-0.0550269953581348\\
9.35	-1.52618270908508	-0.0548441265887407\\
9.36	-1.52447183781113	-0.0546624616680256\\
9.37	-1.52277024018065	-0.0544819892124655\\
9.38	-1.52107784393143	-0.0543026979769958\\
9.39	-1.5193945775422	-0.0541245768529632\\
9.4	-1.51772037022319	-0.0539476148661123\\
9.41	-1.51605515190685	-0.0537718011746085\\
9.42	-1.51439885323869	-0.0535971250670938\\
9.43	-1.51275140556823	-0.0534235759607765\\
9.44	-1.51111274094015	-0.0532511433995543\\
9.45	-1.50948279208556	-0.0530798170521691\\
9.46	-1.50786149241334	-0.0529095867103931\\
9.47	-1.50624877600169	-0.0527404422872466\\
9.48	-1.50464457758974	-0.0525723738152454\\
9.49	-1.50304883256934	-0.052405371444679\\
9.5	-1.50146147697696	-0.0522394254419162\\
9.51	-1.49988244748565	-0.0520745261877415\\
9.52	-1.49831168139722	-0.0519106641757178\\
9.53	-1.49674911663445	-0.0517478300105773\\
9.54	-1.49519469173345	-0.0515860144066398\\
9.55	-1.49364834583617	-0.0514252081862565\\
9.56	-1.49211001868292	-0.0512654022782804\\
9.57	-1.4905796506051	-0.0511065877165624\\
9.58	-1.48905718251799	-0.0509487556384713\\
9.59	-1.48754255591364	-0.0507918972834396\\
9.6	-1.48603571285389	-0.0506360039915325\\
9.61	-1.48453659596345	-0.0504810672020408\\
9.62	-1.48304514842315	-0.0503270784520965\\
9.63	-1.48156131396318	-0.0501740293753117\\
9.64	-1.48008503685656	-0.0500219117004396\\
9.65	-1.47861626191258	-0.0498707172500571\\
9.66	-1.47715493447042	-0.0497204379392688\\
9.67	-1.47570100039282	-0.0495710657744324\\
9.68	-1.47425440605982	-0.0494225928519048\\
9.69	-1.47281509836267	-0.0492750113568076\\
9.7	-1.47138302469776	-0.0491283135618137\\
9.71	-1.46995813296062	-0.0489824918259528\\
9.72	-1.46854037154006	-0.0488375385934356\\
9.73	-1.46712968931239	-0.0486934463924977\\
9.74	-1.46572603563564	-0.0485502078342617\\
9.75	-1.46432936034399	-0.048407815611617\\
9.76	-1.46293961374214	-0.0482662624981177\\
9.77	-1.4615567465999	-0.0481255413468979\\
9.78	-1.46018071014671	-0.0479856450896047\\
9.79	-1.45881145606637	-0.0478465667353468\\
9.8	-1.45744893649174	-0.0477082993696608\\
9.81	-1.45609310399957	-0.0475708361534935\\
9.82	-1.45474391160538	-0.0474341703221993\\
9.83	-1.45340131275846	-0.0472982951845546\\
9.84	-1.4520652613368	-0.0471632041217864\\
9.85	-1.4507357116423	-0.0470288905866167\\
9.86	-1.44941261839584	-0.0468953481023216\\
9.87	-1.44809593673256	-0.0467625702618045\\
9.88	-1.44678562219713	-0.0466305507266846\\
9.89	-1.44548163073909	-0.0464992832263982\\
9.9	-1.44418391870833	-0.0463687615573148\\
9.91	-1.44289244285051	-0.0462389795818664\\
9.92	-1.44160716030262	-0.0461099312276901\\
9.93	-1.44032802858859	-0.0459816104867837\\
9.94	-1.43905500561496	-0.0458540114146744\\
9.95	-1.43778804966658	-0.0457271281296001\\
9.96	-1.43652711940237	-0.0456009548117029\\
9.97	-1.43527217385122	-0.0454754857022349\\
9.98	-1.4340231724078	-0.045350715102776\\
9.99	-1.43278007482856	-0.0452266373744637\\
10	-1.4315428412277	-0.0451032469372341\\
};
 \addplot3 [color=mycolor1, dashdotted, line width=1.0]
 table[row sep=crcr] {%
0.5	14.755900872467	-3.06095003930497e-05\\
0.51	14.755900872467	-3.25049375649582e-05\\
0.52	14.755900872467	-3.44784166562491e-05\\
0.53	14.755900872467	-3.6531648254751e-05\\
0.54	14.755900872467	-3.86663538626653e-05\\
0.55	14.755900872467	-4.08842661467542e-05\\
0.56	14.755900872467	-4.31871291909738e-05\\
0.57	14.755900872467	-4.55766987516095e-05\\
0.58	14.755900872467	-4.80547425149774e-05\\
0.59	14.755900872467	-5.06230403577509e-05\\
0.6	14.755900872467	-5.32833846099767e-05\\
0.61	14.755900872467	-5.60375803208433e-05\\
0.62	14.755900872467	-5.88874455272654e-05\\
0.63	14.755900872467	-6.18348115253516e-05\\
0.64	14.755900872467	-6.48815231448193e-05\\
0.65	14.755900872467	-6.80294390264265e-05\\
0.66	14.755900872467	-7.12804319024872e-05\\
0.67	14.755900872467	-7.4636388880541e-05\\
0.68	14.755900872467	-7.80992117302467e-05\\
0.69	14.755900872467	-8.16708171735725e-05\\
0.7	14.755900872467	-8.5353137178354e-05\\
0.71	14.755900872467	-8.91481192552964e-05\\
0.72	14.755900872467	-9.3057726758494e-05\\
0.73	14.755900872467	-9.70839391895446e-05\\
0.74	14.755900872467	-0.000101228752505336\\
0.75	14.755900872467	-0.000105494179429585\\
0.76	14.755900872467	-0.000109882249768205\\
0.77	14.755900872467	-0.000114395010728593\\
0.78	14.755900872467	-0.000119034527242904\\
0.79	14.755900872467	-0.000123802882295417\\
0.8	14.755900872467	-0.000128702177254062\\
0.81	14.755900872467	-0.000133734532206198\\
0.82	14.755900872467	-0.000138902086298747\\
0.83	14.755900872467	-0.000144206998082747\\
0.84	14.755900872467	-0.000149651445862443\\
0.85	14.755900872467	-0.000155237628048997\\
0.86	14.755900872467	-0.000160967763518901\\
0.87	14.755900872467	-0.000166844091977227\\
0.88	14.755900872467	-0.000172868874325764\\
0.89	14.755900872467	-0.000179044393036187\\
0.9	14.755900872467	-0.000185372952528328\\
0.91	14.755900872467	-0.000191856879553682\\
0.92	14.755900872467	-0.000198498523584224\\
0.93	14.755900872467	-0.000205300257206672\\
0.94	14.755900872467	-0.000212264476522296\\
0.95	14.755900872467	-0.000219393601552378\\
0.96	14.755900872467	-0.000226690076649453\\
0.97	14.755900872467	-0.000234156370914441\\
0.98	14.755900872467	-0.00024179497861978\\
0.99	14.755900872467	-0.000249608419638701\\
1	14.755900872467	-0.000257599239880749\\
1.01	14.755900872467	-0.000265770011733695\\
1.02	14.755900872467	-0.000274123334511947\\
1.03	14.755900872467	-0.000282661834911613\\
1.04	14.755900872467	-0.000291388167472332\\
1.05	14.755900872467	-0.00030030501504602\\
1.06	14.755900872467	-0.000309415089272666\\
1.07	14.755900872467	-0.000318721131063319\\
1.08	14.755900872467	-0.000328225911090419\\
1.09	14.755900872467	-0.000337932230285604\\
1.1	14.755900872467	-0.00034784292034516\\
1.11	14.755900872467	-0.000357960844243257\\
1.12	14.755900872467	-0.000368288896753136\\
1.13	14.755900872467	-0.000378830004976393\\
1.14	14.755900872467	-0.000389587128880546\\
1.15	14.755900872467	-0.000400563261845025\\
1.16	14.755900872467	-0.000411761431215777\\
1.17	14.755900872467	-0.00042318469886865\\
1.18	14.755900872467	-0.000434836161781729\\
1.19	14.755900872467	-0.000446718952616814\\
1.2	14.755900872467	-0.000458836240310225\\
1.21	14.755900872467	-0.000471191230673104\\
1.22	14.755900872467	-0.000483787167001435\\
1.23	14.755900872467	-0.000496627330695958\\
1.24	14.755900872467	-0.00050971504189218\\
1.25	14.755900872467	-0.000523053660100698\\
1.26	14.755900872467	-0.000536646584858032\\
1.27	14.755900872467	-0.000550497256388189\\
1.28	14.755900872467	-0.000564609156275174\\
1.29	14.755900872467	-0.000578985808146661\\
1.3	14.755900872467	-0.000593630778369083\\
1.31	14.755900872467	-0.000608547676754326\\
1.32	14.755900872467	-0.000623740157278312\\
1.33	14.755900872467	-0.000639211918811679\\
1.34	14.755900872467	-0.000654966705862829\\
1.35	14.755900872467	-0.000671008309333584\\
1.36	14.755900872467	-0.000687340567287711\\
1.37	14.755900872467	-0.000703967365732597\\
1.38	14.755900872467	-0.000720892639414307\\
1.39	14.755900872467	-0.00073812037262636\\
1.4	14.755900872467	-0.000755654600032436\\
1.41	14.755900872467	-0.000773499407503369\\
1.42	14.755900872467	-0.000791658932968673\\
1.43	14.755900872467	-0.000810137367282936\\
1.44	14.755900872467	-0.00082893895510736\\
1.45	14.755900872467	-0.000848067995806803\\
1.46	14.755900872467	-0.0008675288443626\\
1.47	14.755900872467	-0.000887325912301543\\
1.48	14.755900872467	-0.000907463668641299\\
1.49	14.755900872467	-0.000927946640852679\\
1.5	14.755900872467	-0.000948779415839052\\
1.51	14.755900872467	-0.000969966640933306\\
1.52	14.755900872467	-0.000991513024912701\\
1.53	14.755900872467	-0.00101342333903201\\
1.54	14.755900872467	-0.00103570241807532\\
1.55	14.755900872467	-0.00105835516142691\\
1.56	14.755900872467	-0.00108138653416157\\
1.57	14.755900872467	-0.00110480156815485\\
1.58	14.755900872467	-0.00112860536321358\\
1.59	14.755900872467	-0.00115280308822713\\
1.6	14.755900872467	-0.0011773999823399\\
1.61	14.755900872467	-0.00120240135614539\\
1.62	14.755900872467	-0.00122781259290246\\
1.63	14.755900872467	-0.00125363914977409\\
1.64	14.755900872467	-0.00127988655908927\\
1.65	14.755900872467	-0.00130656042962846\\
1.66	14.755900872467	-0.00133366644793309\\
1.67	14.755900872467	-0.00136121037963975\\
1.68	14.755900872467	-0.00138919807083946\\
1.69	14.755900872467	-0.00141763544946263\\
1.7	14.755900872467	-0.00144652852669036\\
1.71	14.755900872467	-0.00147588339839247\\
1.72	14.755900872467	-0.00150570624659306\\
1.73	14.755900872467	-0.00153600334096398\\
1.74	14.755900872467	-0.0015667810403471\\
1.75	14.755900872467	-0.00159804579430572\\
1.76	14.755900872467	-0.001629804144706\\
1.77	14.755900872467	-0.00166206272732898\\
1.78	14.755900872467	-0.00169482827351386\\
1.79	14.755900872467	-0.00172810761183329\\
1.8	14.755900872467	-0.00176190766980135\\
1.81	14.755900872467	-0.00179623547561495\\
1.82	14.755900872467	-0.00183109815992947\\
1.83	14.755900872467	-0.00186650295766928\\
1.84	14.755900872467	-0.00190245720987409\\
1.85	14.755900872467	-0.00193896836558182\\
1.86	14.755900872467	-0.00197604398374888\\
1.87	14.755900872467	-0.00201369173520869\\
1.88	14.755900872467	-0.00205191940466935\\
1.89	14.755900872467	-0.00209073489275125\\
1.9	14.755900872467	-0.00213014621806574\\
1.91	14.755900872467	-0.00217016151933557\\
1.92	14.755900872467	-0.00221078905755825\\
1.93	14.755900872467	-0.00225203721821319\\
1.94	14.755900872467	-0.00229391451351378\\
1.95	14.755900872467	-0.00233642958470529\\
1.96	14.755900872467	-0.00237959120440976\\
1.97	14.755900872467	-0.00242340827901905\\
1.98	14.755900872467	-0.00246788985113693\\
1.99	14.755900872467	-0.00251304510207166\\
2	14.755900872467	-0.00255888335438008\\
2.01	14.755900872467	-0.00260541407446442\\
2.02	14.755900872467	-0.00265264687522315\\
2.03	14.755900872467	-0.00270059151875715\\
2.04	14.755900872467	-0.00274925791913246\\
2.05	14.755900872467	-0.002798656145201\\
2.06	14.755900872467	-0.00284879642348068\\
2.07	14.755900872467	-0.00289968914109624\\
2.08	14.755900872467	-0.00295134484878237\\
2.09	14.755900872467	-0.00300377426395061\\
2.1	14.755900872467	-0.00305698827382144\\
2.11	14.755900872467	-0.00311099793862337\\
2.12	14.755900872467	-0.00316581449486048\\
2.13	14.755900872467	-0.00322144935865015\\
2.14	14.755900872467	-0.00327791412913268\\
2.15	14.755900872467	-0.00333522059195464\\
2.16	14.755900872467	-0.00339338072282758\\
2.17	14.755900872467	-0.00345240669116426\\
2.18	14.755900872467	-0.00351231086379399\\
2.19	14.755900872467	-0.0035731058087593\\
2.2	14.755900872467	-0.00363480429919582\\
2.21	14.755900872467	-0.00369741931729752\\
2.22	14.755900872467	-0.00376096405836944\\
2.23	14.755900872467	-0.00382545193497007\\
2.24	14.755900872467	-0.0038908965811457\\
2.25	14.755900872467	-0.00395731185675897\\
2.26	14.755900872467	-0.00402471185191418\\
2.27	14.755900872467	-0.00409311089148163\\
2.28	14.755900872467	-0.00416252353972356\\
2.29	14.755900872467	-0.00423296460502448\\
2.3	14.755900872467	-0.00430444914472824\\
2.31	14.755900872467	-0.00437699247008492\\
2.32	14.755900872467	-0.00445061015131006\\
2.33	14.755900872467	-0.00452531802275947\\
2.34	14.755900872467	-0.00460113218822228\\
2.35	14.755900872467	-0.00467806902633563\\
2.36	14.755900872467	-0.00475614519612391\\
2.37	14.755900872467	-0.00483537764266596\\
2.38	14.755900872467	-0.00491578360289366\\
2.39	14.755900872467	-0.00499738061152512\\
2.4	14.755900872467	-0.00508018650713633\\
2.41	14.755900872467	-0.00516421943837469\\
2.42	14.755900872467	-0.00524949787031843\\
2.43	14.755900872467	-0.00533604059098561\\
2.44	14.755900872467	-0.0054238667179968\\
2.45	14.755900872467	-0.00551299570539559\\
2.46	14.755900872467	-0.00560344735063114\\
2.47	14.755900872467	-0.00569524180170719\\
2.48	14.755900872467	-0.005788399564502\\
2.49	14.755900872467	-0.00588294151026387\\
2.5	14.755900872467	-0.00597888888328709\\
2.51	14.755900872467	-0.00607626330877325\\
2.52	14.755900872467	-0.00617508680088296\\
2.53	14.755900872467	-0.00627538177098318\\
2.54	14.755900872467	-0.00637717103609578\\
2.55	14.755900872467	-0.00648047782755266\\
2.56	14.755900872467	-0.00658532579986333\\
2.57	14.755900872467	-0.00669173903980086\\
2.58	14.755900872467	-0.0067997420757123\\
2.59	14.755900872467	-0.00690935988705983\\
2.6	14.755900872467	-0.00702061791419932\\
2.61	14.755900872467	-0.0071335420684028\\
2.62	14.755900872467	-0.00724815874213193\\
2.63	14.755900872467	-0.0073644948195695\\
2.64	14.755900872467	-0.00748257768741647\\
2.65	14.755900872467	-0.00760243524596203\\
2.66	14.755900872467	-0.0077240959204347\\
2.67	14.755900872467	-0.00784758867264233\\
2.68	14.755900872467	-0.00797294301290971\\
2.69	14.755900872467	-0.00810018901232213\\
2.7	14.755900872467	-0.00822935731528405\\
2.71	14.755900872467	-0.00836047915240196\\
2.72	14.755900872467	-0.00849358635370098\\
2.73	14.755900872467	-0.00862871136218517\\
2.74	14.755900872467	-0.00876588724775154\\
2.75	14.755900872467	-0.00890514772146833\\
2.76	14.755900872467	-0.00904652715022852\\
2.77	14.755900872467	-0.00919006057178957\\
2.78	14.755900872467	-0.00933578371021123\\
2.79	14.755900872467	-0.0094837329917032\\
2.8	14.755900872467	-0.00963394556089521\\
2.81	14.755900872467	-0.00978645929754213\\
2.82	14.755900872467	-0.00994131283367754\\
2.83	14.755900872467	-0.0100985455712294\\
2.84	14.755900872467	-0.010258197700112\\
2.85	14.755900872467	-0.0104203102168086\\
2.86	14.755900872467	-0.0105849249434606\\
2.87	14.755900872467	-0.0107520845474781\\
2.88	14.755900872467	-0.0109218325616887\\
2.89	14.755900872467	-0.0110942134050407\\
2.9	14.755900872467	-0.0112692724038794\\
2.91	14.755900872467	-0.0114470558138127\\
2.92	14.755900872467	-0.0116276108421862\\
2.93	14.755900872467	-0.0118109856711858\\
2.94	14.755900872467	-0.0119972294815894\\
2.95	14.755900872467	-0.0121863924771868\\
2.96	14.755900872467	-0.0123785259098902\\
2.97	14.755900872467	-0.0125736821055571\\
2.98	14.755900872467	-0.0127719144905487\\
2.99	14.755900872467	-0.0129732776190483\\
3	14.755900872467	-0.0131778272011636\\
3.01	14.755900872467	-0.0133856201318382\\
3.02	14.755900872467	-0.0135967145206007\\
3.03	14.755900872467	-0.0138111697221767\\
3.04	14.755900872467	-0.0140290463679942\\
3.05	14.755900872467	-0.0142504063986107\\
3.06	14.755900872467	-0.0144753130970933\\
3.07	14.755900872467	-0.0147038311233838\\
3.08	14.755900872467	-0.0149360265496823\\
3.09	14.755900872467	-0.0151719668968815\\
3.1	14.755900872467	-0.0154117211720914\\
3.11	14.755900872467	-0.0156553599072868\\
3.12	14.755900872467	-0.0159029551991193\\
3.13	14.755900872467	-0.0161545807499332\\
3.14	14.755900872467	-0.0164103119100247\\
3.15	14.755900872467	-0.0166702257211904\\
3.16	14.755900872467	-0.0169344009616078\\
3.17	14.755900872467	-0.0172029181920945\\
3.18	14.755900872467	-0.0174758598037958\\
3.19	14.755900872467	-0.0177533100673489\\
3.2	14.755900872467	-0.0180353551835774\\
3.21	14.755900872467	-0.0183220833357697\\
3.22	14.755900872467	-0.0186135847435976\\
3.23	14.755900872467	-0.0189099517187345\\
3.24	14.755900872467	-0.0192112787222335\\
3.25	14.755900872467	-0.0195176624237291\\
3.26	14.755900872467	-0.0198292017625287\\
3.27	14.755900872467	-0.0201459980106632\\
3.28	14.755900872467	-0.0204681548379665\\
3.29	14.755900872467	-0.0207957783792609\\
3.3	14.755900872467	-0.0211289773037245\\
3.31	14.755900872467	-0.021467862886521\\
3.32	14.755900872467	-0.0218125490827778\\
3.33	14.755900872467	-0.0221631526039985\\
3.34	14.755900872467	-0.0225197929970025\\
3.35	14.755900872467	-0.0228825927254852\\
3.36	14.755900872467	-0.0232516772543008\\
3.37	14.755900872467	-0.0236271751365686\\
3.38	14.755900872467	-0.024009218103712\\
3.39	14.755900872467	-0.0243979411585434\\
3.4	14.755900872467	-0.0247934826715109\\
3.41	14.755900872467	-0.0251959844802311\\
3.42	14.755900872467	-0.0256055919924347\\
3.43	14.755900872467	-0.0260224542924592\\
3.44	14.755900872467	-0.026446724251427\\
3.45	14.755900872467	-0.026878558641257\\
3.46	14.755900872467	-0.0273181182526582\\
3.47	14.755900872467	-0.0277655680172671\\
3.48	14.755900872467	-0.0282210771340941\\
3.49	14.755900872467	-0.0286848192004509\\
3.5	14.755900872467	-0.0291569723475428\\
3.51	14.755900872467	-0.029637719380913\\
3.52	14.755900872467	-0.030127247925939\\
3.53	14.755900872467	-0.0306257505785877\\
3.54	14.755900872467	-0.0311334250616456\\
3.55	14.755900872467	-0.0316504743866528\\
3.56	14.755900872467	-0.032177107021776\\
3.57	14.755900872467	-0.0327135370658725\\
3.58	14.755900872467	-0.033259984429002\\
3.59	14.755900872467	-0.0338166750196624\\
3.6	14.755900872467	-0.0343838409390333\\
3.61	14.755900872467	-0.0349617206825275\\
3.62	14.755900872467	-0.0355505593489645\\
3.63	14.755900872467	-0.0361506088576951\\
3.64	14.755900872467	-0.0367621281740223\\
3.65	14.755900872467	-0.0373853835432797\\
3.66	14.755900872467	-0.038020648733949\\
3.67	14.755900872467	-0.0386682052902131\\
3.68	14.755900872467	-0.0393283427943645\\
3.69	14.755900872467	-0.0400013591395082\\
3.7	14.755900872467	-0.0406875608130192\\
3.71	14.755900872467	-0.0413872631912412\\
3.72	14.755900872467	-0.0421007908459334\\
3.73	14.755900872467	-0.0428284778630022\\
3.74	14.755900872467	-0.0435706681740804\\
3.75	14.755900872467	-0.0443277159015434\\
3.76	14.755900872467	-0.0450999857175882\\
3.77	14.755900872467	-0.0458878532180266\\
3.78	14.755900872467	-0.0466917053114839\\
3.79	14.755900872467	-0.047511940624728\\
3.8	14.755900872467	-0.0483489699248921\\
3.81	14.755900872467	-0.0492032165593976\\
3.82	14.755900872467	-0.0500751169144221\\
3.83	14.755900872467	-0.0509651208928101\\
3.84	14.755900872467	-0.0518736924123654\\
3.85	14.755900872467	-0.05280130992552\\
3.86	14.755900872467	-0.0537484669614283\\
3.87	14.755900872467	-0.0547156726915927\\
3.88	14.755900872467	-0.0557034525201867\\
3.89	14.755900872467	-0.0567123487003111\\
3.9	14.755900872467	-0.0577429209774835\\
3.91	14.755900872467	-0.0587957472617382\\
3.92	14.755900872467	-0.059871424329791\\
3.93	14.755900872467	-0.0609705685588065\\
3.94	14.755900872467	-0.0620938166933933\\
3.95	14.755900872467	-0.063241826647551\\
3.96	14.755900872467	-0.0644152783433857\\
3.97	14.755900872467	-0.0656148745885269\\
3.98	14.755900872467	-0.0668413419942843\\
3.99	14.755900872467	-0.068095431936711\\
4	14.755900872467	-0.0693779215628644\\
4.01	14.755900872467	-0.0706896148446972\\
4.02	14.755900872467	-0.0720313436831577\\
4.03	14.755900872467	-0.0734039690652354\\
4.04	14.755900872467	-0.0748083822768551\\
4.05	14.755900872467	-0.0762455061747078\\
4.06	14.755900872467	-0.0777162965202887\\
4.07	14.755900872467	-0.0792217433796307\\
4.08	14.755900872467	-0.0807628725924278\\
4.09	14.755900872467	-0.0823407473144909\\
4.1	14.755900872467	-0.0839564696377212\\
4.11	14.755900872467	-0.08561118229206\\
4.12	14.755900872467	-0.087306070434163\\
4.13	14.755900872467	-0.0890423635278552\\
4.14	14.755900872467	-0.0908213373217589\\
4.15	14.755900872467	-0.0926443159298388\\
4.16	14.755900872467	-0.094512674020998\\
4.17	14.755900872467	-0.096427839124265\\
4.18	14.755900872467	-0.0983912940565583\\
4.19	14.755900872467	-0.10040457948049\\
4.2	14.755900872467	-0.102469296600182\\
4.21	14.755900872467	-0.10458711000362\\
4.22	14.755900872467	-0.106759750660664\\
4.23	14.755900872467	-0.108989019086482\\
4.24	14.755900872467	-0.111276788680844\\
4.25	14.755900872467	-0.113625009254486\\
4.26	14.755900872467	-0.116035710754535\\
4.27	14.755900872467	-0.118511007201863\\
4.28	14.755900872467	-0.121053100854179\\
4.29	14.755900872467	-0.123664286609685\\
4.3	14.755900872467	-0.126346956667201\\
4.31	14.755900872467	-0.129103605459884\\
4.32	14.755900872467	-0.131936834880929\\
4.33	14.755900872467	-0.134849359821042\\
4.34	14.755900872467	-0.137844014039\\
4.35	14.755900872467	-0.140923756388231\\
4.36	14.755900872467	-0.144091677424176\\
4.37	14.755900872467	-0.147351006419072\\
4.38	14.755900872467	-0.150705118812967\\
4.39	14.755900872467	-0.154157544132027\\
4.4	14.755900872467	-0.157711974407719\\
4.41	14.755900872467	-0.161372273133161\\
4.42	14.755900872467	-0.165142484795921\\
4.43	14.755900872467	-0.169026845029754\\
4.44	14.755900872467	-0.173029791431339\\
4.45	14.755900872467	-0.177155975091921\\
4.46	14.755900872467	-0.181410272897998\\
4.47	14.755900872467	-0.185797800659835\\
4.48	14.755900872467	-0.190323927131621\\
4.49	14.755900872467	-0.194994288992691\\
4.5	14.755900872467	-0.199814806865287\\
4.51	14.755900872467	-0.204791702451054\\
4.52	14.755900872467	-0.209931516875806\\
4.53	14.755900872467	-0.215241130340202\\
4.54	14.755900872467	-0.220727783182866\\
4.55	14.755900872467	-0.226399098472294\\
4.56	14.755900872467	-0.23226310625471\\
4.57	14.755900872467	-0.238328269596994\\
4.58	14.755900872467	-0.244603512576949\\
4.59	14.755900872467	-0.2510982503878\\
4.6	14.755900872467	-0.25782242173993\\
4.61	14.755900872467	-0.264786523760765\\
4.62	14.755900872467	-0.272001649613504\\
4.63	14.755900872467	-0.279479529077453\\
4.64	14.755900872467	-0.287232572357127\\
4.65	14.755900872467	-0.295273917414518\\
4.66	14.755900872467	-0.303617481149187\\
4.67	14.755900872467	-0.312278014784628\\
4.68	14.755900872467	-0.321271163856967\\
4.69	14.755900872467	-0.330613533244206\\
4.7	14.755900872467	-0.340322757721202\\
4.71	14.755900872467	-0.350417578578338\\
4.72	14.755900872467	-0.360917926900818\\
4.73	14.755900872467	-0.371845014171845\\
4.74	14.755900872467	-0.383221430937396\\
4.75	14.755900872467	-0.395071254354059\\
4.76	14.755900872467	-0.407420165535772\\
4.77	14.755900872467	-0.420295577721697\\
4.78	14.755900872467	-0.433726776407641\\
4.79	14.755900872467	-0.447745072719321\\
4.8	14.755900872467	-0.462383971459529\\
4.81	14.755900872467	-0.47767935543578\\
4.82	14.755900872467	-0.493669687872913\\
4.83	14.755900872467	-0.510396234940292\\
4.84	14.755900872467	-0.527903310679505\\
4.85	14.755900872467	-0.54623854691061\\
4.86	14.755900872467	-0.565453191028612\\
4.87	14.755900872467	-0.585602434983275\\
4.88	14.755900872467	-0.606745779172125\\
4.89	14.755900872467	-0.628947435477482\\
4.9	14.755900872467	-0.652276774253653\\
4.91	14.755900872467	-0.676808820732231\\
4.92	14.755900872467	-0.702624807075999\\
4.93	14.755900872467	-0.729812787191529\\
4.94	14.755900872467	-0.75846832242743\\
4.95	14.755900872467	-0.788695247461741\\
4.96	14.755900872467	-0.820606527046006\\
4.97	14.755900872467	-0.854325215856993\\
4.98	14.755900872467	-0.889985535548008\\
4.99	14.755900872467	-0.927734085235257\\
5	14.755900872467	-0.967731204154148\\
5.01	14.755900872467	-1.01015250813835\\
5.02	14.755900872467	-1.05519062498612\\
5.03	14.755900872467	-1.10305715777117\\
5.04	14.755900872467	-1.1539849098341\\
5.05	14.755900872467	-1.20823041067697\\
5.06	14.755900872467	-1.26607678842324\\
5.07	14.755900872467	-1.32783704206622\\
5.08	14.755900872467	-1.39385777560878\\
5.09	14.755900872467	-1.464523466623\\
5.1	14.755900872467	-1.54026135399192\\
5.11	14.755900872467	-1.62154704393081\\
5.12	14.755900872467	-1.70891095014858\\
5.13	14.755900872467	-1.80294570355073\\
5.14	14.755900872467	-1.9043146895604\\
5.15	14.755900872467	-2.01376189727838\\
5.16	14.755900872467	-2.132123294574\\
5.17	14.755900872467	-2.26033997689344\\
5.18	14.755900872467	-2.39947337487556\\
5.19	14.755900872467	-2.55072284603297\\
5.2	14.755900872467	-2.71544601714145\\
5.21	14.755900872467	-2.89518228348322\\
5.22	14.755900872467	-3.09167990327946\\
5.23	14.755900872467	-3.30692714143763\\
5.24	14.755900872467	-3.54318790134719\\
5.25	14.755900872467	-3.80304221334714\\
5.26	14.755900872467	-4.08943178675628\\
5.27	14.755900872467	-4.40571052194493\\
5.28	14.755900872467	-4.75569933268887\\
5.29	14.755900872467	-5.14374371566119\\
5.3	14.755900872467	-5.57477102845541\\
5.31	14.755900872467	-6.05434211618226\\
5.32	14.755900872467	-6.58868835693671\\
5.33	14.755900872467	-7.18471982882641\\
5.34	14.755900872467	-7.84998242966534\\
5.35	14.755900872467	-8.59253058971872\\
5.36	14.755900872467	-9.42066696883125\\
5.37	14.755900872467	-10.3424810299324\\
5.38	14.755900872467	-11.3650959921807\\
5.39	14.755900872467	-12.4935131852666\\
5.4	14.755900872467	-13.7289355461375\\
5.41	14.755900872467	-15.0664797336244\\
5.42	14.755900872467	-16.4922844808646\\
5.43	14.755900872467	-17.9802368304256\\
5.44	14.755900872467	-19.4889022423172\\
5.45	14.755900872467	-20.9597308221948\\
5.46	14.755900872467	-22.3180488684334\\
5.47	14.755900872467	-23.4783654769806\\
5.48	14.755900872467	-24.3546695172293\\
5.49	14.755900872467	-24.874493436559\\
5.5	14.755900872467	-24.9932006386957\\
5.51	14.755900872467	-24.7036668780085\\
5.52	14.755900872467	-24.0376050478153\\
5.53	14.755900872467	-23.0580539932408\\
5.54	14.755900872467	-21.8460973310388\\
5.55	14.755900872467	-20.4865599257317\\
5.56	14.755900872467	-19.0566437619773\\
5.57	14.755900872467	-17.6192947520729\\
5.58	14.755900872467	-16.2210500317253\\
5.59	14.755900872467	-14.8930232347669\\
5.6	14.755900872467	-13.6535216938996\\
5.61	14.755900872467	-12.5111381618622\\
5.62	14.755900872467	-11.4676301249448\\
5.63	14.755900872467	-10.5202833501691\\
5.64	14.755900872467	-9.6636978965745\\
5.65	14.755900872467	-8.89105637947145\\
5.66	14.755900872467	-8.19497802731316\\
5.67	14.755900872467	-7.56806429221009\\
5.68	14.755900872467	-7.00322625475336\\
5.69	14.755900872467	-6.49386387754879\\
5.7	14.755900872467	-6.03394835962471\\
5.71	14.755900872467	-5.61804355831635\\
5.72	14.755900872467	-5.24129091613027\\
5.73	14.755900872467	-4.89937403922497\\
5.74	14.755900872467	-4.58847330773624\\
5.75	14.755900872467	-4.30521698844631\\
5.76	14.755900872467	-4.04663272548939\\
5.77	14.755900872467	-3.81010159683619\\
5.78	14.755900872467	-3.59331584933639\\
5.79	14.755900872467	-3.39424075769008\\
5.8	14.755900872467	-3.21108065223623\\
5.81	14.755900872467	-3.04224893213981\\
5.82	14.755900872467	-2.88634176139463\\
5.83	14.755900872467	-2.74211509359179\\
5.84	14.755900872467	-2.6084646606718\\
5.85	14.755900872467	-2.48440857357312\\
5.86	14.755900872467	-2.36907220785067\\
5.87	14.755900872467	-2.26167507816445\\
5.88	14.755900872467	-2.1615194379242\\
5.89	14.755900872467	-2.06798037194121\\
5.9	14.755900872467	-1.98049717939424\\
5.91	14.755900872467	-1.89856587115909\\
5.92	14.755900872467	-1.82173262938354\\
5.93	14.755900872467	-1.7495880981578\\
5.94	14.755900872467	-1.68176239241197\\
5.95	14.755900872467	-1.61792072800876\\
5.96	14.755900872467	-1.55775958965422\\
5.97	14.755900872467	-1.50100336498528\\
5.98	14.755900872467	-1.44740138325777\\
5.99	14.755900872467	-1.39672530567772\\
6	14.755900872467	-1.34876682179426\\
6.01	14.755900872467	-1.30333561268222\\
6.02	14.755900872467	-1.26025754704037\\
6.03	14.755900872467	-1.21937308095142\\
6.04	14.755900872467	-1.18053583600577\\
6.05	14.755900872467	-1.14361133388264\\
6.06	14.755900872467	-1.10847586839102\\
6.07	14.755900872467	-1.07501549847151\\
6.08	14.755900872467	-1.04312514780875\\
6.09	14.755900872467	-1.01270779855381\\
6.1	14.755900872467	-0.983673768250726\\
6.11	14.755900872467	-0.955940060438012\\
6.12	14.755900872467	-0.929429780586394\\
6.13	14.755900872467	-0.904071610064221\\
6.14	14.755900872467	-0.879799331715664\\
6.15	14.755900872467	-0.856551401412448\\
6.16	14.755900872467	-0.834270560614465\\
6.17	14.755900872467	-0.812903485562057\\
6.18	14.755900872467	-0.792400469235148\\
6.19	14.755900872467	-0.772715132661776\\
6.2	14.755900872467	-0.753804162550039\\
6.21	14.755900872467	-0.735627072560239\\
6.22	14.755900872467	-0.718145985834792\\
6.23	14.755900872467	-0.701325436667492\\
6.24	14.755900872467	-0.685132189426259\\
6.25	14.755900872467	-0.669535073047969\\
6.26	14.755900872467	-0.654504829604683\\
6.27	14.755900872467	-0.640013975599867\\
6.28	14.755900872467	-0.626036674794367\\
6.29	14.755900872467	-0.612548621486665\\
6.3	14.755900872467	-0.599526933282723\\
6.31	14.755900872467	-0.586950052489026\\
6.32	14.755900872467	-0.574797655349818\\
6.33	14.755900872467	-0.563050568427271\\
6.34	14.755900872467	-0.551690691492684\\
6.35	14.755900872467	-0.540700926358592\\
6.36	14.755900872467	-0.5300651111369\\
6.37	14.755900872467	-0.519767959457559\\
6.38	14.755900872467	-0.509795004226494\\
6.39	14.755900872467	-0.500132545541087\\
6.4	14.755900872467	-0.490767602417125\\
6.41	14.755900872467	-0.481687868012994\\
6.42	14.755900872467	-0.472881668065636\\
6.43	14.755900872467	-0.464337922278602\\
6.44	14.755900872467	-0.456046108425834\\
6.45	14.755900872467	-0.447996228955772\\
6.46	14.755900872467	-0.440178779899371\\
6.47	14.755900872467	-0.432584721902693\\
6.48	14.755900872467	-0.425205453220272\\
6.49	14.755900872467	-0.418032784519443\\
6.5	14.755900872467	-0.411058915358538\\
6.51	14.755900872467	-0.404276412213413\\
6.52	14.755900872467	-0.397678187937154\\
6.53	14.755900872467	-0.391257482547422\\
6.54	14.755900872467	-0.385007845244447\\
6.55	14.755900872467	-0.378923117570611\\
6.56	14.755900872467	-0.372997417629698\\
6.57	14.755900872467	-0.367225125290449\\
6.58	14.755900872467	-0.361600868304988\\
6.59	14.755900872467	-0.356119509278164\\
6.6	14.755900872467	-0.350776133428806\\
6.61	14.755900872467	-0.34556603708847\\
6.62	14.755900872467	-0.340484716887358\\
6.63	14.755900872467	-0.335527859580998\\
6.64	14.755900872467	-0.330691332474677\\
6.65	14.755900872467	-0.325971174405894\\
6.66	14.755900872467	-0.321363587248008\\
6.67	14.755900872467	-0.316864927900978\\
6.68	14.755900872467	-0.312471700737575\\
6.69	14.755900872467	-0.308180550475714\\
6.7	14.755900872467	-0.303988255449703\\
6.71	14.755900872467	-0.299891721255086\\
6.72	14.755900872467	-0.295887974743612\\
6.73	14.755900872467	-0.291974158346431\\
6.74	14.755900872467	-0.288147524705223\\
6.75	14.755900872467	-0.284405431592298\\
6.76	14.755900872467	-0.280745337102052\\
6.77	14.755900872467	-0.277164795097341\\
6.78	14.755900872467	-0.273661450895442\\
6.79	14.755900872467	-0.270233037179315\\
6.8	14.755900872467	-0.266877370120821\\
6.81	14.755900872467	-0.263592345703423\\
6.82	14.755900872467	-0.260375936232734\\
6.83	14.755900872467	-0.257226187024027\\
6.84	14.755900872467	-0.254141213256518\\
6.85	14.755900872467	-0.251119196984895\\
6.86	14.755900872467	-0.248158384299171\\
6.87	14.755900872467	-0.245257082624516\\
6.88	14.755900872467	-0.242413658153223\\
6.89	14.755900872467	-0.239626533401469\\
6.9	14.755900872467	-0.236894184883994\\
6.91	14.755900872467	-0.234215140900237\\
6.92	14.755900872467	-0.23158797942584\\
6.93	14.755900872467	-0.229011326103859\\
6.94	14.755900872467	-0.226483852330293\\
6.95	14.755900872467	-0.224004273428933\\
6.96	14.755900872467	-0.22157134691076\\
6.97	14.755900872467	-0.219183870813483\\
6.98	14.755900872467	-0.216840682116987\\
6.99	14.755900872467	-0.214540655230776\\
7	14.755900872467	-0.212282700549675\\
7.01	14.755900872467	-0.210065763074305\\
7.02	14.755900872467	-0.207888821093009\\
7.03	14.755900872467	-0.205750884922146\\
7.04	14.755900872467	-0.203650995701784\\
7.05	14.755900872467	-0.20158822424405\\
7.06	14.755900872467	-0.199561669931492\\
7.07	14.755900872467	-0.197570459663009\\
7.08	14.755900872467	-0.195613746845\\
7.09	14.755900872467	-0.193690710425521\\
7.1	14.755900872467	-0.191800553969378\\
7.11	14.755900872467	-0.189942504772178\\
7.12	14.755900872467	-0.188115813011458\\
7.13	14.755900872467	-0.186319750933155\\
7.14	14.755900872467	-0.184553612071708\\
7.15	14.755900872467	-0.182816710502247\\
7.16	14.755900872467	-0.181108380123331\\
7.17	14.755900872467	-0.179427973968844\\
7.18	14.755900872467	-0.177774863547685\\
7.19	14.755900872467	-0.176148438209974\\
7.2	14.755900872467	-0.174548104538573\\
7.21	14.755900872467	-0.172973285764753\\
7.22	14.755900872467	-0.171423421206944\\
7.23	14.755900872467	-0.169897965731491\\
7.24	14.755900872467	-0.168396389234477\\
7.25	14.755900872467	-0.166918176143641\\
7.26	14.755900872467	-0.165462824939522\\
7.27	14.755900872467	-0.16402984769498\\
7.28	14.755900872467	-0.162618769632291\\
7.29	14.755900872467	-0.161229128697047\\
7.3	14.755900872467	-0.159860475148145\\
7.31	14.755900872467	-0.158512371163163\\
7.32	14.755900872467	-0.157184390458475\\
7.33	14.755900872467	-0.155876117923463\\
7.34	14.755900872467	-0.154587149268253\\
7.35	14.755900872467	-0.153317090684379\\
7.36	14.755900872467	-0.152065558517857\\
7.37	14.755900872467	-0.150832178954137\\
7.38	14.755900872467	-0.149616587714449\\
7.39	14.755900872467	-0.148418429763074\\
7.4	14.755900872467	-0.14723735902508\\
7.41	14.755900872467	-0.146073038114117\\
7.42	14.755900872467	-0.144925138069843\\
7.43	14.755900872467	-0.143793338104607\\
7.44	14.755900872467	-0.142677325359006\\
7.45	14.755900872467	-0.14157679466597\\
7.46	14.755900872467	-0.140491448323032\\
7.47	14.755900872467	-0.139420995872457\\
7.48	14.755900872467	-0.138365153888927\\
7.49	14.755900872467	-0.137323645774484\\
7.5	14.755900872467	-0.136296201560438\\
7.51	14.755900872467	-0.135282557715989\\
7.52	14.755900872467	-0.13428245696329\\
7.53	14.755900872467	-0.133295648098704\\
7.54	14.755900872467	-0.132321885820024\\
7.55	14.755900872467	-0.131360930559429\\
7.56	14.755900872467	-0.130412548321954\\
7.57	14.755900872467	-0.129476510529266\\
7.58	14.755900872467	-0.128552593868561\\
7.59	14.755900872467	-0.127640580146363\\
7.6	14.755900872467	-0.126740256147079\\
7.61	14.755900872467	-0.1258514134961\\
7.62	14.755900872467	-0.1249738485273\\
7.63	14.755900872467	-0.124107362154778\\
7.64	14.755900872467	-0.123251759748659\\
7.65	14.755900872467	-0.122406851014847\\
7.66	14.755900872467	-0.121572449878547\\
7.67	14.755900872467	-0.120748374371456\\
7.68	14.755900872467	-0.119934446522463\\
7.69	14.755900872467	-0.119130492251755\\
7.7	14.755900872467	-0.118336341268191\\
7.71	14.755900872467	-0.117551826969843\\
7.72	14.755900872467	-0.116776786347578\\
7.73	14.755900872467	-0.116011059891592\\
7.74	14.755900872467	-0.115254491500778\\
7.75	14.755900872467	-0.114506928394835\\
7.76	14.755900872467	-0.113768221029024\\
7.77	14.755900872467	-0.113038223011488\\
7.78	14.755900872467	-0.112316791023023\\
7.79	14.755900872467	-0.111603784739254\\
7.8	14.755900872467	-0.110899066755096\\
7.81	14.755900872467	-0.110202502511454\\
7.82	14.755900872467	-0.109513960224062\\
7.83	14.755900872467	-0.108833310814412\\
7.84	14.755900872467	-0.108160427842685\\
7.85	14.755900872467	-0.107495187442624\\
7.86	14.755900872467	-0.106837468258289\\
7.87	14.755900872467	-0.106187151382626\\
7.88	14.755900872467	-0.105544120297795\\
7.89	14.755900872467	-0.104908260817196\\
7.9	14.755900872467	-0.104279461029135\\
7.91	14.755900872467	-0.103657611242091\\
7.92	14.755900872467	-0.103042603931511\\
7.93	14.755900872467	-0.102434333688104\\
7.94	14.755900872467	-0.101832697167572\\
7.95	14.755900872467	-0.101237593041742\\
7.96	14.755900872467	-0.100648921951042\\
7.97	14.755900872467	-0.100066586458301\\
7.98	14.755900872467	-0.0994904910037975\\
7.99	14.755900872467	-0.0989205418615554\\
8	14.755900872467	-0.0983566470968172\\
8.01	14.755900872467	-0.0977987165246758\\
8.02	14.755900872467	-0.097246661669822\\
8.03	14.755900872467	-0.0967003957273757\\
8.04	14.755900872467	-0.0961598335247651\\
8.05	14.755900872467	-0.095624891484625\\
8.06	14.755900872467	-0.0950954875886807\\
8.07	14.755900872467	-0.094571541342588\\
8.08	14.755900872467	-0.0940529737417006\\
8.09	14.755900872467	-0.093539707237738\\
8.1	14.755900872467	-0.0930316657063249\\
8.11	14.755900872467	-0.0925287744153771\\
8.12	14.755900872467	-0.0920309599943087\\
8.13	14.755900872467	-0.0915381504040362\\
8.14	14.755900872467	-0.0910502749077553\\
8.15	14.755900872467	-0.0905672640424689\\
8.16	14.755900872467	-0.0900890495912426\\
8.17	14.755900872467	-0.0896155645561677\\
8.18	14.755900872467	-0.0891467431320108\\
8.19	14.755900872467	-0.0886825206805298\\
8.2	14.755900872467	-0.0882228337054372\\
8.21	14.755900872467	-0.0877676198279914\\
8.22	14.755900872467	-0.0873168177632001\\
8.23	14.755900872467	-0.0868703672966153\\
8.24	14.755900872467	-0.0864282092617049\\
8.25	14.755900872467	-0.0859902855177844\\
8.26	14.755900872467	-0.085556538928493\\
8.27	14.755900872467	-0.0851269133407969\\
8.28	14.755900872467	-0.0847013535645082\\
8.29	14.755900872467	-0.0842798053523018\\
8.3	14.755900872467	-0.0838622153802189\\
8.31	14.755900872467	-0.0834485312286417\\
8.32	14.755900872467	-0.0830387013637271\\
8.33	14.755900872467	-0.0826326751192877\\
8.34	14.755900872467	-0.0822304026791049\\
8.35	14.755900872467	-0.0818318350596666\\
8.36	14.755900872467	-0.0814369240933128\\
8.37	14.755900872467	-0.0810456224117828\\
8.38	14.755900872467	-0.0806578834301502\\
8.39	14.755900872467	-0.080273661331135\\
8.4	14.755900872467	-0.0798929110497859\\
8.41	14.755900872467	-0.0795155882585179\\
8.42	14.755900872467	-0.0791416493525009\\
8.43	14.755900872467	-0.0787710514353857\\
8.44	14.755900872467	-0.0784037523053607\\
8.45	14.755900872467	-0.0780397104415305\\
8.46	14.755900872467	-0.077678884990607\\
8.47	14.755900872467	-0.077321235753905\\
8.48	14.755900872467	-0.0769667231746351\\
8.49	14.755900872467	-0.0766153083254854\\
8.5	14.755900872467	-0.0762669528964842\\
8.51	14.755900872467	-0.0759216191831377\\
8.52	14.755900872467	-0.075579270074834\\
8.53	14.755900872467	-0.0752398690435079\\
8.54	14.755900872467	-0.0749033801325587\\
8.55	14.755900872467	-0.0745697679460157\\
8.56	14.755900872467	-0.0742389976379434\\
8.57	14.755900872467	-0.0739110349020825\\
8.58	14.755900872467	-0.0735858459617184\\
8.59	14.755900872467	-0.0732633975597737\\
8.6	14.755900872467	-0.072943656949117\\
8.61	14.755900872467	-0.0726265918830841\\
8.62	14.755900872467	-0.0723121706062055\\
8.63	14.755900872467	-0.072000361845135\\
8.64	14.755900872467	-0.0716911347997755\\
8.65	14.755900872467	-0.0713844591345954\\
8.66	14.755900872467	-0.0710803049701321\\
8.67	14.755900872467	-0.0707786428746775\\
8.68	14.755900872467	-0.0704794438561417\\
8.69	14.755900872467	-0.0701826793540895\\
8.7	14.755900872467	-0.069888321231946\\
8.71	14.755900872467	-0.0695963417693675\\
8.72	14.755900872467	-0.0693067136547737\\
8.73	14.755900872467	-0.0690194099780359\\
8.74	14.755900872467	-0.0687344042233197\\
8.75	14.755900872467	-0.0684516702620767\\
8.76	14.755900872467	-0.0681711823461824\\
8.77	14.755900872467	-0.0678929151012168\\
8.78	14.755900872467	-0.0676168435198838\\
8.79	14.755900872467	-0.0673429429555672\\
8.8	14.755900872467	-0.0670711891160185\\
8.81	14.755900872467	-0.066801558057175\\
8.82	14.755900872467	-0.0665340261771038\\
8.83	14.755900872467	-0.0662685702100695\\
8.84	14.755900872467	-0.0660051672207231\\
8.85	14.755900872467	-0.0657437945984076\\
8.86	14.755900872467	-0.0654844300515798\\
8.87	14.755900872467	-0.065227051602344\\
8.88	14.755900872467	-0.0649716375810954\\
8.89	14.755900872467	-0.0647181666212713\\
8.9	14.755900872467	-0.0644666176542066\\
8.91	14.755900872467	-0.0642169699040924\\
8.92	14.755900872467	-0.0639692028830336\\
8.93	14.755900872467	-0.0637232963862058\\
8.94	14.755900872467	-0.0634792304871065\\
8.95	14.755900872467	-0.0632369855329008\\
8.96	14.755900872467	-0.0629965421398573\\
8.97	14.755900872467	-0.0627578811888747\\
8.98	14.755900872467	-0.0625209838210941\\
8.99	14.755900872467	-0.062285831433598\\
9	14.755900872467	-0.0620524056751923\\
9.01	14.755900872467	-0.0618206884422689\\
9.02	14.755900872467	-0.0615906618747501\\
9.03	14.755900872467	-0.0613623083521089\\
9.04	14.755900872467	-0.061135610489467\\
9.05	14.755900872467	-0.0609105511337667\\
9.06	14.755900872467	-0.0606871133600165\\
9.07	14.755900872467	-0.0604652804676069\\
9.08	14.755900872467	-0.0602450359766971\\
9.09	14.755900872467	-0.0600263636246696\\
9.1	14.755900872467	-0.0598092473626519\\
9.11	14.755900872467	-0.0595936713521028\\
9.12	14.755900872467	-0.0593796199614637\\
9.13	14.755900872467	-0.059167077762872\\
9.14	14.755900872467	-0.0589560295289356\\
9.15	14.755900872467	-0.0587464602295677\\
9.16	14.755900872467	-0.0585383550288798\\
9.17	14.755900872467	-0.0583316992821332\\
9.18	14.755900872467	-0.0581264785327452\\
9.19	14.755900872467	-0.0579226785093515\\
9.2	14.755900872467	-0.0577202851229218\\
9.21	14.755900872467	-0.0575192844639286\\
9.22	14.755900872467	-0.0573196627995677\\
9.23	14.755900872467	-0.0571214065710281\\
9.24	14.755900872467	-0.0569245023908132\\
9.25	14.755900872467	-0.0567289370401088\\
9.26	14.755900872467	-0.0565346974661998\\
9.27	14.755900872467	-0.0563417707799326\\
9.28	14.755900872467	-0.0561501442532232\\
9.29	14.755900872467	-0.0559598053166105\\
9.3	14.755900872467	-0.0557707415568518\\
9.31	14.755900872467	-0.0555829407145629\\
9.32	14.755900872467	-0.0553963906818989\\
9.33	14.755900872467	-0.0552110795002761\\
9.34	14.755900872467	-0.0550269953581348\\
9.35	14.755900872467	-0.0548441265887407\\
9.36	14.755900872467	-0.0546624616680256\\
9.37	14.755900872467	-0.0544819892124655\\
9.38	14.755900872467	-0.0543026979769958\\
9.39	14.755900872467	-0.0541245768529632\\
9.4	14.755900872467	-0.0539476148661123\\
9.41	14.755900872467	-0.0537718011746085\\
9.42	14.755900872467	-0.0535971250670938\\
9.43	14.755900872467	-0.0534235759607765\\
9.44	14.755900872467	-0.0532511433995543\\
9.45	14.755900872467	-0.0530798170521691\\
9.46	14.755900872467	-0.0529095867103931\\
9.47	14.755900872467	-0.0527404422872466\\
9.48	14.755900872467	-0.0525723738152454\\
9.49	14.755900872467	-0.052405371444679\\
9.5	14.755900872467	-0.0522394254419162\\
9.51	14.755900872467	-0.0520745261877415\\
9.52	14.755900872467	-0.0519106641757178\\
9.53	14.755900872467	-0.0517478300105773\\
9.54	14.755900872467	-0.0515860144066398\\
9.55	14.755900872467	-0.0514252081862565\\
9.56	14.755900872467	-0.0512654022782804\\
9.57	14.755900872467	-0.0511065877165624\\
9.58	14.755900872467	-0.0509487556384713\\
9.59	14.755900872467	-0.0507918972834396\\
9.6	14.755900872467	-0.0506360039915325\\
9.61	14.755900872467	-0.0504810672020408\\
9.62	14.755900872467	-0.0503270784520965\\
9.63	14.755900872467	-0.0501740293753117\\
9.64	14.755900872467	-0.0500219117004396\\
9.65	14.755900872467	-0.0498707172500571\\
9.66	14.755900872467	-0.0497204379392688\\
9.67	14.755900872467	-0.0495710657744324\\
9.68	14.755900872467	-0.0494225928519048\\
9.69	14.755900872467	-0.0492750113568076\\
9.7	14.755900872467	-0.0491283135618137\\
9.71	14.755900872467	-0.0489824918259528\\
9.72	14.755900872467	-0.0488375385934356\\
9.73	14.755900872467	-0.0486934463924977\\
9.74	14.755900872467	-0.0485502078342617\\
9.75	14.755900872467	-0.048407815611617\\
9.76	14.755900872467	-0.0482662624981177\\
9.77	14.755900872467	-0.0481255413468979\\
9.78	14.755900872467	-0.0479856450896047\\
9.79	14.755900872467	-0.0478465667353468\\
9.8	14.755900872467	-0.0477082993696608\\
9.81	14.755900872467	-0.0475708361534935\\
9.82	14.755900872467	-0.0474341703221993\\
9.83	14.755900872467	-0.0472982951845546\\
9.84	14.755900872467	-0.0471632041217864\\
9.85	14.755900872467	-0.0470288905866167\\
9.86	14.755900872467	-0.0468953481023216\\
9.87	14.755900872467	-0.0467625702618045\\
9.88	14.755900872467	-0.0466305507266846\\
9.89	14.755900872467	-0.0464992832263982\\
9.9	14.755900872467	-0.0463687615573148\\
9.91	14.755900872467	-0.0462389795818664\\
9.92	14.755900872467	-0.0461099312276901\\
9.93	14.755900872467	-0.0459816104867837\\
9.94	14.755900872467	-0.0458540114146744\\
9.95	14.755900872467	-0.0457271281296001\\
9.96	14.755900872467	-0.0456009548117029\\
9.97	14.755900872467	-0.0454754857022349\\
9.98	14.755900872467	-0.045350715102776\\
9.99	14.755900872467	-0.0452266373744637\\
10	14.755900872467	-0.0451032469372341\\
};
 \addplot3 [color=mycolor1, dashdotted, line width=1.0]
 table[row sep=crcr] {%
0.5	0.00834307399322934	-27.4925176416152\\
0.51	0.00868305613229034	-27.4925176416152\\
0.52	0.00903000640506501	-27.4925176416152\\
0.53	0.00938393893515951	-27.4925176416152\\
0.54	0.00974486814527829	-27.4925176416152\\
0.55	0.0101128087587084	-27.4925176416152\\
0.56	0.0104877758008371	-27.4925176416152\\
0.57	0.0108697846007024	-27.4925176416152\\
0.58	0.0112588507925783	-27.4925176416152\\
0.59	0.0116549903175935	-27.4925176416152\\
0.6	0.0120582194253846	-27.4925176416152\\
0.61	0.0124685546757839	-27.4925176416152\\
0.62	0.0128860129405429	-27.4925176416152\\
0.63	0.0133106114050905	-27.4925176416152\\
0.64	0.0137423675703277	-27.4925176416152\\
0.65	0.014181299254457	-27.4925176416152\\
0.66	0.0146274245948505	-27.4925176416152\\
0.67	0.0150807620499525	-27.4925176416152\\
0.68	0.015541330401221	-27.4925176416152\\
0.69	0.0160091487551062	-27.4925176416152\\
0.7	0.0164842365450667	-27.4925176416152\\
0.71	0.0169666135336246	-27.4925176416152\\
0.72	0.0174562998144596	-27.4925176416152\\
0.73	0.0179533158145413	-27.4925176416152\\
0.74	0.0184576822963025	-27.4925176416152\\
0.75	0.0189694203598516	-27.4925176416152\\
0.76	0.0194885514452261	-27.4925176416152\\
0.77	0.0200150973346872	-27.4925176416152\\
0.78	0.020549080155055	-27.4925176416152\\
0.79	0.021090522380087	-27.4925176416152\\
0.8	0.0216394468328979	-27.4925176416152\\
0.81	0.0221958766884233	-27.4925176416152\\
0.82	0.0227598354759257	-27.4925176416152\\
0.83	0.0233313470815457	-27.4925176416152\\
0.84	0.0239104357508971	-27.4925176416152\\
0.85	0.0244971260917067	-27.4925176416152\\
0.86	0.0250914430765003	-27.4925176416152\\
0.87	0.025693412045335	-27.4925176416152\\
0.88	0.026303058708577	-27.4925176416152\\
0.89	0.0269204091497284	-27.4925176416152\\
0.9	0.0275454898283006	-27.4925176416152\\
0.91	0.0281783275827366	-27.4925176416152\\
0.92	0.0288189496333829	-27.4925176416152\\
0.93	0.0294673835855101	-27.4925176416152\\
0.94	0.0301236574323854	-27.4925176416152\\
0.95	0.0307877995583945	-27.4925176416152\\
0.96	0.0314598387422163	-27.4925176416152\\
0.97	0.0321398041600502	-27.4925176416152\\
0.98	0.0328277253888953	-27.4925176416152\\
0.99	0.0335236324098847	-27.4925176416152\\
1	0.0342275556116736	-27.4925176416152\\
1.01	0.034939525793883	-27.4925176416152\\
1.02	0.0356595741705992	-27.4925176416152\\
1.03	0.0363877323739303	-27.4925176416152\\
1.04	0.0371240324576203	-27.4925176416152\\
1.05	0.0378685069007212	-27.4925176416152\\
1.06	0.038621188611325	-27.4925176416152\\
1.07	0.039382110930355	-27.4925176416152\\
1.08	0.0401513076354181	-27.4925176416152\\
1.09	0.0409288129447197	-27.4925176416152\\
1.1	0.0417146615210399	-27.4925176416152\\
1.11	0.0425088884757737	-27.4925176416152\\
1.12	0.0433115293730365	-27.4925176416152\\
1.13	0.0441226202338334	-27.4925176416152\\
1.14	0.044942197540296	-27.4925176416152\\
1.15	0.0457702982399861	-27.4925176416152\\
1.16	0.0466069597502673	-27.4925176416152\\
1.17	0.0474522199627464	-27.4925176416152\\
1.18	0.0483061172477849	-27.4925176416152\\
1.19	0.0491686904590817	-27.4925176416152\\
1.2	0.0500399789383284	-27.4925176416152\\
1.21	0.0509200225199376	-27.4925176416152\\
1.22	0.0518088615358469	-27.4925176416152\\
1.23	0.0527065368203973	-27.4925176416152\\
1.24	0.0536130897152894	-27.4925176416152\\
1.25	0.0545285620746171	-27.4925176416152\\
1.26	0.0554529962699811	-27.4925176416152\\
1.27	0.0563864351956824	-27.4925176416152\\
1.28	0.0573289222739978	-27.4925176416152\\
1.29	0.0582805014605383	-27.4925176416152\\
1.3	0.0592412172496915	-27.4925176416152\\
1.31	0.0602111146801504	-27.4925176416152\\
1.32	0.0611902393405284	-27.4925176416152\\
1.33	0.0621786373750628	-27.4925176416152\\
1.34	0.0631763554894082	-27.4925176416152\\
1.35	0.0641834409565213	-27.4925176416152\\
1.36	0.0651999416226375	-27.4925176416152\\
1.37	0.0662259059133424	-27.4925176416152\\
1.38	0.0672613828397389	-27.4925176416152\\
1.39	0.0683064220047107	-27.4925176416152\\
1.4	0.0693610736092856	-27.4925176416152\\
1.41	0.0704253884590982	-27.4925176416152\\
1.42	0.0714994179709554	-27.4925176416152\\
1.43	0.072583214179505	-27.4925176416152\\
1.44	0.0736768297440101	-27.4925176416152\\
1.45	0.0747803179552303	-27.4925176416152\\
1.46	0.0758937327424117	-27.4925176416152\\
1.47	0.0770171286803887	-27.4925176416152\\
1.48	0.0781505609967965	-27.4925176416152\\
1.49	0.0792940855793997	-27.4925176416152\\
1.5	0.0804477589835367	-27.4925176416152\\
1.51	0.0816116384396821	-27.4925176416152\\
1.52	0.0827857818611301	-27.4925176416152\\
1.53	0.0839702478517999	-27.4925176416152\\
1.54	0.0851650957141656	-27.4925176416152\\
1.55	0.0863703854573128	-27.4925176416152\\
1.56	0.0875861778051244	-27.4925176416152\\
1.57	0.0888125342045966	-27.4925176416152\\
1.58	0.0900495168342886	-27.4925176416152\\
1.59	0.0912971886129084	-27.4925176416152\\
1.6	0.0925556132080356	-27.4925176416152\\
1.61	0.0938248550449854	-27.4925176416152\\
1.62	0.0951049793158149	-27.4925176416152\\
1.63	0.0963960519884749	-27.4925176416152\\
1.64	0.0976981398161099	-27.4925176416152\\
1.65	0.0990113103465081	-27.4925176416152\\
1.66	0.100335631931705	-27.4925176416152\\
1.67	0.101671173737743	-27.4925176416152\\
1.68	0.103018005754589	-27.4925176416152\\
1.69	0.104376198806215	-27.4925176416152\\
1.7	0.10574582456084	-27.4925176416152\\
1.71	0.107126955541344	-27.4925176416152\\
1.72	0.108519665135851	-27.4925176416152\\
1.73	0.10992402760848	-27.4925176416152\\
1.74	0.111340118110282	-27.4925176416152\\
1.75	0.112768012690349	-27.4925176416152\\
1.76	0.114207788307111	-27.4925176416152\\
1.77	0.115659522839818	-27.4925176416152\\
1.78	0.117123295100212	-27.4925176416152\\
1.79	0.118599184844394	-27.4925176416152\\
1.8	0.120087272784883	-27.4925176416152\\
1.81	0.121587640602885	-27.4925176416152\\
1.82	0.123100370960755	-27.4925176416152\\
1.83	0.124625547514682	-27.4925176416152\\
1.84	0.126163254927569	-27.4925176416152\\
1.85	0.127713578882145	-27.4925176416152\\
1.86	0.129276606094289	-27.4925176416152\\
1.87	0.130852424326576	-27.4925176416152\\
1.88	0.132441122402064	-27.4925176416152\\
1.89	0.134042790218301	-27.4925176416152\\
1.9	0.135657518761576	-27.4925176416152\\
1.91	0.137285400121413	-27.4925176416152\\
1.92	0.138926527505309	-27.4925176416152\\
1.93	0.140580995253726	-27.4925176416152\\
1.94	0.142248898855336	-27.4925176416152\\
1.95	0.143930334962536	-27.4925176416152\\
1.96	0.145625401407217	-27.4925176416152\\
1.97	0.147334197216815	-27.4925176416152\\
1.98	0.149056822630638	-27.4925176416152\\
1.99	0.150793379116469	-27.4925176416152\\
2	0.152543969387465	-27.4925176416152\\
2.01	0.154308697419346	-27.4925176416152\\
2.02	0.156087668467885	-27.4925176416152\\
2.03	0.157880989086701	-27.4925176416152\\
2.04	0.159688767145368	-27.4925176416152\\
2.05	0.161511111847841	-27.4925176416152\\
2.06	0.163348133751205	-27.4925176416152\\
2.07	0.165199944784755	-27.4925176416152\\
2.08	0.167066658269412	-27.4925176416152\\
2.09	0.168948388937494	-27.4925176416152\\
2.1	0.170845252952822	-27.4925176416152\\
2.11	0.172757367931198	-27.4925176416152\\
2.12	0.174684852961243	-27.4925176416152\\
2.13	0.176627828625613	-27.4925176416152\\
2.14	0.178586417022588	-27.4925176416152\\
2.15	0.18056074178806	-27.4925176416152\\
2.16	0.182550928117915	-27.4925176416152\\
2.17	0.184557102790814	-27.4925176416152\\
2.18	0.1865793941914	-27.4925176416152\\
2.19	0.188617932333915	-27.4925176416152\\
2.2	0.190672848886262	-27.4925176416152\\
2.21	0.192744277194492	-27.4925176416152\\
2.22	0.194832352307756	-27.4925176416152\\
2.23	0.196937211003706	-27.4925176416152\\
2.24	0.19905899181437	-27.4925176416152\\
2.25	0.201197835052507	-27.4925176416152\\
2.26	0.203353882838446	-27.4925176416152\\
2.27	0.205527279127431	-27.4925176416152\\
2.28	0.207718169737474	-27.4925176416152\\
2.29	0.209926702377729	-27.4925176416152\\
2.3	0.212153026677403	-27.4925176416152\\
2.31	0.214397294215204	-27.4925176416152\\
2.32	0.216659658549356	-27.4925176416152\\
2.33	0.218940275248173	-27.4925176416152\\
2.34	0.221239301921218	-27.4925176416152\\
2.35	0.22355689825106	-27.4925176416152\\
2.36	0.225893226025629	-27.4925176416152\\
2.37	0.228248449171202	-27.4925176416152\\
2.38	0.230622733786013	-27.4925176416152\\
2.39	0.23301624817452	-27.4925176416152\\
2.4	0.235429162882328	-27.4925176416152\\
2.41	0.237861650731799	-27.4925176416152\\
2.42	0.240313886858342	-27.4925176416152\\
2.43	0.242786048747424	-27.4925176416152\\
2.44	0.245278316272299	-27.4925176416152\\
2.45	0.247790871732479	-27.4925176416152\\
2.46	0.250323899892969	-27.4925176416152\\
2.47	0.252877588024264	-27.4925176416152\\
2.48	0.255452125943158	-27.4925176416152\\
2.49	0.258047706054346	-27.4925176416152\\
2.5	0.260664523392871	-27.4925176416152\\
2.51	0.263302775667412	-27.4925176416152\\
2.52	0.265962663304444	-27.4925176416152\\
2.53	0.268644389493287	-27.4925176416152\\
2.54	0.271348160232068	-27.4925176416152\\
2.55	0.274074184374613	-27.4925176416152\\
2.56	0.276822673678291	-27.4925176416152\\
2.57	0.279593842852837	-27.4925176416152\\
2.58	0.282387909610175	-27.4925176416152\\
2.59	0.285205094715263	-27.4925176416152\\
2.6	0.288045622037985	-27.4925176416152\\
2.61	0.290909718606122	-27.4925176416152\\
2.62	0.293797614659409	-27.4925176416152\\
2.63	0.296709543704735	-27.4925176416152\\
2.64	0.299645742572481	-27.4925176416152\\
2.65	0.302606451474042	-27.4925176416152\\
2.66	0.305591914060569	-27.4925176416152\\
2.67	0.308602377482932	-27.4925176416152\\
2.68	0.31163809245297	-27.4925176416152\\
2.69	0.314699313306029	-27.4925176416152\\
2.7	0.317786298064843	-27.4925176416152\\
2.71	0.320899308504772	-27.4925176416152\\
2.72	0.32403861022045	-27.4925176416152\\
2.73	0.327204472693856	-27.4925176416152\\
2.74	0.330397169363872	-27.4925176416152\\
2.75	0.333616977697335	-27.4925176416152\\
2.76	0.336864179261643	-27.4925176416152\\
2.77	0.340139059798945	-27.4925176416152\\
2.78	0.343441909301958	-27.4925176416152\\
2.79	0.34677302209145	-27.4925176416152\\
2.8	0.350132696895433	-27.4925176416152\\
2.81	0.353521236930117	-27.4925176416152\\
2.82	0.356938949982653	-27.4925176416152\\
2.83	0.36038614849573	-27.4925176416152\\
2.84	0.363863149654067	-27.4925176416152\\
2.85	0.367370275472843	-27.4925176416152\\
2.86	0.370907852888127	-27.4925176416152\\
2.87	0.374476213849359	-27.4925176416152\\
2.88	0.378075695413919	-27.4925176416152\\
2.89	0.38170663984387	-27.4925176416152\\
2.9	0.385369394704905	-27.4925176416152\\
2.91	0.389064312967569	-27.4925176416152\\
2.92	0.392791753110823	-27.4925176416152\\
2.93	0.396552079227993	-27.4925176416152\\
2.94	0.400345661135198	-27.4925176416152\\
2.95	0.40417287448229	-27.4925176416152\\
2.96	0.408034100866408	-27.4925176416152\\
2.97	0.411929727948187	-27.4925176416152\\
2.98	0.415860149570722	-27.4925176416152\\
2.99	0.419825765881341	-27.4925176416152\\
3	0.423826983456279	-27.4925176416152\\
3.01	0.427864215428324	-27.4925176416152\\
3.02	0.43193788161753	-27.4925176416152\\
3.03	0.436048408665063	-27.4925176416152\\
3.04	0.440196230170293	-27.4925176416152\\
3.05	0.444381786831203	-27.4925176416152\\
3.06	0.448605526588213	-27.4925176416152\\
3.07	0.452867904771532	-27.4925176416152\\
3.08	0.457169384252116	-27.4925176416152\\
3.09	0.461510435596346	-27.4925176416152\\
3.1	0.465891537224538	-27.4925176416152\\
3.11	0.470313175573389	-27.4925176416152\\
3.12	0.474775845262468	-27.4925176416152\\
3.13	0.479280049264887	-27.4925176416152\\
3.14	0.483826299082254	-27.4925176416152\\
3.15	0.488415114924051	-27.4925176416152\\
3.16	0.493047025891554	-27.4925176416152\\
3.17	0.497722570166436	-27.4925176416152\\
3.18	0.502442295204199	-27.4925176416152\\
3.19	0.507206757932559	-27.4925176416152\\
3.2	0.51201652495496	-27.4925176416152\\
3.21	0.516872172759342	-27.4925176416152\\
3.22	0.521774287932347	-27.4925176416152\\
3.23	0.526723467379115	-27.4925176416152\\
3.24	0.531720318548842	-27.4925176416152\\
3.25	0.536765459666276	-27.4925176416152\\
3.26	0.541859519969344	-27.4925176416152\\
3.27	0.547003139953077	-27.4925176416152\\
3.28	0.552196971620054	-27.4925176416152\\
3.29	0.557441678737552	-27.4925176416152\\
3.3	0.562737937101614	-27.4925176416152\\
3.31	0.56808643480826	-27.4925176416152\\
3.32	0.573487872532053	-27.4925176416152\\
3.33	0.578942963812275	-27.4925176416152\\
3.34	0.584452435346923	-27.4925176416152\\
3.35	0.590017027294813	-27.4925176416152\\
3.36	0.595637493586022	-27.4925176416152\\
3.37	0.601314602240953	-27.4925176416152\\
3.38	0.607049135698296	-27.4925176416152\\
3.39	0.612841891152184	-27.4925176416152\\
3.4	0.618693680898828	-27.4925176416152\\
3.41	0.624605332692964	-27.4925176416152\\
3.42	0.630577690114416	-27.4925176416152\\
3.43	0.636611612945129	-27.4925176416152\\
3.44	0.642707977556999	-27.4925176416152\\
3.45	0.648867677310893	-27.4925176416152\\
3.46	0.655091622967194	-27.4925176416152\\
3.47	0.661380743108306	-27.4925176416152\\
3.48	0.66773598457349	-27.4925176416152\\
3.49	0.674158312906466	-27.4925176416152\\
3.5	0.680648712816221	-27.4925176416152\\
3.51	0.687208188651473	-27.4925176416152\\
3.52	0.693837764889263	-27.4925176416152\\
3.53	0.700538486638176	-27.4925176416152\\
3.54	0.707311420156687	-27.4925176416152\\
3.55	0.714157653387176	-27.4925176416152\\
3.56	0.721078296506159	-27.4925176416152\\
3.57	0.728074482491314	-27.4925176416152\\
3.58	0.735147367705898	-27.4925176416152\\
3.59	0.742298132501177	-27.4925176416152\\
3.6	0.74952798183752	-27.4925176416152\\
3.61	0.756838145924836	-27.4925176416152\\
3.62	0.764229880883043	-27.4925176416152\\
3.63	0.771704469423323	-27.4925176416152\\
3.64	0.77926322155091	-27.4925176416152\\
3.65	0.786907475290205	-27.4925176416152\\
3.66	0.794638597433064	-27.4925176416152\\
3.67	0.802457984311104	-27.4925176416152\\
3.68	0.810367062592938	-27.4925176416152\\
3.69	0.818367290107277	-27.4925176416152\\
3.7	0.826460156692881	-27.4925176416152\\
3.71	0.834647185076369	-27.4925176416152\\
3.72	0.84292993177898	-27.4925176416152\\
3.73	0.851309988053372	-27.4925176416152\\
3.74	0.85978898085164	-27.4925176416152\\
3.75	0.868368573825757	-27.4925176416152\\
3.76	0.877050468361717	-27.4925176416152\\
3.77	0.88583640464869	-27.4925176416152\\
3.78	0.894728162784589	-27.4925176416152\\
3.79	0.903727563919488	-27.4925176416152\\
3.8	0.912836471438405	-27.4925176416152\\
3.81	0.922056792185029	-27.4925176416152\\
3.82	0.93139047772806	-27.4925176416152\\
3.83	0.94083952567187	-27.4925176416152\\
3.84	0.950405981013325	-27.4925176416152\\
3.85	0.960091937546632	-27.4925176416152\\
3.86	0.969899539318227	-27.4925176416152\\
3.87	0.97983098213377	-27.4925176416152\\
3.88	0.989888515119413	-27.4925176416152\\
3.89	1.00007444233965	-27.4925176416152\\
3.9	1.01039112447413	-27.4925176416152\\
3.91	1.0208409805559	-27.4925176416152\\
3.92	1.03142648977379	-27.4925176416152\\
3.93	1.04215019334165	-27.4925176416152\\
3.94	1.05301469643726	-27.4925176416152\\
3.95	1.06402267021415	-27.4925176416152\\
3.96	1.07517685388925	-27.4925176416152\\
3.97	1.08648005691	-27.4925176416152\\
3.98	1.09793516120414	-27.4925176416152\\
3.99	1.10954512351616	-27.4925176416152\\
4	1.12131297783406	-27.4925176416152\\
4.01	1.13324183791068	-27.4925176416152\\
4.02	1.14533489988371	-27.4925176416152\\
4.03	1.15759544499905	-27.4925176416152\\
4.04	1.17002684244222	-27.4925176416152\\
4.05	1.18263255228273	-27.4925176416152\\
4.06	1.1954161285368	-27.4925176416152\\
4.07	1.20838122235391	-27.4925176416152\\
4.08	1.22153158533299	-27.4925176416152\\
4.09	1.23487107297442	-27.4925176416152\\
4.1	1.24840364827438	-27.4925176416152\\
4.11	1.26213338546826	-27.4925176416152\\
4.12	1.27606447393048	-27.4925176416152\\
4.13	1.29020122223822	-27.4925176416152\\
4.14	1.3045480624071	-27.4925176416152\\
4.15	1.31910955430739	-27.4925176416152\\
4.16	1.33389039026958	-27.4925176416152\\
4.17	1.34889539988877	-27.4925176416152\\
4.18	1.364129555038	-27.4925176416152\\
4.19	1.37959797510099	-27.4925176416152\\
4.2	1.39530593243541	-27.4925176416152\\
4.21	1.41125885807873	-27.4925176416152\\
4.22	1.42746234770885	-27.4925176416152\\
4.23	1.44392216787311	-27.4925176416152\\
4.24	1.46064426249939	-27.4925176416152\\
4.25	1.47763475970441	-27.4925176416152\\
4.26	1.49489997891487	-27.4925176416152\\
4.27	1.51244643831825	-27.4925176416152\\
4.28	1.53028086266078	-27.4925176416152\\
4.29	1.54841019141174	-27.4925176416152\\
4.3	1.56684158731368	-27.4925176416152\\
4.31	1.5855824453401	-27.4925176416152\\
4.32	1.60464040208289	-27.4925176416152\\
4.33	1.62402334559361	-27.4925176416152\\
4.34	1.64373942570397	-27.4925176416152\\
4.35	1.66379706485267	-27.4925176416152\\
4.36	1.68420496944743	-27.4925176416152\\
4.37	1.70497214179273	-27.4925176416152\\
4.38	1.72610789261615	-27.4925176416152\\
4.39	1.7476218542279	-27.4925176416152\\
4.4	1.76952399435079	-27.4925176416152\\
4.41	1.79182463066008	-27.4925176416152\\
4.42	1.81453444607544	-27.4925176416152\\
4.43	1.83766450485002	-27.4925176416152\\
4.44	1.86122626950478	-27.4925176416152\\
4.45	1.88523161865919	-27.4925176416152\\
4.46	1.90969286581344	-27.4925176416152\\
4.47	1.93462277914053	-27.4925176416152\\
4.48	1.96003460235112	-27.4925176416152\\
4.49	1.98594207669808	-27.4925176416152\\
4.5	2.01235946419265	-27.4925176416152\\
4.51	2.03930157210903	-27.4925176416152\\
4.52	2.06678377885971	-27.4925176416152\\
4.53	2.09482206132988	-27.4925176416152\\
4.54	2.12343302376548	-27.4925176416152\\
4.55	2.15263392831636	-27.4925176416152\\
4.56	2.18244272734346	-27.4925176416152\\
4.57	2.21287809760683	-27.4925176416152\\
4.58	2.24395947646011	-27.4925176416152\\
4.59	2.27570710018618	-27.4925176416152\\
4.6	2.3081420446188	-27.4925176416152\\
4.61	2.34128626820625	-27.4925176416152\\
4.62	2.37516265768408	-27.4925176416152\\
4.63	2.40979507653751	-27.4925176416152\\
4.64	2.44520841644704	-27.4925176416152\\
4.65	2.48142865192616	-27.4925176416152\\
4.66	2.51848289837571	-27.4925176416152\\
4.67	2.55639947379685	-27.4925176416152\\
4.68	2.59520796442328	-27.4925176416152\\
4.69	2.63493929455338	-27.4925176416152\\
4.7	2.67562580088467	-27.4925176416152\\
4.71	2.7173013116767	-27.4925176416152\\
4.72	2.76000123109312	-27.4925176416152\\
4.73	2.80376262910149	-27.4925176416152\\
4.74	2.84862433733827	-27.4925176416152\\
4.75	2.89462705137773	-27.4925176416152\\
4.76	2.94181343987745	-27.4925176416152\\
4.77	2.99022826110869	-27.4925176416152\\
4.78	3.03991848741857	-27.4925176416152\\
4.79	3.09093343821172	-27.4925176416152\\
4.8	3.14332492208223	-27.4925176416152\\
4.81	3.19714738877258	-27.4925176416152\\
4.82	3.25245809168393	-27.4925176416152\\
4.83	3.3093172617122	-27.4925176416152\\
4.84	3.36778829323575	-27.4925176416152\\
4.85	3.42793794313305	-27.4925176416152\\
4.86	3.48983654376183	-27.4925176416152\\
4.87	3.55355823088282	-27.4925176416152\\
4.88	3.61918118756144	-27.4925176416152\\
4.89	3.68678790512595	-27.4925176416152\\
4.9	3.75646546229955	-27.4925176416152\\
4.91	3.82830582365212	-27.4925176416152\\
4.92	3.90240615853102	-27.4925176416152\\
4.93	3.97886918162326	-27.4925176416152\\
4.94	4.05780351626629	-27.4925176416152\\
4.95	4.13932408155108	-27.4925176416152\\
4.96	4.22355250413753	-27.4925176416152\\
4.97	4.31061755551065	-27.4925176416152\\
4.98	4.40065561512695	-27.4925176416152\\
4.99	4.493811159505	-27.4925176416152\\
5	4.59023727676938	-27.4925176416152\\
5.01	4.6900962054147	-27.4925176416152\\
5.02	4.79355989506174	-27.4925176416152\\
5.03	4.90081058565135	-27.4925176416152\\
5.04	5.0120413997697	-27.4925176416152\\
5.05	5.12745694049222	-27.4925176416152\\
5.06	5.24727388411077	-27.4925176416152\\
5.07	5.37172155315748	-27.4925176416152\\
5.08	5.50104244998259	-27.4925176416152\\
5.09	5.63549272442524	-27.4925176416152\\
5.1	5.77534254036717	-27.4925176416152\\
5.11	5.92087629456964	-27.4925176416152\\
5.12	6.07239262636511	-27.4925176416152\\
5.13	6.23020413746154	-27.4925176416152\\
5.14	6.39463671594862	-27.4925176416152\\
5.15	6.56602832576894	-27.4925176416152\\
5.16	6.74472708007048	-27.4925176416152\\
5.17	6.93108836087921	-27.4925176416152\\
5.18	7.12547067433459	-27.4925176416152\\
5.19	7.32822983495745	-27.4925176416152\\
5.2	7.53971094703895	-27.4925176416152\\
5.21	7.76023748708433	-27.4925176416152\\
5.22	7.99009657641477	-27.4925176416152\\
5.23	8.2295192522128	-27.4925176416152\\
5.24	8.47865417903453	-27.4925176416152\\
5.25	8.73753276686508	-27.4925176416152\\
5.26	9.00602304682833	-27.4925176416152\\
5.27	9.28376886788248	-27.4925176416152\\
5.28	9.57010998152227	-27.4925176416152\\
5.29	9.86397734548152	-27.4925176416152\\
5.3	10.163756488692	-27.4925176416152\\
5.31	10.4671100702361	-27.4925176416152\\
5.32	10.7707489609541	-27.4925176416152\\
5.33	11.0701395852332	-27.4925176416152\\
5.34	11.359134517758	-27.4925176416152\\
5.35	11.6295146331426	-27.4925176416152\\
5.36	11.8704365622462	-27.4925176416152\\
5.37	12.0677922897358	-27.4925176416152\\
5.38	12.2035137312193	-27.4925176416152\\
5.39	12.254901293989	-27.4925176416152\\
5.4	12.1941298482066	-27.4925176416152\\
5.41	11.9881932069198	-27.4925176416152\\
5.42	11.5996816497537	-27.4925176416152\\
5.43	10.9889093450764	-27.4925176416152\\
5.44	10.1179317637101	-27.4925176416152\\
5.45	8.95676879513447	-27.4925176416152\\
5.46	7.49151081324626	-27.4925176416152\\
5.47	5.73289149418781	-27.4925176416152\\
5.48	3.72267614278767	-27.4925176416152\\
5.49	1.53462477276464	-27.4925176416152\\
5.5	-0.73222926331336	-27.4925176416152\\
5.51	-2.9674983098203	-27.4925176416152\\
5.52	-5.06679455528641	-27.4925176416152\\
5.53	-6.94704867781032	-27.4925176416152\\
5.54	-8.55540286941094	-27.4925176416152\\
5.55	-9.87035017528637	-27.4925176416152\\
5.56	-10.8967871229328	-27.4925176416152\\
5.57	-11.6580624202843	-27.4925176416152\\
5.58	-12.1878419883342	-27.4925176416152\\
5.59	-12.5234913890336	-27.4925176416152\\
5.6	-12.7015445750692	-27.4925176416152\\
5.61	-12.7550944907904	-27.4925176416152\\
5.62	-12.7126308526189	-27.4925176416152\\
5.63	-12.5978192122387	-27.4925176416152\\
5.64	-12.4298118054145	-27.4925176416152\\
5.65	-12.2238063763435	-27.4925176416152\\
5.66	-11.9916780702474	-27.4925176416152\\
5.67	-11.7425883549743	-27.4925176416152\\
5.68	-11.4835258726775	-27.4925176416152\\
5.69	-11.2197641096062	-27.4925176416152\\
5.7	-10.9552368055793	-27.4925176416152\\
5.71	-10.69283952141	-27.4925176416152\\
5.72	-10.434668430523	-27.4925176416152\\
5.73	-10.1822075126563	-27.4925176416152\\
5.74	-9.93647426214438	-27.4925176416152\\
5.75	-9.69813253232815	-27.4925176416152\\
5.76	-9.46757960744107	-27.4925176416152\\
5.77	-9.24501320173729	-27.4925176416152\\
5.78	-9.03048289751438	-27.4925176416152\\
5.79	-8.82392955665754	-27.4925176416152\\
5.8	-8.62521545582057	-27.4925176416152\\
5.81	-8.43414727526198	-27.4925176416152\\
5.82	-8.25049358633634	-27.4925176416152\\
5.83	-8.07399810593365	-27.4925176416152\\
5.84	-7.90438969490753	-27.4925176416152\\
5.85	-7.74138985299541	-27.4925176416152\\
5.86	-7.5847182899017	-27.4925176416152\\
5.87	-7.43409701927374	-27.4925176416152\\
5.88	-7.28925332004533	-27.4925176416152\\
5.89	-7.14992183093597	-27.4925176416152\\
5.9	-7.01584598329454	-27.4925176416152\\
5.91	-6.88677893076121	-27.4925176416152\\
5.92	-6.76248409816904	-27.4925176416152\\
5.93	-6.64273544424955	-27.4925176416152\\
5.94	-6.52731751115668	-27.4925176416152\\
5.95	-6.41602531713517	-27.4925176416152\\
5.96	-6.30866413572125	-27.4925176416152\\
5.97	-6.20504919482579	-27.4925176416152\\
5.98	-6.10500532125652	-27.4925176416152\\
5.99	-6.0083665501834	-27.4925176416152\\
6	-5.91497571434898	-27.4925176416152\\
6.01	-5.82468402417487	-27.4925176416152\\
6.02	-5.7373506470823	-27.4925176416152\\
6.03	-5.65284229214872	-27.4925176416152\\
6.04	-5.57103280452322	-27.4925176416152\\
6.05	-5.49180277271357	-27.4925176416152\\
6.06	-5.41503915084867	-27.4925176416152\\
6.07	-5.34063489724964	-27.4925176416152\\
6.08	-5.26848863005559	-27.4925176416152\\
6.09	-5.19850430020778	-27.4925176416152\\
6.1	-5.1305908817654	-27.4925176416152\\
6.11	-5.06466207928318	-27.4925176416152\\
6.12	-5.00063605180666	-27.4925176416152\\
6.13	-4.93843515291735	-27.4925176416152\\
6.14	-4.87798568617915	-27.4925176416152\\
6.15	-4.81921767528548	-27.4925176416152\\
6.16	-4.76206464817995	-27.4925176416152\\
6.17	-4.70646343441341	-27.4925176416152\\
6.18	-4.65235397500443	-27.4925176416152\\
6.19	-4.59967914408377	-27.4925176416152\\
6.2	-4.54838458162377	-27.4925176416152\\
6.21	-4.49841853657965	-27.4925176416152\\
6.22	-4.44973171979789	-27.4925176416152\\
6.23	-4.40227716607773	-27.4925176416152\\
6.24	-4.35601010480384	-27.4925176416152\\
6.25	-4.3108878385993	-27.4925176416152\\
6.26	-4.26686962948083	-27.4925176416152\\
6.27	-4.22391659202784	-27.4925176416152\\
6.28	-4.18199159310819	-27.4925176416152\\
6.29	-4.14105915773118	-27.4925176416152\\
6.3	-4.10108538062664	-27.4925176416152\\
6.31	-4.06203784317489	-27.4925176416152\\
6.32	-4.02388553533685	-27.4925176416152\\
6.33	-3.98659878225747	-27.4925176416152\\
6.34	-3.95014917523705	-27.4925176416152\\
6.35	-3.91450950678612	-27.4925176416152\\
6.36	-3.87965370949852	-27.4925176416152\\
6.37	-3.84555679849562	-27.4925176416152\\
6.38	-3.81219481721126	-27.4925176416152\\
6.39	-3.77954478630292	-27.4925176416152\\
6.4	-3.74758465548925	-27.4925176416152\\
6.41	-3.71629325812755	-27.4925176416152\\
6.42	-3.68565026835779	-27.4925176416152\\
6.43	-3.65563616065143	-27.4925176416152\\
6.44	-3.62623217161416	-27.4925176416152\\
6.45	-3.59742026390222	-27.4925176416152\\
6.46	-3.56918309212118	-27.4925176416152\\
6.47	-3.541503970585	-27.4925176416152\\
6.48	-3.51436684282132	-27.4925176416152\\
6.49	-3.4877562527167	-27.4925176416152\\
6.5	-3.4616573172025	-27.4925176416152\\
6.51	-3.43605570038857	-27.4925176416152\\
6.52	-3.41093758905834	-27.4925176416152\\
6.53	-3.38628966944425	-27.4925176416152\\
6.54	-3.36209910520798	-27.4925176416152\\
6.55	-3.33835351655479	-27.4925176416152\\
6.56	-3.31504096041576	-27.4925176416152\\
6.57	-3.29214991163613	-27.4925176416152\\
6.58	-3.26966924511189	-27.4925176416152\\
6.59	-3.24758821882015	-27.4925176416152\\
6.6	-3.22589645769282	-27.4925176416152\\
6.61	-3.2045839382858	-27.4925176416152\\
6.62	-3.18364097419906	-27.4925176416152\\
6.63	-3.16305820220589	-27.4925176416152\\
6.64	-3.14282656905201	-27.4925176416152\\
6.65	-3.12293731888764	-27.4925176416152\\
6.66	-3.10338198129806	-27.4925176416152\\
6.67	-3.08415235990011	-27.4925176416152\\
6.68	-3.06524052147418	-27.4925176416152\\
6.69	-3.04663878560284	-27.4925176416152\\
6.7	-3.02833971478946	-27.4925176416152\\
6.71	-3.01033610503104	-27.4925176416152\\
6.72	-2.99262097682173	-27.4925176416152\\
6.73	-2.97518756656441	-27.4925176416152\\
6.74	-2.95802931836917	-27.4925176416152\\
6.75	-2.94113987621877	-27.4925176416152\\
6.76	-2.92451307648235	-27.4925176416152\\
6.77	-2.90814294075956	-27.4925176416152\\
6.78	-2.8920236690386	-27.4925176416152\\
6.79	-2.87614963315213	-27.4925176416152\\
6.8	-2.86051537051652	-27.4925176416152\\
6.81	-2.8451155781401	-27.4925176416152\\
6.82	-2.82994510688735	-27.4925176416152\\
6.83	-2.81499895598637	-27.4925176416152\\
6.84	-2.80027226776794	-27.4925176416152\\
6.85	-2.7857603226248	-27.4925176416152\\
6.86	-2.77145853418071	-27.4925176416152\\
6.87	-2.75736244465923	-27.4925176416152\\
6.88	-2.7434677204427	-27.4925176416152\\
6.89	-2.7297701478125	-27.4925176416152\\
6.9	-2.7162656288621	-27.4925176416152\\
6.91	-2.70295017757479	-27.4925176416152\\
6.92	-2.68981991605851	-27.4925176416152\\
6.93	-2.67687107093062	-27.4925176416152\\
6.94	-2.66409996984553	-27.4925176416152\\
6.95	-2.65150303815895	-27.4925176416152\\
6.96	-2.63907679572246	-27.4925176416152\\
6.97	-2.6268178538025	-27.4925176416152\\
6.98	-2.61472291211833	-27.4925176416152\\
6.99	-2.60278875599361	-27.4925176416152\\
7	-2.59101225361662	-27.4925176416152\\
7.01	-2.57939035340426	-27.4925176416152\\
7.02	-2.56792008146548	-27.4925176416152\\
7.03	-2.55659853915968	-27.4925176416152\\
7.04	-2.54542290074597	-27.4925176416152\\
7.05	-2.53439041111954	-27.4925176416152\\
7.06	-2.52349838363127	-27.4925176416152\\
7.07	-2.51274419798716	-27.4925176416152\\
7.08	-2.50212529822418	-27.4925176416152\\
7.09	-2.49163919075924	-27.4925176416152\\
7.1	-2.48128344250846	-27.4925176416152\\
7.11	-2.47105567907357	-27.4925176416152\\
7.12	-2.46095358299288	-27.4925176416152\\
7.13	-2.45097489205401	-27.4925176416152\\
7.14	-2.44111739766598	-27.4925176416152\\
7.15	-2.43137894328825	-27.4925176416152\\
7.16	-2.42175742291425	-27.4925176416152\\
7.17	-2.41225077960748	-27.4925176416152\\
7.18	-2.40285700408788	-27.4925176416152\\
7.19	-2.3935741333665	-27.4925176416152\\
7.2	-2.38440024942672	-27.4925176416152\\
7.21	-2.37533347794992	-27.4925176416152\\
7.22	-2.36637198708418	-27.4925176416152\\
7.23	-2.35751398625405	-27.4925176416152\\
7.24	-2.34875772501004	-27.4925176416152\\
7.25	-2.34010149191611	-27.4925176416152\\
7.26	-2.33154361347388	-27.4925176416152\\
7.27	-2.323082453082	-27.4925176416152\\
7.28	-2.31471641002949	-27.4925176416152\\
7.29	-2.30644391852167	-27.4925176416152\\
7.3	-2.29826344673754	-27.4925176416152\\
7.31	-2.2901734959174	-27.4925176416152\\
7.32	-2.28217259947949	-27.4925176416152\\
7.33	-2.27425932216488	-27.4925176416152\\
7.34	-2.26643225920914	-27.4925176416152\\
7.35	-2.25869003554023	-27.4925176416152\\
7.36	-2.25103130500138	-27.4925176416152\\
7.37	-2.24345474959817	-27.4925176416152\\
7.38	-2.23595907876892	-27.4925176416152\\
7.39	-2.22854302867757	-27.4925176416152\\
7.4	-2.22120536152822	-27.4925176416152\\
7.41	-2.21394486490057	-27.4925176416152\\
7.42	-2.20676035110553	-27.4925176416152\\
7.43	-2.19965065656035	-27.4925176416152\\
7.44	-2.19261464118244	-27.4925176416152\\
7.45	-2.18565118780137	-27.4925176416152\\
7.46	-2.17875920158838	-27.4925176416152\\
7.47	-2.17193760950279	-27.4925176416152\\
7.48	-2.16518535975469	-27.4925176416152\\
7.49	-2.15850142128342	-27.4925176416152\\
7.5	-2.15188478325134	-27.4925176416152\\
7.51	-2.14533445455216	-27.4925176416152\\
7.52	-2.13884946333369	-27.4925176416152\\
7.53	-2.13242885653417	-27.4925176416152\\
7.54	-2.12607169943194	-27.4925176416152\\
7.55	-2.11977707520803	-27.4925176416152\\
7.56	-2.11354408452104	-27.4925176416152\\
7.57	-2.10737184509411	-27.4925176416152\\
7.58	-2.10125949131353	-27.4925176416152\\
7.59	-2.09520617383854	-27.4925176416152\\
7.6	-2.08921105922203	-27.4925176416152\\
7.61	-2.08327332954178	-27.4925176416152\\
7.62	-2.07739218204186	-27.4925176416152\\
7.63	-2.07156682878391	-27.4925176416152\\
7.64	-2.06579649630796	-27.4925176416152\\
7.65	-2.06008042530254	-27.4925176416152\\
7.66	-2.05441787028365	-27.4925176416152\\
7.67	-2.04880809928251	-27.4925176416152\\
7.68	-2.04325039354161	-27.4925176416152\\
7.69	-2.037744047219	-27.4925176416152\\
7.7	-2.03228836710038	-27.4925176416152\\
7.71	-2.0268826723189	-27.4925176416152\\
7.72	-2.02152629408231	-27.4925176416152\\
7.73	-2.01621857540734	-27.4925176416152\\
7.74	-2.01095887086102	-27.4925176416152\\
7.75	-2.00574654630874	-27.4925176416152\\
7.76	-2.0005809786689	-27.4925176416152\\
7.77	-1.99546155567387	-27.4925176416152\\
7.78	-1.9903876756371	-27.4925176416152\\
7.79	-1.98535874722625	-27.4925176416152\\
7.8	-1.9803741892421	-27.4925176416152\\
7.81	-1.97543343040306	-27.4925176416152\\
7.82	-1.9705359091352	-27.4925176416152\\
7.83	-1.96568107336747	-27.4925176416152\\
7.84	-1.96086838033223	-27.4925176416152\\
7.85	-1.95609729637062	-27.4925176416152\\
7.86	-1.95136729674285	-27.4925176416152\\
7.87	-1.94667786544323	-27.4925176416152\\
7.88	-1.94202849501968	-27.4925176416152\\
7.89	-1.9374186863978	-27.4925176416152\\
7.9	-1.93284794870917	-27.4925176416152\\
7.91	-1.92831579912385	-27.4925176416152\\
7.92	-1.92382176268704	-27.4925176416152\\
7.93	-1.91936537215957	-27.4925176416152\\
7.94	-1.91494616786235	-27.4925176416152\\
7.95	-1.9105636975245	-27.4925176416152\\
7.96	-1.90621751613517	-27.4925176416152\\
7.97	-1.90190718579878	-27.4925176416152\\
7.98	-1.89763227559388	-27.4925176416152\\
7.99	-1.89339236143517	-27.4925176416152\\
8	-1.88918702593893	-27.4925176416152\\
8.01	-1.88501585829146	-27.4925176416152\\
8.02	-1.88087845412071	-27.4925176416152\\
8.03	-1.87677441537091	-27.4925176416152\\
8.04	-1.87270335017999	-27.4925176416152\\
8.05	-1.86866487275996	-27.4925176416152\\
8.06	-1.86465860327999	-27.4925176416152\\
8.07	-1.8606841677522	-27.4925176416152\\
8.08	-1.85674119792003	-27.4925176416152\\
8.09	-1.85282933114916	-27.4925176416152\\
8.1	-1.84894821032095	-27.4925176416152\\
8.11	-1.84509748372824	-27.4925176416152\\
8.12	-1.84127680497351	-27.4925176416152\\
8.13	-1.83748583286935	-27.4925176416152\\
8.14	-1.8337242313411	-27.4925176416152\\
8.15	-1.82999166933175	-27.4925176416152\\
8.16	-1.82628782070888	-27.4925176416152\\
8.17	-1.82261236417363	-27.4925176416152\\
8.18	-1.81896498317183	-27.4925176416152\\
8.19	-1.81534536580685	-27.4925176416152\\
8.2	-1.81175320475461	-27.4925176416152\\
8.21	-1.80818819718021	-27.4925176416152\\
8.22	-1.80465004465657	-27.4925176416152\\
8.23	-1.80113845308465	-27.4925176416152\\
8.24	-1.79765313261557	-27.4925176416152\\
8.25	-1.79419379757427	-27.4925176416152\\
8.26	-1.79076016638484	-27.4925176416152\\
8.27	-1.7873519614975	-27.4925176416152\\
8.28	-1.78396890931704	-27.4925176416152\\
8.29	-1.78061074013287	-27.4925176416152\\
8.3	-1.77727718805049	-27.4925176416152\\
8.31	-1.77396799092438	-27.4925176416152\\
8.32	-1.77068289029239	-27.4925176416152\\
8.33	-1.76742163131143	-27.4925176416152\\
8.34	-1.76418396269448	-27.4925176416152\\
8.35	-1.76096963664901	-27.4925176416152\\
8.36	-1.75777840881653	-27.4925176416152\\
8.37	-1.75461003821353	-27.4925176416152\\
8.38	-1.75146428717355	-27.4925176416152\\
8.39	-1.74834092129043	-27.4925176416152\\
8.4	-1.74523970936277	-27.4925176416152\\
8.41	-1.7421604233395	-27.4925176416152\\
8.42	-1.73910283826653	-27.4925176416152\\
8.43	-1.73606673223449	-27.4925176416152\\
8.44	-1.73305188632755	-27.4925176416152\\
8.45	-1.73005808457324	-27.4925176416152\\
8.46	-1.72708511389327	-27.4925176416152\\
8.47	-1.72413276405536	-27.4925176416152\\
8.48	-1.72120082762598	-27.4925176416152\\
8.49	-1.71828909992408	-27.4925176416152\\
8.5	-1.7153973789757	-27.4925176416152\\
8.51	-1.7125254654695	-27.4925176416152\\
8.52	-1.70967316271311	-27.4925176416152\\
8.53	-1.70684027659039	-27.4925176416152\\
8.54	-1.70402661551951	-27.4925176416152\\
8.55	-1.70123199041183	-27.4925176416152\\
8.56	-1.69845621463158	-27.4925176416152\\
8.57	-1.69569910395631	-27.4925176416152\\
8.58	-1.69296047653815	-27.4925176416152\\
8.59	-1.69024015286574	-27.4925176416152\\
8.6	-1.68753795572693	-27.4925176416152\\
8.61	-1.68485371017223	-27.4925176416152\\
8.62	-1.68218724347885	-27.4925176416152\\
8.63	-1.67953838511551	-27.4925176416152\\
8.64	-1.67690696670789	-27.4925176416152\\
8.65	-1.67429282200472	-27.4925176416152\\
8.66	-1.67169578684453	-27.4925176416152\\
8.67	-1.66911569912297	-27.4925176416152\\
8.68	-1.66655239876084	-27.4925176416152\\
8.69	-1.66400572767256	-27.4925176416152\\
8.7	-1.66147552973541	-27.4925176416152\\
8.71	-1.65896165075916	-27.4925176416152\\
8.72	-1.65646393845643	-27.4925176416152\\
8.73	-1.65398224241341	-27.4925176416152\\
8.74	-1.65151641406132	-27.4925176416152\\
8.75	-1.64906630664818	-27.4925176416152\\
8.76	-1.64663177521128	-27.4925176416152\\
8.77	-1.64421267655005	-27.4925176416152\\
8.78	-1.6418088691994	-27.4925176416152\\
8.79	-1.63942021340364	-27.4925176416152\\
8.8	-1.63704657109077	-27.4925176416152\\
8.81	-1.6346878058473	-27.4925176416152\\
8.82	-1.63234378289346	-27.4925176416152\\
8.83	-1.63001436905891	-27.4925176416152\\
8.84	-1.62769943275886	-27.4925176416152\\
8.85	-1.62539884397057	-27.4925176416152\\
8.86	-1.62311247421038	-27.4925176416152\\
8.87	-1.62084019651097	-27.4925176416152\\
8.88	-1.61858188539922	-27.4925176416152\\
8.89	-1.61633741687427	-27.4925176416152\\
8.9	-1.61410666838611	-27.4925176416152\\
8.91	-1.61188951881448	-27.4925176416152\\
8.92	-1.6096858484481	-27.4925176416152\\
8.93	-1.60749553896433	-27.4925176416152\\
8.94	-1.60531847340915	-27.4925176416152\\
8.95	-1.60315453617749	-27.4925176416152\\
8.96	-1.60100361299388	-27.4925176416152\\
8.97	-1.59886559089344	-27.4925176416152\\
8.98	-1.59674035820324	-27.4925176416152\\
8.99	-1.59462780452388	-27.4925176416152\\
9	-1.59252782071149	-27.4925176416152\\
9.01	-1.59044029885996	-27.4925176416152\\
9.02	-1.5883651322835	-27.4925176416152\\
9.03	-1.58630221549947	-27.4925176416152\\
9.04	-1.58425144421157	-27.4925176416152\\
9.05	-1.58221271529321	-27.4925176416152\\
9.06	-1.58018592677121	-27.4925176416152\\
9.07	-1.5781709778098	-27.4925176416152\\
9.08	-1.57616776869482	-27.4925176416152\\
9.09	-1.57417620081822	-27.4925176416152\\
9.1	-1.57219617666285	-27.4925176416152\\
9.11	-1.57022759978739	-27.4925176416152\\
9.12	-1.56827037481168	-27.4925176416152\\
9.13	-1.56632440740215	-27.4925176416152\\
9.14	-1.56438960425758	-27.4925176416152\\
9.15	-1.56246587309503	-27.4925176416152\\
9.16	-1.56055312263608	-27.4925176416152\\
9.17	-1.55865126259317	-27.4925176416152\\
9.18	-1.55676020365629	-27.4925176416152\\
9.19	-1.55487985747983	-27.4925176416152\\
9.2	-1.55301013666959	-27.4925176416152\\
9.21	-1.55115095477008	-27.4925176416152\\
9.22	-1.54930222625198	-27.4925176416152\\
9.23	-1.54746386649984	-27.4925176416152\\
9.24	-1.54563579179988	-27.4925176416152\\
9.25	-1.54381791932811	-27.4925176416152\\
9.26	-1.54201016713857	-27.4925176416152\\
9.27	-1.54021245415172	-27.4925176416152\\
9.28	-1.53842470014311	-27.4925176416152\\
9.29	-1.53664682573213	-27.4925176416152\\
9.3	-1.53487875237101	-27.4925176416152\\
9.31	-1.53312040233394	-27.4925176416152\\
9.32	-1.5313716987064	-27.4925176416152\\
9.33	-1.52963256537462	-27.4925176416152\\
9.34	-1.52790292701523	-27.4925176416152\\
9.35	-1.52618270908508	-27.4925176416152\\
9.36	-1.52447183781113	-27.4925176416152\\
9.37	-1.52277024018065	-27.4925176416152\\
9.38	-1.52107784393143	-27.4925176416152\\
9.39	-1.5193945775422	-27.4925176416152\\
9.4	-1.51772037022319	-27.4925176416152\\
9.41	-1.51605515190685	-27.4925176416152\\
9.42	-1.51439885323869	-27.4925176416152\\
9.43	-1.51275140556823	-27.4925176416152\\
9.44	-1.51111274094015	-27.4925176416152\\
9.45	-1.50948279208556	-27.4925176416152\\
9.46	-1.50786149241334	-27.4925176416152\\
9.47	-1.50624877600169	-27.4925176416152\\
9.48	-1.50464457758974	-27.4925176416152\\
9.49	-1.50304883256934	-27.4925176416152\\
9.5	-1.50146147697696	-27.4925176416152\\
9.51	-1.49988244748565	-27.4925176416152\\
9.52	-1.49831168139722	-27.4925176416152\\
9.53	-1.49674911663445	-27.4925176416152\\
9.54	-1.49519469173345	-27.4925176416152\\
9.55	-1.49364834583617	-27.4925176416152\\
9.56	-1.49211001868292	-27.4925176416152\\
9.57	-1.4905796506051	-27.4925176416152\\
9.58	-1.48905718251799	-27.4925176416152\\
9.59	-1.48754255591364	-27.4925176416152\\
9.6	-1.48603571285389	-27.4925176416152\\
9.61	-1.48453659596345	-27.4925176416152\\
9.62	-1.48304514842315	-27.4925176416152\\
9.63	-1.48156131396318	-27.4925176416152\\
9.64	-1.48008503685656	-27.4925176416152\\
9.65	-1.47861626191258	-27.4925176416152\\
9.66	-1.47715493447042	-27.4925176416152\\
9.67	-1.47570100039282	-27.4925176416152\\
9.68	-1.47425440605982	-27.4925176416152\\
9.69	-1.47281509836267	-27.4925176416152\\
9.7	-1.47138302469776	-27.4925176416152\\
9.71	-1.46995813296062	-27.4925176416152\\
9.72	-1.46854037154006	-27.4925176416152\\
9.73	-1.46712968931239	-27.4925176416152\\
9.74	-1.46572603563564	-27.4925176416152\\
9.75	-1.46432936034399	-27.4925176416152\\
9.76	-1.46293961374214	-27.4925176416152\\
9.77	-1.4615567465999	-27.4925176416152\\
9.78	-1.46018071014671	-27.4925176416152\\
9.79	-1.45881145606637	-27.4925176416152\\
9.8	-1.45744893649174	-27.4925176416152\\
9.81	-1.45609310399957	-27.4925176416152\\
9.82	-1.45474391160538	-27.4925176416152\\
9.83	-1.45340131275846	-27.4925176416152\\
9.84	-1.4520652613368	-27.4925176416152\\
9.85	-1.4507357116423	-27.4925176416152\\
9.86	-1.44941261839584	-27.4925176416152\\
9.87	-1.44809593673256	-27.4925176416152\\
9.88	-1.44678562219713	-27.4925176416152\\
9.89	-1.44548163073909	-27.4925176416152\\
9.9	-1.44418391870833	-27.4925176416152\\
9.91	-1.44289244285051	-27.4925176416152\\
9.92	-1.44160716030262	-27.4925176416152\\
9.93	-1.44032802858859	-27.4925176416152\\
9.94	-1.43905500561496	-27.4925176416152\\
9.95	-1.43778804966658	-27.4925176416152\\
9.96	-1.43652711940237	-27.4925176416152\\
9.97	-1.43527217385122	-27.4925176416152\\
9.98	-1.4340231724078	-27.4925176416152\\
9.99	-1.43278007482856	-27.4925176416152\\
10	-1.4315428412277	-27.4925176416152\\
};
 \end{axis}
\end{tikzpicture}%

==> frame_pdf_y_re_N_080.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Real part of FRF},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	3.03408518202508e-77\\
-33.6900061138017	5.56898783231638e-44\\
-33.3086565848204	1.79505958293336e-59\\
-32.9273070558392	8.33332574059223e-36\\
-32.5459575268579	2.973426529796e-57\\
-32.1646079978766	1.53363055318613e-80\\
-31.7832584688953	4.18936216602267e-60\\
-31.4019089399141	4.9527620500139e-28\\
-31.0205594109328	3.660864752332e-13\\
-30.6392098819515	2.84359912405823e-96\\
-30.2578603529703	2.05496982484062e-64\\
-29.876510823989	1.35018321043558e-46\\
-29.4951612950077	1.10409531777123e-33\\
-29.1138117660264	4.2031780095527e-23\\
-28.7324622370452	1.77147151138778e-19\\
-28.3511127080639	2.1053176281296e-09\\
-27.9697631790826	8.00558855648379e-15\\
-27.5884136501013	6.26106460399959e-16\\
-27.2070641211201	3.6821857197672e-08\\
-26.8257145921388	1.17838558614014e-08\\
-26.4443650631575	8.56044310587874e-23\\
-26.0630155341762	3.1233325886392e-21\\
-25.681666005195	7.96589727852005e-41\\
-25.3003164762137	1.66822703289191e-23\\
-24.9189669472324	1.19652954628048e-09\\
-24.5376174182511	8.40757554368695e-09\\
-24.1562678892699	1.06085098529026e-10\\
-23.7749183602886	4.53796055077838e-14\\
-23.3935688313073	1.01519755504294e-06\\
-23.012219302326	3.04714047749618e-07\\
-22.6308697733448	5.92545397049156e-07\\
-22.2495202443635	8.46810270673882e-09\\
-21.8681707153822	8.6789856127583e-07\\
-21.4868211864009	1.8123538958275e-07\\
-21.1054716574197	1.78666692758268e-07\\
-20.7241221284384	9.60411317204509e-07\\
-20.3427725994571	1.60789811511124e-06\\
-19.9614230704759	9.96760656795186e-08\\
-19.5800735414946	6.46821145736725e-06\\
-19.1987240125133	1.40779712969621e-06\\
-18.817374483532	1.05788244284695e-06\\
-18.4360249545508	5.31352160453404e-06\\
-18.0546754255695	2.81670036155954e-05\\
-17.6733258965882	2.09270065133393e-05\\
-17.2919763676069	2.01152805288411e-05\\
-16.9106268386257	5.69216761040854e-06\\
-16.5292773096444	2.78894600406988e-05\\
-16.1479277806631	3.6010999789891e-05\\
-15.7665782516818	4.3663534588463e-05\\
-15.3852287227006	3.78743344820109e-05\\
-15.0038791937193	5.33085827443661e-05\\
-14.622529664738	2.57961415518184e-05\\
-14.2411801357567	5.21252548177304e-05\\
-13.8598306067755	6.89602217379725e-05\\
-13.4784810777942	0.000102326144466627\\
-13.0971315488129	9.09594361487031e-05\\
-12.7157820198316	8.80037419341411e-05\\
-12.3344324908504	0.000150187899659991\\
-11.9530829618691	0.000125334843832689\\
-11.5717334328878	0.000153751167083677\\
-11.1903839039066	0.000189054223770743\\
-10.8090343749253	0.000150440043961313\\
-10.427684845944	0.000208579257283618\\
-10.0463353169627	0.000245052824716067\\
-9.66498578798146	0.000285871300414413\\
-9.28363625900019	0.000328872604761964\\
-8.90228673001891	0.000401478703401318\\
-8.52093720103764	0.000362338806831472\\
-8.13958767205636	0.000484081966481392\\
-7.75823814307509	0.000650026183091902\\
-7.37688861409381	0.000764009785935402\\
-6.99553908511254	0.00104307506378373\\
-6.61418955613127	0.00120672886326195\\
-6.23284002714999	0.00143806792702649\\
-5.85149049816872	0.00141765221854329\\
-5.47014096918744	0.00177301290412509\\
-5.08879144020617	0.00213923687954506\\
-4.70744191122489	0.00277139900029336\\
-4.32609238224362	0.00369206244320852\\
-3.94474285326235	0.00445822825831707\\
-3.56339332428108	0.00631806233903041\\
-3.1820437952998	0.00919420758674189\\
-2.80069426631853	0.0119518163336486\\
-2.41934473733725	0.0140630373498088\\
-2.03799520835598	0.0105143348076291\\
-1.65664567937471	0.00771449115223713\\
-1.27529615039343	0.00547813888709895\\
-0.893946621412155	0.00486357871277205\\
-0.51259709243088	0.00610510843173958\\
-0.131247563449605	0.0102065707954915\\
0.250101965531663	0.0180065064065246\\
0.631451494512945	0.0310512583169577\\
1.01280102349421	0.0487466591328871\\
1.39415055247549	0.0653179307061711\\
1.77550008145676	0.0542287270836411\\
2.15684961043804	0.0322232156109831\\
2.53819913941931	0.0201949924696875\\
2.91954866840058	0.0139533977025153\\
3.30089819738186	0.00998643007204481\\
3.68224772636313	0.00728993398469785\\
4.0635972553444	0.00571728329439917\\
4.44494678432568	0.00420377894759442\\
4.82629631330695	0.00295716437275886\\
5.20764584228823	0.00257293799704911\\
5.5889953712695	0.00220507357868609\\
5.97034490025078	0.00151683769600471\\
6.35169442923205	0.00157226967601013\\
6.73304395821332	0.000887066546714078\\
7.1143934871946	0.000888440262940232\\
7.49574301617587	0.000896373551539326\\
7.87709254515714	0.000668786541653806\\
8.25844207413842	0.000672444895279363\\
8.6397916031197	0.000574546040552069\\
9.02114113210096	0.000334843238933402\\
9.40249066108224	0.000314445075602609\\
9.78384019006351	0.000335522053996894\\
10.1651897190448	0.00027027837785386\\
10.5465392480261	0.000280334254653301\\
10.9278887770073	0.000197031305920187\\
11.3092383059886	0.000228474767893523\\
11.6905878349699	0.000149619842199587\\
12.0719373639512	0.000157894334070402\\
12.4532868929324	0.000148770108296902\\
12.8346364219137	0.000126487633556725\\
13.215985950895	5.28730773587715e-05\\
13.5973354798763	0.000121610572937483\\
13.9786850088575	7.28758330957438e-05\\
14.3600345378388	4.98357917743625e-05\\
14.7413840668201	9.72897488010014e-05\\
15.1227335958013	1.70682508172876e-05\\
15.5040831247826	4.15744709456686e-05\\
15.8854326537639	7.44440575604783e-06\\
16.2667821827452	3.70143648800339e-05\\
16.6481317117264	4.86221976802253e-05\\
17.0294812407077	3.63331734049278e-05\\
17.410830769689	2.20498261222664e-05\\
17.7921802986703	1.24864169268529e-05\\
18.1735298276515	6.86328860086031e-06\\
18.5548793566328	2.10773096272507e-05\\
18.9362288856141	2.24074353424205e-05\\
19.3175784145954	4.83457901642891e-07\\
19.6989279435766	2.93759073295803e-05\\
20.0802774725579	6.68978012823934e-07\\
20.4616270015392	8.21698458280455e-06\\
20.8429765305205	1.18967210688266e-06\\
21.2243260595017	2.13476470708981e-07\\
21.605675588483	4.68925386268202e-11\\
21.9870251174643	1.59640225333414e-07\\
22.3683746464456	3.99525569966871e-07\\
22.7497241754268	9.11999129605345e-06\\
23.1310737044081	2.94729904948574e-07\\
23.5124232333894	1.03769584099981e-07\\
23.8937727623706	1.48752421766503e-09\\
24.2751222913519	1.46264170737063e-07\\
24.6564718203332	4.50911039074167e-15\\
25.0378213493145	1.06978856261682e-13\\
25.4191708782957	1.61445379032291e-09\\
25.800520407277	2.10247847447106e-10\\
26.1818699362583	9.9682815798825e-10\\
26.5632194652396	1.77884139358971e-11\\
26.9445689942208	9.47152330189659e-41\\
27.3259185232021	1.57726588816102e-51\\
27.7072680521834	2.2139125629244e-49\\
28.0886175811647	1.10616682891069e-21\\
28.4699671101459	3.64051755887825e-10\\
28.8513166391272	5.44254532418561e-19\\
29.2326661681085	4.50354491998583e-15\\
29.6140156970898	5.188930104128e-54\\
29.995365226071	1.30720538162211e-37\\
30.3767147550523	8.21927342294184e-53\\
30.7580642840336	1.01397698518818e-76\\
31.1394138130149	4.03472521925537e-190\\
31.5207633419961	9.15768903814931e-138\\
31.9021128709774	1.87326612798759e-104\\
32.2834623999587	3.15375249097811e-81\\
32.66481192894	5.40768802776169e-93\\
33.0461614579212	3.69104965111452e-118\\
33.4275109869025	1.59787599637505e-80\\
33.8088605158838	2.78566875506589e-164\\
34.190210044865	2.54136896846688e-103\\
34.5715595738463	5.47246329901907e-57\\
34.9529091028276	7.31983185965989e-54\\
35.3342586318089	8.29190565396617e-64\\
35.7156081607901	2.81629094429367e-35\\
36.0969576897714	3.42016601878111e-57\\
36.4783072187527	1.087877195694e-65\\
36.859656747734	2.28247579830687e-112\\
37.2410062767152	3.26935372776644e-129\\
37.6223558056965	1.20538891120714e-136\\
38.0037053346778	1.8045386024162e-103\\
38.3850548636591	5.00038986946859e-157\\
38.7664043926403	6.43823300332644e-113\\
39.1477539216216	2.36487284559103e-76\\
39.5291034506029	1.23939850654407e-52\\
39.9104529795842	1.01619605038656e-163\\
40.2918025085654	0\\
40.6731520375467	0\\
41.054501566528	0\\
41.4358510955092	0\\
41.8172006244905	0\\
42.1985501534718	0\\
42.1985501534718	0.000348126746464784\\
41.8172006244905	0.00036183387582283\\
41.4358510955092	0.000364161847334651\\
41.054501566528	0.000365611076017341\\
40.6731520375467	0.000369415863269678\\
40.2918025085654	0.000392880234197174\\
39.9104529795842	0.000400863692476236\\
39.5291034506029	0.0004106256059722\\
39.1477539216216	0.000428006736024953\\
38.7664043926403	0.000450037991221567\\
38.3850548636591	0.000464821935888779\\
38.0037053346778	0.00047781285482653\\
37.6223558056965	0.000489779197752624\\
37.2410062767152	0.000495515553162463\\
36.859656747734	0.000493085955392451\\
36.4783072187527	0.000527808513629542\\
36.0969576897714	0.000558468858564104\\
35.7156081607901	0.000580043799514002\\
35.3342586318089	0.000591227348032619\\
34.9529091028276	0.000596078409888989\\
34.5715595738463	0.000602035098962575\\
34.190210044865	0.000625543292868806\\
33.8088605158838	0.000660267285243474\\
33.4275109869025	0.000701227001749206\\
33.0461614579212	0.000722354213534727\\
32.66481192894	0.000734608712337609\\
32.2834623999587	0.000769760692121297\\
31.9021128709774	0.000786620778840054\\
31.5207633419961	0.000809636924175907\\
31.1394138130149	0.000839981408591555\\
30.7580642840336	0.000868915614537289\\
30.3767147550523	0.00090807912105668\\
29.995365226071	0.000958342047186082\\
29.6140156970898	0.00101407945070307\\
29.2326661681085	0.00107480569125798\\
28.8513166391272	0.00110887563381428\\
28.4699671101459	0.00113195159999665\\
28.0886175811647	0.00117219966670602\\
27.7072680521834	0.0012224628052716\\
27.3259185232021	0.00127549235527867\\
26.9445689942208	0.00132046131196585\\
26.5632194652396	0.00137943915416848\\
26.1818699362583	0.00144506599239746\\
25.800520407277	0.00151311103245238\\
25.4191708782957	0.0015942346654757\\
25.0378213493145	0.0017133586860649\\
24.6564718203332	0.00183602042387537\\
24.2751222913519	0.00194682063676894\\
23.8937727623706	0.00202996452638972\\
23.5124232333894	0.00210479821809382\\
23.1310737044081	0.00217969438148133\\
22.7497241754268	0.00228560448255179\\
22.3683746464456	0.0023977298354776\\
21.9870251174643	0.00252972009058627\\
21.605675588483	0.0026877330969769\\
21.2243260595017	0.00288147332607004\\
20.8429765305205	0.00309814005749069\\
20.4616270015392	0.00328569355106882\\
20.0802774725579	0.00348423106592371\\
19.6989279435766	0.00368602775593551\\
19.3175784145954	0.00392942121536658\\
18.9362288856141	0.00419480327805279\\
18.5548793566328	0.0044991749238911\\
18.1735298276515	0.00482708022462841\\
17.7921802986703	0.00515531636484236\\
17.410830769689	0.00550576135092914\\
17.0294812407077	0.00587518250189298\\
16.6481317117264	0.00625755868253724\\
16.2667821827452	0.00675405539658893\\
15.8854326537639	0.00722944424678494\\
15.5040831247826	0.00770065442015729\\
15.1227335958013	0.00826445949093783\\
14.7413840668201	0.00886955620479333\\
14.3600345378388	0.00960219809545572\\
13.9786850088575	0.0103953042822306\\
13.5973354798763	0.0112086078534017\\
13.215985950895	0.0119976596693574\\
12.8346364219137	0.0127463674352049\\
12.4532868929324	0.0136174824569528\\
12.0719373639512	0.0146812493847067\\
11.6905878349699	0.0157739338022897\\
11.3092383059886	0.0169207410972214\\
10.9278887770073	0.0181340085211927\\
10.5465392480261	0.0190852820423255\\
10.1651897190448	0.020286678665579\\
9.78384019006351	0.0214590451108348\\
9.40249066108224	0.0228888753016976\\
9.02114113210096	0.0244444277351724\\
8.6397916031197	0.0260788924342658\\
8.25844207413842	0.0278411973264413\\
7.87709254515714	0.0297976860388911\\
7.49574301617587	0.0320359942832937\\
7.1143934871946	0.0346688882422921\\
6.73304395821332	0.0378145442161087\\
6.35169442923205	0.041296294666446\\
5.97034490025078	0.0453634167469899\\
5.5889953712695	0.0501490716066752\\
5.20764584228823	0.055960468106207\\
4.82629631330695	0.0636114894339436\\
4.44494678432568	0.0711207171889077\\
4.0635972553444	0.0792711184632156\\
3.68224772636313	0.087451644598847\\
3.30089819738186	0.0945450974389774\\
2.91954866840058	0.0989733412163697\\
2.53819913941931	0.101022226666325\\
2.15684961043804	0.099335600779644\\
1.77550008145676	0.118565559439565\\
1.39415055247549	0.168902300334473\\
1.01280102349421	0.245993057306165\\
0.631451494512945	0.393724115432733\\
0.250101965531663	0.563484275315334\\
-0.131247563449605	0.530749441623234\\
-0.51259709243088	0.333592403911226\\
-0.893946621412155	0.186773757818008\\
-1.27529615039343	0.116044891660393\\
-1.65664567937471	0.0836893004886049\\
-2.03799520835598	0.0607372353002173\\
-2.41934473733725	0.0445983132210988\\
-2.80069426631853	0.0322421860282021\\
-3.1820437952998	0.0302045044868291\\
-3.56339332428108	0.0342813837026753\\
-3.94474285326235	0.0368340595277017\\
-4.32609238224362	0.0374603486968464\\
-4.70744191122489	0.0375285352162685\\
-5.08879144020617	0.0371906715659718\\
-5.47014096918744	0.0354841394973449\\
-5.85149049816872	0.0337151811167415\\
-6.23284002714999	0.0323913011902408\\
-6.61418955613127	0.0309362032488642\\
-6.99553908511254	0.0292659952043044\\
-7.37688861409381	0.0279555650264981\\
-7.75823814307509	0.0267397851624112\\
-8.13958767205636	0.025476035768275\\
-8.52093720103764	0.024239430499462\\
-8.90228673001891	0.022997942282254\\
-9.28363625900019	0.0217421450826833\\
-9.66498578798146	0.0206748391446494\\
-10.0463353169627	0.0197516076099003\\
-10.427684845944	0.0186268327643791\\
-10.8090343749253	0.0175603092193903\\
-11.1903839039066	0.0165468558515703\\
-11.5717334328878	0.0155708565637275\\
-11.9530829618691	0.0146930040115628\\
-12.3344324908504	0.0138404613855044\\
-12.7157820198316	0.0130038437717092\\
-13.0971315488129	0.0121942109422003\\
-13.4784810777942	0.0114181003440262\\
-13.8598306067755	0.0106929580960626\\
-14.2411801357567	0.00999514976915747\\
-14.622529664738	0.00934336856969964\\
-15.0038791937193	0.00873598178604032\\
-15.3852287227006	0.0081674679249664\\
-15.7665782516818	0.00763983730160074\\
-16.1479277806631	0.00715267614361823\\
-16.5292773096444	0.00669792216392557\\
-16.9106268386257	0.00626176085130965\\
-17.2919763676069	0.00583284000047939\\
-17.6733258965882	0.00541179908330744\\
-18.0546754255695	0.0050180641391039\\
-18.4360249545508	0.00473018216918094\\
-18.817374483532	0.00446306652105839\\
-19.1987240125133	0.00416554734478152\\
-19.5800735414946	0.00392396290375765\\
-19.9614230704759	0.00373120076404716\\
-20.3427725994571	0.00353823245154938\\
-20.7241221284384	0.00334063330753258\\
-21.1054716574197	0.0031381997993949\\
-21.4868211864009	0.00296104701329522\\
-21.8681707153822	0.00279093909138515\\
-22.2495202443635	0.00262910813929237\\
-22.6308697733448	0.00247637574610846\\
-23.012219302326	0.00233314534624094\\
-23.3935688313073	0.00220119934261214\\
-23.7749183602886	0.00208237704821926\\
-24.1562678892699	0.00197612999645896\\
-24.5376174182511	0.00187846010270816\\
-24.9189669472324	0.00178532354032152\\
-25.3003164762137	0.00171654642394726\\
-25.681666005195	0.0016306215479855\\
-26.0630155341762	0.0015642639499644\\
-26.4443650631575	0.00149961339656129\\
-26.8257145921388	0.00141568384574706\\
-27.2070641211201	0.00134836088224506\\
-27.5884136501013	0.00130446161241362\\
-27.9697631790826	0.00123805270453854\\
-28.3511127080639	0.0011798938570741\\
-28.7324622370452	0.00112669561726058\\
-29.1138117660264	0.00108641507752986\\
-29.4951612950077	0.0010491734117408\\
-29.876510823989	0.000992368857666963\\
-30.2578603529703	0.000949643598064416\\
-30.6392098819515	0.000910336226762499\\
-31.0205594109328	0.000866868926036082\\
-31.4019089399141	0.000853223292099848\\
-31.7832584688953	0.000840125885065224\\
-32.1646079978766	0.000812034933773895\\
-32.5459575268579	0.000769604814382718\\
-32.9273070558392	0.000751299258302417\\
-33.3086565848204	0.000729597227072631\\
-33.6900061138017	0.000701132810830172\\
-34.071355642783	0.000684610410600699\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	3.5482263444433e-15\\
-33.6900061138017	2.6852983116722e-13\\
-33.3086565848204	1.24880968983499e-11\\
-32.9273070558392	3.56880221098767e-10\\
-32.5459575268579	3.92832390960862e-09\\
-32.1646079978766	1.03565093680023e-08\\
-31.7832584688953	8.44173556175655e-08\\
-31.4019089399141	5.09108074650033e-07\\
-31.0205594109328	2.66254569439884e-07\\
-30.6392098819515	3.53529880837409e-08\\
-30.2578603529703	8.42276608262131e-09\\
-29.876510823989	1.02741919710976e-07\\
-29.4951612950077	7.75453751402688e-07\\
-29.1138117660264	1.30920035730662e-06\\
-28.7324622370452	1.21684057958536e-06\\
-28.3511127080639	5.01150568347489e-06\\
-27.9697631790826	1.41684025276088e-05\\
-27.5884136501013	2.17262398863301e-05\\
-27.2070641211201	2.97958462517475e-05\\
-26.8257145921388	3.41007173497064e-05\\
-26.4443650631575	3.00977875753583e-05\\
-26.0630155341762	2.92647998832449e-05\\
-25.681666005195	3.63061719876519e-05\\
-25.3003164762137	4.2454883849392e-05\\
-24.9189669472324	5.58884696799483e-05\\
-24.5376174182511	6.73163711324052e-05\\
-24.1562678892699	9.1063946554637e-05\\
-23.7749183602886	0.000104338974870582\\
-23.3935688313073	0.000128158213997169\\
-23.012219302326	0.000138273891290705\\
-22.6308697733448	0.000153941941402774\\
-22.2495202443635	0.000189514784161934\\
-21.8681707153822	0.000231721689292181\\
-21.4868211864009	0.000280651361277882\\
-21.1054716574197	0.00034118750892754\\
-20.7241221284384	0.000412439929913541\\
-20.3427725994571	0.00050269176034617\\
-19.9614230704759	0.000564897114073364\\
-19.5800735414946	0.000614702834854844\\
-19.1987240125133	0.000656233005953655\\
-18.817374483532	0.000715583968373693\\
-18.4360249545508	0.00079523354987512\\
-18.0546754255695	0.000922401580577001\\
-17.6733258965882	0.000993811905247793\\
-17.2919763676069	0.000971196013611677\\
-16.9106268386257	0.00123601470164372\\
-16.5292773096444	0.0014233283862147\\
-16.1479277806631	0.00162462120734124\\
-15.7665782516818	0.00170744676998643\\
-15.3852287227006	0.001758264052091\\
-15.0038791937193	0.0019234575653073\\
-14.622529664738	0.00223389838172967\\
-14.2411801357567	0.00247328344863882\\
-13.8598306067755	0.0025920237536684\\
-13.4784810777942	0.00276904729078341\\
-13.0971315488129	0.00291339827358306\\
-12.7157820198316	0.0031682393230847\\
-12.3344324908504	0.00354104924723924\\
-11.9530829618691	0.00383549474714632\\
-11.5717334328878	0.00419094994520382\\
-11.1903839039066	0.00471423389909066\\
-10.8090343749253	0.00521324612523316\\
-10.427684845944	0.00574347201518516\\
-10.0463353169627	0.00644393364340646\\
-9.66498578798146	0.007441631558007\\
-9.28363625900019	0.00815869300250697\\
-8.90228673001891	0.00852288577986013\\
-8.52093720103764	0.00901022323302049\\
-8.13958767205636	0.0103284713975174\\
-7.75823814307509	0.0117466093549776\\
-7.37688861409381	0.0129896287247408\\
-6.99553908511254	0.0144670655503324\\
-6.61418955613127	0.016115702921624\\
-6.23284002714999	0.017935983586055\\
-5.85149049816872	0.0197169894684178\\
-5.47014096918744	0.0217424341926773\\
-5.08879144020617	0.0241392544571984\\
-4.70744191122489	0.0267147191713273\\
-4.32609238224362	0.0294791459907478\\
-3.94474285326235	0.0330918351057165\\
-3.56339332428108	0.037289860526188\\
-3.1820437952998	0.0415658829651802\\
-2.80069426631853	0.0420889210516147\\
-2.41934473733725	0.0376811494177661\\
-2.03799520835598	0.0288252713328598\\
-1.65664567937471	0.0174979502079803\\
-1.27529615039343	0.00870903817686721\\
-0.893946621412155	0.0049659300165536\\
-0.51259709243088	0.00780210837382982\\
-0.131247563449605	0.0205577182312354\\
0.250101965531663	0.0522193678079438\\
0.631451494512945	0.0900197170541938\\
1.01280102349421	0.123898340562845\\
1.39415055247549	0.135047909902769\\
1.77550008145676	0.132182456992462\\
2.15684961043804	0.119213322296891\\
2.53819913941931	0.103273954573849\\
2.91954866840058	0.091052520919155\\
3.30089819738186	0.0776090325460344\\
3.68224772636313	0.0657388170145596\\
4.0635972553444	0.0558617392451234\\
4.44494678432568	0.0472254750631434\\
4.82629631330695	0.040466538705527\\
5.20764584228823	0.0355113639013247\\
5.5889953712695	0.0309260052515806\\
5.97034490025078	0.0270807037288211\\
6.35169442923205	0.022810832282425\\
6.73304395821332	0.0196089247506862\\
7.1143934871946	0.0170853089085172\\
7.49574301617587	0.0152937151833519\\
7.87709254515714	0.0139058168261876\\
8.25844207413842	0.0124733347288342\\
8.6397916031197	0.0108874648582338\\
9.02114113210096	0.00944042940077808\\
9.40249066108224	0.00835828283987013\\
9.78384019006351	0.00740985971751905\\
10.1651897190448	0.00654567852991372\\
10.5465392480261	0.00595322485824031\\
10.9278887770073	0.00545617479247445\\
11.3092383059886	0.00489792028757855\\
11.6905878349699	0.00446426054686888\\
12.0719373639512	0.00403295580356691\\
12.4532868929324	0.00349762662776355\\
12.8346364219137	0.00324527159434241\\
13.215985950895	0.00291077430908021\\
13.5973354798763	0.00255860948591897\\
13.9786850088575	0.00218715221512758\\
14.3600345378388	0.00200387204337064\\
14.7413840668201	0.00194234330797922\\
15.1227335958013	0.00172384813393304\\
15.5040831247826	0.00151990521391636\\
15.8854326537639	0.00141821478877269\\
16.2667821827452	0.00127339221141631\\
16.6481317117264	0.00113455032886291\\
17.0294812407077	0.00106266696612872\\
17.410830769689	0.00103501170756057\\
17.7921802986703	0.00100824993638832\\
18.1735298276515	0.000876523207010324\\
18.5548793566328	0.000766566418926177\\
18.9362288856141	0.000666184709350342\\
19.3175784145954	0.000567785191710701\\
19.6989279435766	0.000453001578989795\\
20.0802774725579	0.000422090677817801\\
20.4616270015392	0.000354327393071645\\
20.8429765305205	0.000297066274411143\\
21.2243260595017	0.000271241353238069\\
21.605675588483	0.000239224080141207\\
21.9870251174643	0.00017664307087194\\
22.3683746464456	0.000131875447581942\\
22.7497241754268	0.000120074426544124\\
23.1310737044081	0.000109858820590576\\
23.5124232333894	9.0304856287737e-05\\
23.8937727623706	6.39988374234599e-05\\
24.2751222913519	5.41023809317643e-05\\
24.6564718203332	5.12194675188034e-05\\
25.0378213493145	4.28476586959134e-05\\
25.4191708782957	3.39439499546025e-05\\
25.800520407277	2.20314866075282e-05\\
26.1818699362583	1.73976597114267e-05\\
26.5632194652396	2.08084031259331e-05\\
26.9445689942208	1.32963188814149e-05\\
27.3259185232021	8.32029177908939e-06\\
27.7072680521834	9.29663075760562e-06\\
28.0886175811647	7.6542443283867e-06\\
28.4699671101459	5.9361815708888e-06\\
28.8513166391272	2.96313716892611e-06\\
29.2326661681085	9.93300846571502e-07\\
29.6140156970898	6.67713130335605e-07\\
29.995365226071	1.95235236661841e-06\\
30.3767147550523	4.69063182747202e-06\\
30.7580642840336	5.36665101419631e-06\\
31.1394138130149	2.15125643144017e-06\\
31.5207633419961	5.45662843402121e-07\\
31.9021128709774	8.54824461734886e-08\\
32.2834623999587	8.28044333306688e-09\\
32.66481192894	4.91217182539291e-10\\
33.0461614579212	1.78458329189893e-11\\
33.4275109869025	2.24620085806576e-17\\
33.8088605158838	2.74634297681798e-15\\
34.190210044865	4.5142594461733e-17\\
34.5715595738463	2.09694086932306e-37\\
34.9529091028276	3.65889602856389e-41\\
35.3342586318089	3.92316389434304e-45\\
35.7156081607901	2.58490944175924e-49\\
36.0969576897714	1.04659031728078e-53\\
36.4783072187527	2.60393770611343e-58\\
36.859656747734	3.98113556813049e-63\\
37.2410062767152	2.35641530490504e-60\\
37.6223558056965	1.07108453157882e-55\\
38.0037053346778	3.01536888539556e-51\\
38.3850548636591	5.42963262337598e-54\\
38.7664043926403	1.26090801305342e-58\\
39.1477539216216	1.79324519638785e-63\\
39.5291034506029	1.56184977750761e-68\\
39.9104529795842	8.33071268262264e-74\\
40.2918025085654	2.72124951793228e-79\\
40.6731520375467	5.44374641406171e-85\\
41.054501566528	6.66915359844068e-91\\
41.4358510955092	5.00364933398363e-97\\
41.8172006244905	2.29903892438803e-103\\
42.1985501534718	6.46917791247817e-110\\
42.1985501534718	0.000119567852016458\\
41.8172006244905	0.0001200120894069\\
41.4358510955092	0.000123173541511799\\
41.054501566528	0.000127311500016283\\
40.6731520375467	0.000121104338686716\\
40.2918025085654	0.00012694291186087\\
39.9104529795842	0.000136018626549003\\
39.5291034506029	0.000152692793835785\\
39.1477539216216	0.000141855372691861\\
38.7664043926403	0.000163653075619923\\
38.3850548636591	0.000160599729076027\\
38.0037053346778	0.000152758278683069\\
37.6223558056965	0.000167309819876778\\
37.2410062767152	0.000173673586706634\\
36.859656747734	0.00017649445411815\\
36.4783072187527	0.000186102507700369\\
36.0969576897714	0.000185368375089736\\
35.7156081607901	0.0002001875848334\\
35.3342586318089	0.000222259887976384\\
34.9529091028276	0.000214584365053465\\
34.5715595738463	0.000224450433333058\\
34.190210044865	0.000219261200736834\\
33.8088605158838	0.000204796056271767\\
33.4275109869025	0.00019809683652179\\
33.0461614579212	0.000215120639451486\\
32.66481192894	0.000225110284702895\\
32.2834623999587	0.000215702317747416\\
31.9021128709774	0.000258312632846829\\
31.5207633419961	0.000292239546919443\\
31.1394138130149	0.000311710500316749\\
30.7580642840336	0.000307214215401658\\
30.3767147550523	0.000300519753263714\\
29.995365226071	0.000337575901439705\\
29.6140156970898	0.000340270119250827\\
29.2326661681085	0.00035036158738437\\
28.8513166391272	0.000373890363578322\\
28.4699671101459	0.000356066652690748\\
28.0886175811647	0.000393834494358212\\
27.7072680521834	0.000396680909891892\\
27.3259185232021	0.000401839958216129\\
26.9445689942208	0.000435574136207717\\
26.5632194652396	0.000425409130281906\\
26.1818699362583	0.00043758981985026\\
25.800520407277	0.00043858091847112\\
25.4191708782957	0.000473850190633864\\
25.0378213493145	0.000517906567285622\\
24.6564718203332	0.000563481283731292\\
24.2751222913519	0.000608127309083232\\
23.8937727623706	0.000633885369667813\\
23.5124232333894	0.000627260694179662\\
23.1310737044081	0.000674842412772077\\
22.7497241754268	0.000711041341125523\\
22.3683746464456	0.000760068172638153\\
21.9870251174643	0.000830504101997262\\
21.605675588483	0.000878495592557529\\
21.2243260595017	0.000923490176164769\\
20.8429765305205	0.00096219670700433\\
20.4616270015392	0.00104055909986692\\
20.0802774725579	0.00115847889331857\\
19.6989279435766	0.00126578223991413\\
19.3175784145954	0.00132963098861362\\
18.9362288856141	0.0013845729290872\\
18.5548793566328	0.00143675867681092\\
18.1735298276515	0.00155949496209534\\
17.7921802986703	0.00171228765164921\\
17.410830769689	0.00180598072649409\\
17.0294812407077	0.00198593299525204\\
16.6481317117264	0.00226707979703999\\
16.2667821827452	0.00261561544270892\\
15.8854326537639	0.00297705032279096\\
15.5040831247826	0.00334877238508899\\
15.1227335958013	0.00375850293826323\\
14.7413840668201	0.00426723188878691\\
14.3600345378388	0.00476761459978499\\
13.9786850088575	0.00532154849101802\\
13.5973354798763	0.00597097913369361\\
13.215985950895	0.00667448654472587\\
12.8346364219137	0.00768871638271787\\
12.4532868929324	0.00847304782429107\\
12.0719373639512	0.00938445839692095\\
11.6905878349699	0.0105217228092741\\
11.3092383059886	0.0115997978638454\\
10.9278887770073	0.0128793798917631\\
10.5465392480261	0.0143336794638931\\
10.1651897190448	0.0158170620333207\\
9.78384019006351	0.0173442906358416\\
9.40249066108224	0.0183608596279262\\
9.02114113210096	0.0194060639919094\\
8.6397916031197	0.020859524040745\\
8.25844207413842	0.0224199269849888\\
7.87709254515714	0.0240664764633147\\
7.49574301617587	0.0256102249633055\\
7.1143934871946	0.0272358604118104\\
6.73304395821332	0.0292826796314447\\
6.35169442923205	0.0323295861864366\\
5.97034490025078	0.0356122250321805\\
5.5889953712695	0.0393244802073815\\
5.20764584228823	0.043846516839416\\
4.82629631330695	0.0500989517894824\\
4.44494678432568	0.0585681595137548\\
4.0635972553444	0.068070624734906\\
3.68224772636313	0.0783896124248027\\
3.30089819738186	0.0908600558850204\\
2.91954866840058	0.105261070396545\\
2.53819913941931	0.124833778067102\\
2.15684961043804	0.146575339047442\\
1.77550008145676	0.171091592278663\\
1.39415055247549	0.182371397069469\\
1.01280102349421	0.168524625113819\\
0.631451494512945	0.125392865559067\\
0.250101965531663	0.0968426693244234\\
-0.131247563449605	0.0789125690571967\\
-0.51259709243088	0.0687139591927796\\
-0.893946621412155	0.0619682730516202\\
-1.27529615039343	0.0577211161508588\\
-1.65664567937471	0.055083065244214\\
-2.03799520835598	0.0539908849597101\\
-2.41934473733725	0.0558784535679865\\
-2.80069426631853	0.0579958060739013\\
-3.1820437952998	0.0570822691642938\\
-3.56339332428108	0.0542925604153202\\
-3.94474285326235	0.0508709125157554\\
-4.32609238224362	0.0467449884900519\\
-4.70744191122489	0.0427364776999197\\
-5.08879144020617	0.0392159320141142\\
-5.47014096918744	0.0355976523549433\\
-5.85149049816872	0.0321505227686199\\
-6.23284002714999	0.029419092077561\\
-6.61418955613127	0.0273415853380891\\
-6.99553908511254	0.025585244526818\\
-7.37688861409381	0.0240713372253204\\
-7.75823814307509	0.0225960024017009\\
-8.13958767205636	0.0213423306862043\\
-8.52093720103764	0.020236442733109\\
-8.90228673001891	0.0190084239431757\\
-9.28363625900019	0.0179678399523635\\
-9.66498578798146	0.0168992269262673\\
-10.0463353169627	0.0158033951665647\\
-10.427684845944	0.0149296362515314\\
-10.8090343749253	0.0139653489737685\\
-11.1903839039066	0.0130561028650475\\
-11.5717334328878	0.0120134770210588\\
-11.9530829618691	0.0107208625640972\\
-12.3344324908504	0.00953948927053637\\
-12.7157820198316	0.00859372448275542\\
-13.0971315488129	0.00776541652839349\\
-13.4784810777942	0.00702494688527495\\
-13.8598306067755	0.00624616044370061\\
-14.2411801357567	0.00562744167467332\\
-14.622529664738	0.00499730507764985\\
-15.0038791937193	0.00433410752299276\\
-15.3852287227006	0.00386483664964109\\
-15.7665782516818	0.00341131300560555\\
-16.1479277806631	0.00305100417311278\\
-16.5292773096444	0.0026676086057402\\
-16.9106268386257	0.00231865548840371\\
-17.2919763676069	0.00205109346271332\\
-17.6733258965882	0.00183401121534424\\
-18.0546754255695	0.00171545362766706\\
-18.4360249545508	0.00159718332076411\\
-18.817374483532	0.00146855484002912\\
-19.1987240125133	0.00137669620228371\\
-19.5800735414946	0.00130018880632435\\
-19.9614230704759	0.00124845243509531\\
-20.3427725994571	0.00120540430480281\\
-20.7241221284384	0.00109499804290596\\
-21.1054716574197	0.00100171341774921\\
-21.4868211864009	0.00090687938830884\\
-21.8681707153822	0.00081575107360244\\
-22.2495202443635	0.000786242607063797\\
-22.6308697733448	0.000784788913117881\\
-23.012219302326	0.000801559150801959\\
-23.3935688313073	0.000736626011258896\\
-23.7749183602886	0.000719291496211742\\
-24.1562678892699	0.000681887866425981\\
-24.5376174182511	0.000651716029056934\\
-24.9189669472324	0.000590049983780296\\
-25.3003164762137	0.000545362090217335\\
-25.681666005195	0.000510028834334195\\
-26.0630155341762	0.000493053744483449\\
-26.4443650631575	0.000477988545387184\\
-26.8257145921388	0.000471362483178798\\
-27.2070641211201	0.000444715622651964\\
-27.5884136501013	0.000439922757528666\\
-27.9697631790826	0.000426691948499368\\
-28.3511127080639	0.000390113174860833\\
-28.7324622370452	0.000362101238528337\\
-29.1138117660264	0.000372102325918728\\
-29.4951612950077	0.000331623066405452\\
-29.876510823989	0.000313360341880465\\
-30.2578603529703	0.000289955572923107\\
-30.6392098819515	0.00028811132036495\\
-31.0205594109328	0.000263141857320954\\
-31.4019089399141	0.000260035069981344\\
-31.7832584688953	0.000251071449460561\\
-32.1646079978766	0.000255601358130315\\
-32.5459575268579	0.000247998476166081\\
-32.9273070558392	0.000237760785373527\\
-33.3086565848204	0.000233157135180144\\
-33.6900061138017	0.000247584615180993\\
-34.071355642783	0.000230462547924488\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-34.071355642783	8.6083613427278e-05\\
-33.6900061138017	9.06890883658128e-05\\
-33.3086565848204	9.41575959985876e-05\\
-32.9273070558392	9.65777407462348e-05\\
-32.5459575268579	9.93984732036219e-05\\
-32.1646079978766	0.000103067580479677\\
-31.7832584688953	0.000106240836055655\\
-31.4019089399141	0.000110279957764321\\
-31.0205594109328	0.000118295588988645\\
-30.6392098819515	0.000126911973076762\\
-30.2578603529703	0.000133793530767214\\
-29.876510823989	0.00013878183218534\\
-29.4951612950077	0.000143324137876256\\
-29.1138117660264	0.00015077004957422\\
-28.7324622370452	0.000161044489469496\\
-28.3511127080639	0.000172088119330351\\
-27.9697631790826	0.000178966810398077\\
-27.5884136501013	0.000184090607830149\\
-27.2070641211201	0.000193521926334484\\
-26.8257145921388	0.000206650723863159\\
-26.4443650631575	0.000217773964779228\\
-26.0630155341762	0.000228227276239621\\
-25.681666005195	0.000241609540280796\\
-25.3003164762137	0.000255951757875861\\
-24.9189669472324	0.000274602017171075\\
-24.5376174182511	0.000293406207169231\\
-24.1562678892699	0.000315610376593981\\
-23.7749183602886	0.000341299305862145\\
-23.3935688313073	0.000366212284764336\\
-23.012219302326	0.000394423989028382\\
-22.6308697733448	0.000427428235781326\\
-22.2495202443635	0.000460473792515517\\
-21.8681707153822	0.000495791483155573\\
-21.4868211864009	0.000541050289058081\\
-21.1054716574197	0.000595336673487615\\
-20.7241221284384	0.000660949274381659\\
-20.3427725994571	0.000733514374621529\\
-19.9614230704759	0.000802964286265105\\
-19.5800735414946	0.000878509893125011\\
-19.1987240125133	0.000964737355603633\\
-18.817374483532	0.00106650860640986\\
-18.4360249545508	0.00118509376972839\\
-18.0546754255695	0.00131572394131211\\
-17.6733258965882	0.00146087389684627\\
-17.2919763676069	0.00163708309662673\\
-16.9106268386257	0.00184653315674758\\
-16.5292773096444	0.00208773026499948\\
-16.1479277806631	0.0023586913031703\\
-15.7665782516818	0.00266247807558335\\
-15.3852287227006	0.00300573827152952\\
-15.0038791937193	0.0033823714641321\\
-14.622529664738	0.00379037181924961\\
-14.2411801357567	0.00423537832297604\\
-13.8598306067755	0.00473388319874394\\
-13.4784810777942	0.0052867231352239\\
-13.0971315488129	0.0058917003870581\\
-12.7157820198316	0.00656448469724536\\
-12.3344324908504	0.00732054663367118\\
-11.9530829618691	0.00813890811876292\\
-11.5717334328878	0.00899016110563394\\
-11.1903839039066	0.0098389897527097\\
-10.8090343749253	0.0106861704206676\\
-10.427684845944	0.0115607858740771\\
-10.0463353169627	0.0124850609997166\\
-9.66498578798146	0.0134860664971183\\
-9.28363625900019	0.0145519856001051\\
-8.90228673001891	0.0156528705084266\\
-8.52093720103764	0.0168040916322984\\
-8.13958767205636	0.0180335770286099\\
-7.75823814307509	0.0193452357319157\\
-7.37688861409381	0.0207377993574272\\
-6.99553908511254	0.0222905110139445\\
-6.61418955613127	0.0240999051850496\\
-6.23284002714999	0.0262342341706271\\
-5.85149049816872	0.0287334733731903\\
-5.47014096918744	0.031604985025151\\
-5.08879144020617	0.0348709148990563\\
-4.70744191122489	0.0384796234299564\\
-4.32609238224362	0.0423057008166118\\
-3.94474285326235	0.0461542878090857\\
-3.56339332428108	0.0494833150671363\\
-3.1820437952998	0.0513393177350488\\
-2.80069426631853	0.0504442002230282\\
-2.41934473733725	0.0457197797749571\\
-2.03799520835598	0.0377118772324382\\
-1.65664567937471	0.029090441182556\\
-1.27529615039343	0.0228627496875791\\
-0.893946621412155	0.0208155341506505\\
-0.51259709243088	0.0245306021518828\\
-0.131247563449605	0.0379300274589875\\
0.250101965531663	0.0655821764339663\\
0.631451494512945	0.10410811203101\\
1.01280102349421	0.138374912579783\\
1.39415055247549	0.153566911485105\\
1.77550008145676	0.14873245272977\\
2.15684961043804	0.132825743496311\\
2.53819913941931	0.114195029524313\\
2.91954866840058	0.0969182108298078\\
3.30089819738186	0.0822381888554694\\
3.68224772636313	0.0702058705398767\\
4.0635972553444	0.0604440449220438\\
4.44494678432568	0.0524869729292464\\
4.82629631330695	0.0459607811431371\\
5.20764584228823	0.0405167905587615\\
5.5889953712695	0.0359496958250348\\
5.97034490025078	0.0321494530111168\\
6.35169442923205	0.0289389370833883\\
6.73304395821332	0.0262321547482574\\
7.1143934871946	0.0240016179152164\\
7.49574301617587	0.022105964081395\\
7.87709254515714	0.0204229164128641\\
8.25844207413842	0.0188541215932767\\
8.6397916031197	0.0173396326318983\\
9.02114113210096	0.0159262453337789\\
9.40249066108224	0.0146602965695513\\
9.78384019006351	0.0134855678274206\\
10.1651897190448	0.0123239880414724\\
10.5465392480261	0.0111516877753275\\
10.9278887770073	0.0100127053722153\\
11.3092383059886	0.0089791570813797\\
11.6905878349699	0.00809633524297859\\
12.0719373639512	0.0073339597521452\\
12.4532868929324	0.00660081562138138\\
12.8346364219137	0.00589081032914381\\
13.215985950895	0.00523027372921723\\
13.5973354798763	0.00462723817801496\\
13.9786850088575	0.00410557328444091\\
14.3600345378388	0.00367401703439842\\
14.7413840668201	0.00330066286394327\\
15.1227335958013	0.00294840163160554\\
15.5040831247826	0.002613265809436\\
15.8854326537639	0.00231061623834268\\
16.2667821827452	0.00206244563093588\\
16.6481317117264	0.00185556788247064\\
17.0294812407077	0.00166644858641609\\
17.410830769689	0.00149907960299774\\
17.7921802986703	0.00135545698614477\\
18.1735298276515	0.00121646311278344\\
18.5548793566328	0.00108990061393541\\
18.9362288856141	0.000987759140990112\\
19.3175784145954	0.000894078491181065\\
19.6989279435766	0.000804385903392068\\
20.0802774725579	0.000719566523550783\\
20.4616270015392	0.000644939617769956\\
20.8429765305205	0.000586737437762468\\
21.2243260595017	0.000543915666123427\\
21.605675588483	0.000504974542024423\\
21.9870251174643	0.000464441023305308\\
22.3683746464456	0.000425987086471106\\
22.7497241754268	0.000388195479545058\\
23.1310737044081	0.000352473599229025\\
23.5124232333894	0.00032261590109756\\
23.8937727623706	0.000305186881470038\\
24.2751222913519	0.000291882927449204\\
24.6564718203332	0.000273261058979132\\
25.0378213493145	0.000251788479988987\\
25.4191708782957	0.000234702398933602\\
25.800520407277	0.000218183806711456\\
26.1818699362583	0.000204768202203534\\
26.5632194652396	0.000199741925179583\\
26.9445689942208	0.000193375413821378\\
27.3259185232021	0.00017829528444433\\
27.7072680521834	0.000165257995143782\\
28.0886175811647	0.000158640389017819\\
28.4699671101459	0.000154302621237562\\
28.8513166391272	0.000149637409991752\\
29.2326661681085	0.000143070072413752\\
29.6140156970898	0.000135902867661164\\
29.995365226071	0.000128456958266658\\
30.3767147550523	0.000123735128226969\\
30.7580642840336	0.000122439944226556\\
31.1394138130149	0.000116807093290135\\
31.5207633419961	0.000109588305615169\\
31.9021128709774	0.000103330357870764\\
32.2834623999587	9.85501136893544e-05\\
32.66481192894	9.38954000824705e-05\\
33.0461614579212	8.86052619344344e-05\\
33.4275109869025	8.68362151368449e-05\\
33.8088605158838	8.52980279479597e-05\\
34.190210044865	8.22574852248586e-05\\
34.5715595738463	8.04628339207439e-05\\
34.9529091028276	7.87345341480318e-05\\
35.3342586318089	7.63361675505503e-05\\
35.7156081607901	7.15776361660299e-05\\
36.0969576897714	6.6859976458378e-05\\
36.4783072187527	6.42469538476092e-05\\
36.859656747734	6.26215587092496e-05\\
37.2410062767152	6.17651897408132e-05\\
37.6223558056965	5.91273297820108e-05\\
38.0037053346778	5.67903103490497e-05\\
38.3850548636591	5.59369657251261e-05\\
38.7664043926403	5.43397293986839e-05\\
39.1477539216216	5.14342567154088e-05\\
39.5291034506029	4.80582429321579e-05\\
39.9104529795842	4.58470957681126e-05\\
40.2918025085654	4.49618999067685e-05\\
40.6731520375467	4.38339142889875e-05\\
41.054501566528	4.20259583429977e-05\\
41.4358510955092	4.24072330644491e-05\\
41.8172006244905	4.37087514685963e-05\\
42.1985501534718	4.44438247933949e-05\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-34.071355642783	0.000152372221633751\\
-33.6900061138017	0.000159338653720701\\
-33.3086565848204	0.000162887823143462\\
-32.9273070558392	0.000166686550677175\\
-32.5459575268579	0.000172133838830113\\
-32.1646079978766	0.000187271745292843\\
-31.7832584688953	0.000185061747571646\\
-31.4019089399141	0.000196006646916665\\
-31.0205594109328	0.000198293372437531\\
-30.6392098819515	0.000208171875219685\\
-30.2578603529703	0.000215473559195832\\
-29.876510823989	0.000226192273190751\\
-29.4951612950077	0.000231950894503877\\
-29.1138117660264	0.000238657434919244\\
-28.7324622370452	0.00025351016081013\\
-28.3511127080639	0.000265063434741912\\
-27.9697631790826	0.000273217300286062\\
-27.5884136501013	0.000283544173727132\\
-27.2070641211201	0.000304531403867532\\
-26.8257145921388	0.000316994402633494\\
-26.4443650631575	0.000331678717180716\\
-26.0630155341762	0.000339192450760781\\
-25.681666005195	0.000363504380665173\\
-25.3003164762137	0.000383369676456175\\
-24.9189669472324	0.000394759107762699\\
-24.5376174182511	0.000426086525959295\\
-24.1562678892699	0.000439634107734344\\
-23.7749183602886	0.000465237528338401\\
-23.3935688313073	0.000482939318453112\\
-23.012219302326	0.000505268148349362\\
-22.6308697733448	0.000540128911499144\\
-22.2495202443635	0.000559947435774619\\
-21.8681707153822	0.000595606957135637\\
-21.4868211864009	0.000635540463178107\\
-21.1054716574197	0.000679722117017594\\
-20.7241221284384	0.000718575201644319\\
-20.3427725994571	0.000760226603287447\\
-19.9614230704759	0.000815775161911226\\
-19.5800735414946	0.000864480940846558\\
-19.1987240125133	0.000917305829246866\\
-18.817374483532	0.000985843895507127\\
-18.4360249545508	0.00106449536917722\\
-18.0546754255695	0.00113085724040665\\
-17.6733258965882	0.00120952741864742\\
-17.2919763676069	0.00129829292240179\\
-16.9106268386257	0.00140210132169328\\
-16.5292773096444	0.00149712758723619\\
-16.1479277806631	0.00159048414467516\\
-15.7665782516818	0.0017099904042059\\
-15.3852287227006	0.00182719759552888\\
-15.0038791937193	0.00196181282505915\\
-14.622529664738	0.00211042471197008\\
-14.2411801357567	0.00226760633241518\\
-13.8598306067755	0.00242523730685074\\
-13.4784810777942	0.00259922838732391\\
-13.0971315488129	0.00276466853360403\\
-12.7157820198316	0.00296577623930253\\
-12.3344324908504	0.00315259864496563\\
-11.9530829618691	0.00334583971826795\\
-11.5717334328878	0.00356875795634979\\
-11.1903839039066	0.00377876534612482\\
-10.8090343749253	0.00397526118371945\\
-10.427684845944	0.0042251563004684\\
-10.0463353169627	0.00445968175267916\\
-9.66498578798146	0.00476684290054455\\
-9.28363625900019	0.0050359513400073\\
-8.90228673001891	0.00535311218436736\\
-8.52093720103764	0.00568032272261397\\
-8.13958767205636	0.00611066758123144\\
-7.75823814307509	0.00661857703167021\\
-7.37688861409381	0.00703710383483581\\
-6.99553908511254	0.00752647943328981\\
-6.61418955613127	0.00814491868987969\\
-6.23284002714999	0.0087681313434602\\
-5.85149049816872	0.00954682946828367\\
-5.47014096918744	0.0103424748104618\\
-5.08879144020617	0.0111255358985137\\
-4.70744191122489	0.0120484423916576\\
-4.32609238224362	0.0129559615614099\\
-3.94474285326235	0.0140696108133729\\
-3.56339332428108	0.01549906590004\\
-3.1820437952998	0.0174320439256258\\
-2.80069426631853	0.0205141248955838\\
-2.41934473733725	0.0258283955881135\\
-2.03799520835598	0.0347873712734023\\
-1.65664567937471	0.0502778775771399\\
-1.27529615039343	0.0785270363045884\\
-0.893946621412155	0.129694341147589\\
-0.51259709243088	0.21889771845155\\
-0.131247563449605	0.333433653607272\\
0.250101965531663	0.359121035135595\\
0.631451494512945	0.269384840240826\\
1.01280102349421	0.179354640927094\\
1.39415055247549	0.11842595636548\\
1.77550008145676	0.0829367653380253\\
2.15684961043804	0.0623481109382502\\
2.53819913941931	0.0492126792895056\\
2.91954866840058	0.0407167584969959\\
3.30089819738186	0.0338090591486831\\
3.68224772636313	0.0284423289434837\\
4.0635972553444	0.0243752647868366\\
4.44494678432568	0.0209105202861193\\
4.82629631330695	0.0180257368152505\\
5.20764584228823	0.0157471435436069\\
5.5889953712695	0.0138934600061526\\
5.97034490025078	0.0122387167484169\\
6.35169442923205	0.0110422936340493\\
6.73304395821332	0.00992690868090052\\
7.1143934871946	0.00898014571259671\\
7.49574301617587	0.00823902317552879\\
7.87709254515714	0.00756913615041304\\
8.25844207413842	0.00702374041806958\\
8.6397916031197	0.00645748329395659\\
9.02114113210096	0.00604864019989017\\
9.40249066108224	0.00558411877315154\\
9.78384019006351	0.00519078955019237\\
10.1651897190448	0.00483445501856336\\
10.5465392480261	0.0045483313834472\\
10.9278887770073	0.00418457101518566\\
11.3092383059886	0.00391068816861356\\
11.6905878349699	0.00364227119535821\\
12.0719373639512	0.00340794814856557\\
12.4532868929324	0.0031613958772513\\
12.8346364219137	0.00294072620511593\\
13.215985950895	0.00272669282219027\\
13.5973354798763	0.00254520832585727\\
13.9786850088575	0.00233814164771502\\
14.3600345378388	0.0021832664440303\\
14.7413840668201	0.00203334436872238\\
15.1227335958013	0.0018773475728996\\
15.5040831247826	0.00176511834108523\\
15.8854326537639	0.00165328839440258\\
16.2667821827452	0.00154058296226608\\
16.6481317117264	0.00143726012610125\\
17.0294812407077	0.00132217051895895\\
17.410830769689	0.00122866856752121\\
17.7921802986703	0.00115061681780006\\
18.1735298276515	0.00108121239994867\\
18.5548793566328	0.00100156189024402\\
18.9362288856141	0.000942947841103295\\
19.3175784145954	0.000877019260226296\\
19.6989279435766	0.00084073629531992\\
20.0802774725579	0.000780953741816822\\
20.4616270015392	0.000733956163471906\\
20.8429765305205	0.000698463773402617\\
21.2243260595017	0.000648911508118638\\
21.605675588483	0.000613384815816354\\
21.9870251174643	0.000577866819131608\\
22.3683746464456	0.000556766473496998\\
22.7497241754268	0.000524005280719369\\
23.1310737044081	0.000486977042298773\\
23.5124232333894	0.000464064147218529\\
23.8937727623706	0.000437434706264754\\
24.2751222913519	0.000428710682125393\\
24.6564718203332	0.000395566979066563\\
25.0378213493145	0.000378447681036913\\
25.4191708782957	0.000352062846240802\\
25.800520407277	0.000332428234177468\\
26.1818699362583	0.000328866609968758\\
26.5632194652396	0.000307344416764311\\
26.9445689942208	0.000297965753865849\\
27.3259185232021	0.000282425310734357\\
27.7072680521834	0.000265813838044113\\
28.0886175811647	0.000259381124012909\\
28.4699671101459	0.000248897017798615\\
28.8513166391272	0.000246783139784776\\
29.2326661681085	0.000232286322772515\\
29.6140156970898	0.000218550361360616\\
29.995365226071	0.000212084611329191\\
30.3767147550523	0.000203057889213184\\
30.7580642840336	0.000197238349718203\\
31.1394138130149	0.000189010210185809\\
31.5207633419961	0.000188992705751696\\
31.9021128709774	0.000176005465311556\\
32.2834623999587	0.000168137404055143\\
32.66481192894	0.000167521698258544\\
33.0461614579212	0.000161238681319934\\
33.4275109869025	0.000156250092002505\\
33.8088605158838	0.000143668430948462\\
34.190210044865	0.000141245960876348\\
34.5715595738463	0.000138307176756027\\
34.9529091028276	0.000128312552718314\\
35.3342586318089	0.000129008971895173\\
35.7156081607901	0.000122896542149866\\
36.0969576897714	0.000118170677761718\\
36.4783072187527	0.000112909192019038\\
36.859656747734	0.000109675464637204\\
37.2410062767152	0.00010791530130598\\
37.6223558056965	0.000106222049370287\\
38.0037053346778	9.9930252544178e-05\\
38.3850548636591	0.000100988109026052\\
38.7664043926403	9.46342628112223e-05\\
39.1477539216216	9.82596316269287e-05\\
39.5291034506029	9.09647154942332e-05\\
39.9104529795842	8.88493202982661e-05\\
40.2918025085654	8.75158074477347e-05\\
40.6731520375467	8.13700390633693e-05\\
41.054501566528	7.70926630401418e-05\\
41.4358510955092	7.60388522879275e-05\\
41.8172006244905	7.1984550981904e-05\\
42.1985501534718	7.51915539659081e-05\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
-34.071355642783	8.06641094702514e-08\\
-33.6900061138017	5.08616279456428e-07\\
-33.3086565848204	1.98093985015743e-06\\
-32.9273070558392	4.76566422141267e-06\\
-32.5459575268579	7.08184976676704e-06\\
-32.1646079978766	6.50041522758688e-06\\
-31.7832584688953	3.6855872448445e-06\\
-31.4019089399141	1.29078407614994e-06\\
-31.0205594109328	2.79987487924387e-07\\
-30.6392098819515	4.90391441512543e-08\\
-30.2578603529703	1.14293476388595e-07\\
-29.876510823989	6.53423341222627e-07\\
-29.4951612950077	2.39482434696701e-06\\
-29.1138117660264	5.60007251308969e-06\\
-28.7324622370452	8.94421796577928e-06\\
-28.3511127080639	1.17074919197368e-05\\
-27.9697631790826	1.65440402077751e-05\\
-27.5884136501013	2.7222032935089e-05\\
-27.2070641211201	4.51690866590155e-05\\
-26.8257145921388	6.88404292818992e-05\\
-26.4443650631575	9.35971497309915e-05\\
-26.0630155341762	0.000110028022123748\\
-25.681666005195	0.000109761943779617\\
-25.3003164762137	9.55049651345385e-05\\
-24.9189669472324	7.82205972988261e-05\\
-24.5376174182511	7.18786718444833e-05\\
-24.1562678892699	8.83697567455615e-05\\
-23.7749183602886	0.000123618118893036\\
-23.3935688313073	0.000158979556302083\\
-23.012219302326	0.000187423244405229\\
-22.6308697733448	0.000225499293151697\\
-22.2495202443635	0.000288518320426664\\
-21.8681707153822	0.00036869733660301\\
-21.4868211864009	0.000447401449816236\\
-21.1054716574197	0.000508825374171295\\
-20.7241221284384	0.000549487655823383\\
-20.3427725994571	0.000599555247372037\\
-19.9614230704759	0.000698049250842186\\
-19.5800735414946	0.000831190011651881\\
-19.1987240125133	0.000953969134398369\\
-18.817374483532	0.0010696658297796\\
-18.4360249545508	0.0012290028498769\\
-18.0546754255695	0.00145420920043074\\
-17.6733258965882	0.00170541424558698\\
-17.2919763676069	0.00194620528876746\\
-16.9106268386257	0.00219804127825476\\
-16.5292773096444	0.00249145402289374\\
-16.1479277806631	0.00285502414132615\\
-15.7665782516818	0.00334068943154656\\
-15.3852287227006	0.00392611964413336\\
-15.0038791937193	0.00448272925845841\\
-14.622529664738	0.00497069034792152\\
-14.2411801357567	0.00550114353213455\\
-13.8598306067755	0.00613088092279584\\
-13.4784810777942	0.00679337260752116\\
-13.0971315488129	0.00744481357976865\\
-12.7157820198316	0.00814604369470758\\
-12.3344324908504	0.00899433589489343\\
-11.9530829618691	0.0100291468651331\\
-11.5717334328878	0.0111850513883265\\
-11.1903839039066	0.0122856447012415\\
-10.8090343749253	0.0132147441789909\\
-10.427684845944	0.0140653939897358\\
-10.0463353169627	0.0149702572070727\\
-9.66498578798146	0.0159497817794091\\
-9.28363625900019	0.0169468131555521\\
-8.90228673001891	0.0179335796991239\\
-8.52093720103764	0.0190027734657461\\
-8.13958767205636	0.0202505472771045\\
-7.75823814307509	0.0216497513350894\\
-7.37688861409381	0.0231300603057607\\
-6.99553908511254	0.0246978734099196\\
-6.61418955613127	0.0264232787346861\\
-6.23284002714999	0.0283848374955604\\
-5.85149049816872	0.0307065149587554\\
-5.47014096918744	0.0335751742648293\\
-5.08879144020617	0.03707947660636\\
-4.70744191122489	0.0410530640250671\\
-4.32609238224362	0.0451642807989844\\
-3.94474285326235	0.0490765667557655\\
-3.56339332428108	0.0523079526077941\\
-3.1820437952998	0.0537027930422196\\
-2.80069426631853	0.0512218385127885\\
-2.41934473733725	0.0431796633830254\\
-2.03799520835598	0.0305827624455376\\
-1.65664567937471	0.0175949955701154\\
-1.27529615039343	0.00847444977671766\\
-0.893946621412155	0.00486960319432932\\
-0.51259709243088	0.00802934909187684\\
-0.131247563449605	0.0230234708760748\\
0.250101965531663	0.0557793558085171\\
0.631451494512945	0.101309681041267\\
1.01280102349421	0.140734530262323\\
1.39415055247549	0.157657588182854\\
1.77550008145676	0.15194527391916\\
2.15684961043804	0.13410188462081\\
2.53819913941931	0.113717184109899\\
2.91954866840058	0.0954322660491529\\
3.30089819738186	0.0804133428066694\\
3.68224772636313	0.0684135538069668\\
4.0635972553444	0.0589366399416252\\
4.44494678432568	0.0514309585947269\\
4.82629631330695	0.0453194152661762\\
5.20764584228823	0.0402458063318274\\
5.5889953712695	0.0360277014850831\\
5.97034490025078	0.0324779834676683\\
6.35169442923205	0.0295316636845745\\
6.73304395821332	0.0272127607509414\\
7.1143934871946	0.0253709287637438\\
7.49574301617587	0.0237624433869251\\
7.87709254515714	0.0222273568140982\\
8.25844207413842	0.0206856099545566\\
8.6397916031197	0.0191962829491721\\
9.02114113210096	0.0179174465981406\\
9.40249066108224	0.0168519288227336\\
9.78384019006351	0.0158004164071345\\
10.1651897190448	0.0145951715538464\\
10.5465392480261	0.0132393326415817\\
10.9278887770073	0.0118817887795469\\
11.3092383059886	0.0106910118488835\\
11.6905878349699	0.00971925117860607\\
12.0719373639512	0.00888507112652095\\
12.4532868929324	0.00807397614921115\\
12.8346364219137	0.00727213074477541\\
13.215985950895	0.00651899153327774\\
13.5973354798763	0.00580737980321419\\
13.9786850088575	0.00513387922536435\\
14.3600345378388	0.0045321901636388\\
14.7413840668201	0.00403618548733562\\
15.1227335958013	0.00362170566709797\\
15.5040831247826	0.00321213597971667\\
15.8854326537639	0.00278159161837504\\
16.2667821827452	0.00238432803203679\\
16.6481317117264	0.00206947349511162\\
17.0294812407077	0.00182784149383626\\
17.410830769689	0.00162488547663814\\
17.7921802986703	0.00144113154790975\\
18.1735298276515	0.00126980311267193\\
18.5548793566328	0.00112134809449111\\
18.9362288856141	0.000997716026222084\\
19.3175784145954	0.000862767415182433\\
19.6989279435766	0.000707371708334662\\
20.0802774725579	0.00057642060892273\\
20.4616270015392	0.000495255209110313\\
20.8429765305205	0.000437514953645575\\
21.2243260595017	0.000374829438525529\\
21.605675588483	0.000313331209219524\\
21.9870251174643	0.000267387849231944\\
22.3683746464456	0.000231432035497246\\
22.7497241754268	0.000194424810509059\\
23.1310737044081	0.000158247791985551\\
23.5124232333894	0.000130132497663205\\
23.8937727623706	0.000115227529557008\\
24.2751222913519	0.000112870873643543\\
24.6564718203332	0.000111435660446613\\
25.0378213493145	9.94694589338066e-05\\
25.4191708782957	7.82371815733273e-05\\
25.800520407277	5.58860398955759e-05\\
26.1818699362583	3.82942782731929e-05\\
26.5632194652396	2.90025184486349e-05\\
26.9445689942208	2.79696941424891e-05\\
27.3259185232021	3.02234457530815e-05\\
27.7072680521834	3.08064836590136e-05\\
28.0886175811647	2.72783397826765e-05\\
28.4699671101459	1.94042118379603e-05\\
28.8513166391272	1.07039598086096e-05\\
29.2326661681085	5.98633062325136e-06\\
29.6140156970898	6.11297088678823e-06\\
29.995365226071	7.35267130496568e-06\\
30.3767147550523	6.16169807604864e-06\\
30.7580642840336	3.23803178452977e-06\\
31.1394138130149	1.0533425238938e-06\\
31.5207633419961	2.11655347680821e-07\\
31.9021128709774	2.62699951960893e-08\\
32.2834623999587	6.30881237893583e-41\\
32.66481192894	3.35491837405818e-37\\
33.0461614579212	1.10201479038829e-33\\
33.4275109869025	2.2359598835765e-30\\
33.8088605158838	2.80228118183843e-27\\
34.190210044865	2.16935452627514e-24\\
34.5715595738463	1.03733844365938e-21\\
34.9529091028276	3.06394900506295e-19\\
35.3342586318089	5.59002450178757e-17\\
35.7156081607901	6.29965852471508e-15\\
36.0969576897714	4.38522039676101e-13\\
36.4783072187527	1.88554525691872e-11\\
36.859656747734	5.00787655717075e-10\\
37.2410062767152	8.21573593837358e-09\\
37.6223558056965	8.32580185879294e-08\\
38.0037053346778	5.21268061292328e-07\\
38.3850548636591	2.01787708070875e-06\\
38.7664043926403	4.84906720988594e-06\\
39.1477539216216	7.3774033479842e-06\\
39.5291034506029	7.75862687262086e-06\\
39.9104529795842	7.32596991747474e-06\\
40.2918025085654	7.76603674678274e-06\\
40.6731520375467	7.35363865535534e-06\\
41.054501566528	4.80171632914478e-06\\
41.4358510955092	1.98389378384301e-06\\
41.8172006244905	5.08616279456443e-07\\
42.1985501534718	8.06641094702514e-08\\
};
\end{axis}
\end{tikzpicture}%

==> frame_pdf_y_re_N_160.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Real part of FRF},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	2.51885165560596e-06\\
-33.6900061138017	6.92216253672022e-06\\
-33.3086565848204	1.00814876737076e-05\\
-32.9273070558392	6.75429248604856e-06\\
-32.5459575268579	1.34423917583856e-05\\
-32.1646079978766	7.69637476686775e-06\\
-31.7832584688953	9.12205501766554e-07\\
-31.4019089399141	6.89883962087282e-07\\
-31.0205594109328	2.23711590385027e-06\\
-30.6392098819515	5.48814456264868e-06\\
-30.2578603529703	8.9289295672322e-06\\
-29.876510823989	4.00446999253285e-06\\
-29.4951612950077	2.49785858202323e-05\\
-29.1138117660264	1.17064561807479e-05\\
-28.7324622370452	6.39198598333527e-06\\
-28.3511127080639	1.7926721671494e-05\\
-27.9697631790826	2.34350042434924e-05\\
-27.5884136501013	2.80446806389324e-05\\
-27.2070641211201	3.10164132668949e-05\\
-26.8257145921388	1.21540553371072e-05\\
-26.4443650631575	2.32355032752509e-05\\
-26.0630155341762	2.73754021595919e-05\\
-25.681666005195	3.54290438180564e-05\\
-25.3003164762137	4.02321797648122e-05\\
-24.9189669472324	2.82782897872342e-05\\
-24.5376174182511	3.94568722645004e-05\\
-24.1562678892699	4.54520354085071e-05\\
-23.7749183602886	5.92756922454149e-05\\
-23.3935688313073	5.50826942007033e-05\\
-23.012219302326	3.06658860019274e-05\\
-22.6308697733448	5.86457586298439e-05\\
-22.2495202443635	4.35279884337229e-05\\
-21.8681707153822	4.54538118543149e-05\\
-21.4868211864009	6.45372907134934e-05\\
-21.1054716574197	8.38112573699206e-05\\
-20.7241221284384	8.55437775296525e-05\\
-20.3427725994571	8.89074818388182e-05\\
-19.9614230704759	0.000100739671612262\\
-19.5800735414946	0.000108422430585338\\
-19.1987240125133	0.000107774228523508\\
-18.817374483532	0.00014154054208341\\
-18.4360249545508	0.000123874549460736\\
-18.0546754255695	0.000168585062328025\\
-17.6733258965882	0.000156840115867637\\
-17.2919763676069	0.000183847271735113\\
-16.9106268386257	0.000160597650390586\\
-16.5292773096444	0.000160322524347262\\
-16.1479277806631	0.00020453576875852\\
-15.7665782516818	0.000211441632395468\\
-15.3852287227006	0.000233409394614547\\
-15.0038791937193	0.00025784704318147\\
-14.622529664738	0.000290004524182613\\
-14.2411801357567	0.000299275898341175\\
-13.8598306067755	0.00033030206459626\\
-13.4784810777942	0.000385844810426222\\
-13.0971315488129	0.000361776422267302\\
-12.7157820198316	0.000431090548231334\\
-12.3344324908504	0.000512812574871214\\
-11.9530829618691	0.000503950965071272\\
-11.5717334328878	0.000561731523955311\\
-11.1903839039066	0.000737450748788506\\
-10.8090343749253	0.000721839518400404\\
-10.427684845944	0.00079453633474029\\
-10.0463353169627	0.000828813801400495\\
-9.66498578798146	0.000990300465721485\\
-9.28363625900019	0.00114535884597762\\
-8.90228673001891	0.00143023735097323\\
-8.52093720103764	0.0014950284752991\\
-8.13958767205636	0.00183999100827477\\
-7.75823814307509	0.00216385901782804\\
-7.37688861409381	0.0023332101262283\\
-6.99553908511254	0.00297798703042112\\
-6.61418955613127	0.00319044226206432\\
-6.23284002714999	0.00347779388264282\\
-5.85149049816872	0.00459349111532148\\
-5.47014096918744	0.00516939932746687\\
-5.08879144020617	0.00578065969849122\\
-4.70744191122489	0.00706895180949789\\
-4.32609238224362	0.00902081035303253\\
-3.94474285326235	0.0113789760681445\\
-3.56339332428108	0.0142340262768484\\
-3.1820437952998	0.0186367490522133\\
-2.80069426631853	0.0241087595996633\\
-2.41934473733725	0.0205267886011022\\
-2.03799520835598	0.0129216745510006\\
-1.65664567937471	0.00758199981610544\\
-1.27529615039343	0.00457690055889198\\
-0.893946621412155	0.00360477782807833\\
-0.51259709243088	0.00520640326003904\\
-0.131247563449605	0.0114458700155966\\
0.250101965531663	0.0265595874408507\\
0.631451494512945	0.0531719449971794\\
1.01280102349421	0.0861094171843288\\
1.39415055247549	0.113224821009296\\
1.77550008145676	0.118211975229166\\
2.15684961043804	0.0786762539188262\\
2.53819913941931	0.0531283089107726\\
2.91954866840058	0.0367452217966374\\
3.30089819738186	0.0265766527901118\\
3.68224772636313	0.0202349096524543\\
4.0635972553444	0.015070445262698\\
4.44494678432568	0.0117706141305254\\
4.82629631330695	0.00903829749697751\\
5.20764584228823	0.00756598843262464\\
5.5889953712695	0.00590446344786131\\
5.97034490025078	0.00446522609511208\\
6.35169442923205	0.00387158105632165\\
6.73304395821332	0.00338801961636627\\
7.1143934871946	0.0029439360416473\\
7.49574301617587	0.00264048919136324\\
7.87709254515714	0.00220178934338607\\
8.25844207413842	0.00197637726103007\\
8.6397916031197	0.00176615194535965\\
9.02114113210096	0.00148072774471481\\
9.40249066108224	0.00132874813638286\\
9.78384019006351	0.00115944225551179\\
10.1651897190448	0.000971200725861807\\
10.5465392480261	0.00101884118549388\\
10.9278887770073	0.000773878279907087\\
11.3092383059886	0.000751395270344832\\
11.6905878349699	0.000620485000657981\\
12.0719373639512	0.00052060639878396\\
12.4532868929324	0.000521105252013376\\
12.8346364219137	0.00037636359977187\\
13.215985950895	0.000390516155406298\\
13.5973354798763	0.000378197887334394\\
13.9786850088575	0.000354421252337463\\
14.3600345378388	0.000294640356972421\\
14.7413840668201	0.00028763820760927\\
15.1227335958013	0.000259336488823825\\
15.5040831247826	0.000299539576513173\\
15.8854326537639	0.000221188718845271\\
16.2667821827452	0.000206928613560866\\
16.6481317117264	0.000179154908927153\\
17.0294812407077	0.000188660588359613\\
17.410830769689	0.000180466485697713\\
17.7921802986703	0.000154928243029586\\
18.1735298276515	0.00017624255994777\\
18.5548793566328	0.000127060929651364\\
18.9362288856141	0.000104720467515583\\
19.3175784145954	0.000106339692776977\\
19.6989279435766	0.00012221823320446\\
20.0802774725579	0.000115046937327242\\
20.4616270015392	0.000105783543615598\\
20.8429765305205	9.72568028710615e-05\\
21.2243260595017	7.30852867153952e-05\\
21.605675588483	6.93125648073638e-05\\
21.9870251174643	8.29605820170412e-05\\
22.3683746464456	5.03745627868422e-05\\
22.7497241754268	1.44029320691371e-05\\
23.1310737044081	7.76385602242146e-05\\
23.5124232333894	6.46088077553578e-05\\
23.8937727623706	4.96506805536863e-05\\
24.2751222913519	3.68637257373668e-05\\
24.6564718203332	3.86576098762203e-05\\
25.0378213493145	4.23555557923443e-05\\
25.4191708782957	4.42459272259747e-05\\
25.800520407277	4.37269865004284e-05\\
26.1818699362583	6.0500790142144e-05\\
26.5632194652396	3.37043028448941e-05\\
26.9445689942208	4.36963917943759e-05\\
27.3259185232021	3.03608954001162e-05\\
27.7072680521834	2.75619523275028e-05\\
28.0886175811647	2.4602379014821e-05\\
28.4699671101459	1.72416753750483e-05\\
28.8513166391272	2.37157934802526e-05\\
29.2326661681085	2.7767983819714e-05\\
29.6140156970898	1.76062413718824e-05\\
29.995365226071	9.52261339410698e-06\\
30.3767147550523	2.55545002574071e-05\\
30.7580642840336	1.26685195157007e-05\\
31.1394138130149	2.0748719239024e-05\\
31.5207633419961	6.87772680954937e-07\\
31.9021128709774	8.7489930396702e-06\\
32.2834623999587	5.09461898365612e-06\\
32.66481192894	1.09412678496675e-05\\
33.0461614579212	4.74119306143154e-07\\
33.4275109869025	2.96789570000531e-07\\
33.8088605158838	2.44795298308944e-06\\
34.190210044865	2.71771821810521e-07\\
34.5715595738463	4.35332269266013e-07\\
34.9529091028276	1.64261639758578e-05\\
35.3342586318089	1.02020370476504e-05\\
35.7156081607901	2.87284696353852e-06\\
36.0969576897714	1.34913535607279e-05\\
36.4783072187527	6.10564597483407e-11\\
36.859656747734	1.07535603133276e-11\\
37.2410062767152	3.86434123866406e-07\\
37.6223558056965	2.65790253504677e-08\\
38.0037053346778	7.39355261384779e-07\\
38.3850548636591	2.66706534741627e-06\\
38.7664043926403	1.42594086818119e-08\\
39.1477539216216	8.91590010895007e-31\\
39.5291034506029	3.37873923621053e-19\\
39.9104529795842	4.32209531397051e-14\\
40.2918025085654	4.38255892900284e-08\\
40.6731520375467	6.60766757773338e-07\\
41.054501566528	1.60367122592279e-07\\
41.4358510955092	2.51126194713099e-06\\
41.8172006244905	5.09903094951336e-07\\
42.1985501534718	2.82367018308938e-07\\
42.1985501534718	0.000107941053041497\\
41.8172006244905	0.000104724374308625\\
41.4358510955092	0.000116314177777839\\
41.054501566528	0.000127328675635307\\
40.6731520375467	0.000140401576438208\\
40.2918025085654	0.000120329806492604\\
39.9104529795842	0.000136611557252943\\
39.5291034506029	0.000149815848733903\\
39.1477539216216	0.000144491225033744\\
38.7664043926403	0.000131292207934427\\
38.3850548636591	0.000137698125709471\\
38.0037053346778	0.000150293232780149\\
37.6223558056965	0.000167446729371738\\
37.2410062767152	0.000178807042266145\\
36.859656747734	0.000192302251433551\\
36.4783072187527	0.000174794686983655\\
36.0969576897714	0.000175580598832053\\
35.7156081607901	0.000179410065818667\\
35.3342586318089	0.000179932596913633\\
34.9529091028276	0.000194241660514895\\
34.5715595738463	0.000202058754696364\\
34.190210044865	0.000210764419882884\\
33.8088605158838	0.000209993418690522\\
33.4275109869025	0.000225432514935758\\
33.0461614579212	0.000226586899264155\\
32.66481192894	0.000240477623247861\\
32.2834623999587	0.000243103703003045\\
31.9021128709774	0.000256534329508476\\
31.5207633419961	0.000269925690362683\\
31.1394138130149	0.000274001217147924\\
30.7580642840336	0.000283926076604229\\
30.3767147550523	0.000303638413764742\\
29.995365226071	0.000312965278225385\\
29.6140156970898	0.000320352801867635\\
29.2326661681085	0.000337011204151419\\
28.8513166391272	0.000356432423882981\\
28.4699671101459	0.000368173806378952\\
28.0886175811647	0.000391988704794428\\
27.7072680521834	0.00040180748432618\\
27.3259185232021	0.000443594990270106\\
26.9445689942208	0.000466736028879045\\
26.5632194652396	0.00047688558025117\\
26.1818699362583	0.00049338929402007\\
25.800520407277	0.000512297817845358\\
25.4191708782957	0.000533805416397501\\
25.0378213493145	0.000558745842793485\\
24.6564718203332	0.000607390926537297\\
24.2751222913519	0.000640110245357275\\
23.8937727623706	0.000702677263249093\\
23.5124232333894	0.000778523595034366\\
23.1310737044081	0.000845493576151066\\
22.7497241754268	0.00091068754195439\\
22.3683746464456	0.000987427776539645\\
21.9870251174643	0.0010509562501252\\
21.605675588483	0.00114805644453691\\
21.2243260595017	0.00128559617204699\\
20.8429765305205	0.00138865845344241\\
20.4616270015392	0.00151609986668649\\
20.0802774725579	0.00162011915349253\\
19.6989279435766	0.00169728359369096\\
19.3175784145954	0.00188749763614894\\
18.9362288856141	0.00205265162579839\\
18.5548793566328	0.00225849594421884\\
18.1735298276515	0.00248565070449918\\
17.7921802986703	0.00271169781705591\\
17.410830769689	0.00301322886905438\\
17.0294812407077	0.00335546131988601\\
16.6481317117264	0.00377122152124035\\
16.2667821827452	0.00425374261502734\\
15.8854326537639	0.00478167387466066\\
15.5040831247826	0.00529277470885851\\
15.1227335958013	0.0057877136669509\\
14.7413840668201	0.00630410775154625\\
14.3600345378388	0.00676786435469589\\
13.9786850088575	0.00745709802540926\\
13.5973354798763	0.00823577017347831\\
13.215985950895	0.00906560732272353\\
12.8346364219137	0.0100264031070728\\
12.4532868929324	0.0109589935681565\\
12.0719373639512	0.0118933368290948\\
11.6905878349699	0.0128207128474512\\
11.3092383059886	0.0137721484034918\\
10.9278887770073	0.0148290539706325\\
10.5465392480261	0.015980705721225\\
10.1651897190448	0.0172061102027933\\
9.78384019006351	0.018545567916285\\
9.40249066108224	0.0199809930218512\\
9.02114113210096	0.0214708326497429\\
8.6397916031197	0.0230173644662982\\
8.25844207413842	0.0246739524633576\\
7.87709254515714	0.026472331040513\\
7.49574301617587	0.0283825774161827\\
7.1143934871946	0.0304096966455366\\
6.73304395821332	0.0328431587384787\\
6.35169442923205	0.0357723288822301\\
5.97034490025078	0.0390141752028206\\
5.5889953712695	0.0432338137933006\\
5.20764584228823	0.048609205429713\\
4.82629631330695	0.0549396110487066\\
4.44494678432568	0.0626543347608684\\
4.0635972553444	0.0719677688458323\\
3.68224772636313	0.0830687962051163\\
3.30089819738186	0.0968234793762793\\
2.91954866840058	0.113175906353953\\
2.53819913941931	0.128717927519757\\
2.15684961043804	0.139028526461885\\
1.77550008145676	0.160451978355505\\
1.39415055247549	0.223955754532569\\
1.01280102349421	0.280494329757654\\
0.631451494512945	0.343745344765991\\
0.250101965531663	0.344813378433425\\
-0.131247563449605	0.29515914277571\\
-0.51259709243088	0.213745359494386\\
-0.893946621412155	0.159322149089807\\
-1.27529615039343	0.113702793216804\\
-1.65664567937471	0.083793167404805\\
-2.03799520835598	0.0660267003955164\\
-2.41934473733725	0.0586166530198584\\
-2.80069426631853	0.0524865336765128\\
-3.1820437952998	0.0454482064803831\\
-3.56339332428108	0.0487073952829695\\
-3.94474285326235	0.0486942763416195\\
-4.32609238224362	0.0471670462435523\\
-4.70744191122489	0.0446053667397321\\
-5.08879144020617	0.0415129714806688\\
-5.47014096918744	0.0379291553489753\\
-5.85149049816872	0.0345405100128458\\
-6.23284002714999	0.0319838081866179\\
-6.61418955613127	0.0295495320561968\\
-6.99553908511254	0.0274256515447084\\
-7.37688861409381	0.0256386839351619\\
-7.75823814307509	0.0240952299869727\\
-8.13958767205636	0.0227301711803445\\
-8.52093720103764	0.0216825985957408\\
-8.90228673001891	0.0205754998603443\\
-9.28363625900019	0.0194119366118834\\
-9.66498578798146	0.0181578959227325\\
-10.0463353169627	0.0171365414330922\\
-10.427684845944	0.0162798757867306\\
-10.8090343749253	0.0154256258140685\\
-11.1903839039066	0.0143888534597845\\
-11.5717334328878	0.0133082570398126\\
-11.9530829618691	0.0124588465715047\\
-12.3344324908504	0.0114654293121511\\
-12.7157820198316	0.0106016709431304\\
-13.0971315488129	0.009830684127318\\
-13.4784810777942	0.00901485950651288\\
-13.8598306067755	0.00825652647039835\\
-14.2411801357567	0.00749977896361564\\
-14.622529664738	0.00683843436051257\\
-15.0038791937193	0.00624363682359107\\
-15.3852287227006	0.00570300898686477\\
-15.7665782516818	0.00517983366200848\\
-16.1479277806631	0.00466427581879602\\
-16.5292773096444	0.00420160481103884\\
-16.9106268386257	0.00379454498793071\\
-17.2919763676069	0.00342177841428182\\
-17.6733258965882	0.00316882716882787\\
-18.0546754255695	0.00284979994436993\\
-18.4360249545508	0.00256684343027435\\
-18.817374483532	0.00232272322386406\\
-19.1987240125133	0.00209850091638765\\
-19.5800735414946	0.00189632615062675\\
-19.9614230704759	0.00172831052991183\\
-20.3427725994571	0.00157749149134004\\
-20.7241221284384	0.0014672184749542\\
-21.1054716574197	0.00136587748249236\\
-21.4868211864009	0.00127244982813825\\
-21.8681707153822	0.00118592759966052\\
-22.2495202443635	0.00112041002621535\\
-22.6308697733448	0.00101726699850484\\
-23.012219302326	0.000955610437473623\\
-23.3935688313073	0.000891768560633955\\
-23.7749183602886	0.0008482902169653\\
-24.1562678892699	0.000791893827403117\\
-24.5376174182511	0.000718392726043554\\
-24.9189669472324	0.000649853289300974\\
-25.3003164762137	0.000588619079879038\\
-25.681666005195	0.000548650635001994\\
-26.0630155341762	0.000512774490824815\\
-26.4443650631575	0.000499377402518313\\
-26.8257145921388	0.000507690118943614\\
-27.2070641211201	0.000502988677503502\\
-27.5884136501013	0.000473177484248637\\
-27.9697631790826	0.000437883865941194\\
-28.3511127080639	0.000398862996223396\\
-28.7324622370452	0.000368444372898211\\
-29.1138117660264	0.000362721515578781\\
-29.4951612950077	0.000351022690867667\\
-29.876510823989	0.00033430486374457\\
-30.2578603529703	0.000310188883263904\\
-30.6392098819515	0.000309026328980776\\
-31.0205594109328	0.000291136356687076\\
-31.4019089399141	0.000287987772297801\\
-31.7832584688953	0.000294721723517614\\
-32.1646079978766	0.000283227383285778\\
-32.5459575268579	0.000273868897002056\\
-32.9273070558392	0.000264831045741466\\
-33.3086565848204	0.000243974510475881\\
-33.6900061138017	0.000238153514168234\\
-34.071355642783	0.000215774252030553\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	6.78477205100042e-52\\
-33.6900061138017	1.32675229413314e-47\\
-33.3086565848204	1.59995830112321e-43\\
-32.9273070558392	1.18984862059389e-39\\
-32.5459575268579	5.45681197503135e-36\\
-32.1646079978766	1.54330050538411e-32\\
-31.7832584688953	2.69169741795813e-29\\
-31.4019089399141	2.89511759057297e-26\\
-31.0205594109328	1.92030586780315e-23\\
-30.6392098819515	7.85486708409237e-21\\
-30.2578603529703	1.98139700769409e-18\\
-29.876510823989	3.082253793192e-16\\
-29.4951612950077	2.95685153781131e-14\\
-29.1138117660264	1.74926204744977e-12\\
-28.7324622370452	6.38181864725064e-11\\
-28.3511127080639	1.43581429983223e-09\\
-27.9697631790826	2.05167546083385e-08\\
-27.5884136501013	1.80564569339603e-07\\
-27.2070641211201	1.02246792715256e-06\\
-26.8257145921388	3.82232374548893e-06\\
-26.4443650631575	1.02315322214047e-05\\
-26.0630155341762	2.02364579643261e-05\\
-25.681666005195	3.6556818696883e-05\\
-25.3003164762137	4.53142790132815e-05\\
-24.9189669472324	6.21658525773922e-05\\
-24.5376174182511	6.90105602263884e-05\\
-24.1562678892699	8.29686160552715e-05\\
-23.7749183602886	8.97412909205066e-05\\
-23.3935688313073	0.000101996329182816\\
-23.012219302326	0.000131797756608542\\
-22.6308697733448	0.000166607786041689\\
-22.2495202443635	0.000212849443294011\\
-21.8681707153822	0.000245859555657952\\
-21.4868211864009	0.000301230108136233\\
-21.1054716574197	0.000357994047942913\\
-20.7241221284384	0.000432771428275835\\
-20.3427725994571	0.000526134458463866\\
-19.9614230704759	0.000623287257403157\\
-19.5800735414946	0.000730139718007087\\
-19.1987240125133	0.000844073592906195\\
-18.817374483532	0.000922608350097756\\
-18.4360249545508	0.00098414377214625\\
-18.0546754255695	0.00119706267074608\\
-17.6733258965882	0.00143906417028048\\
-17.2919763676069	0.00159871357204512\\
-16.9106268386257	0.00180902607180752\\
-16.5292773096444	0.00213888618974253\\
-16.1479277806631	0.00230730739381186\\
-15.7665782516818	0.00263584876053188\\
-15.3852287227006	0.00298228509647778\\
-15.0038791937193	0.00345775498718324\\
-14.622529664738	0.00402569532025868\\
-14.2411801357567	0.00439339173052097\\
-13.8598306067755	0.00460484706728557\\
-13.4784810777942	0.00533508822961122\\
-13.0971315488129	0.00616380256394334\\
-12.7157820198316	0.00693634538370582\\
-12.3344324908504	0.00766258208909444\\
-11.9530829618691	0.00849338577337059\\
-11.5717334328878	0.00948236391881152\\
-11.1903839039066	0.0105840257756555\\
-10.8090343749253	0.0117678080793825\\
-10.427684845944	0.0128581399026938\\
-10.0463353169627	0.0138802057106197\\
-9.66498578798146	0.0150550863027681\\
-9.28363625900019	0.0159941838393449\\
-8.90228673001891	0.0170070599188657\\
-8.52093720103764	0.0181814717606187\\
-8.13958767205636	0.0195389394511787\\
-7.75823814307509	0.0210190413071063\\
-7.37688861409381	0.0225228972587033\\
-6.99553908511254	0.0240301069645549\\
-6.61418955613127	0.0255609259035455\\
-6.23284002714999	0.0275448648741901\\
-5.85149049816872	0.0300615012410605\\
-5.47014096918744	0.0330976929980382\\
-5.08879144020617	0.036623219761291\\
-4.70744191122489	0.0404186598029447\\
-4.32609238224362	0.044330314479794\\
-3.94474285326235	0.0484063625477439\\
-3.56339332428108	0.0516563973629603\\
-3.1820437952998	0.0524973736916736\\
-2.80069426631853	0.0494449436008274\\
-2.41934473733725	0.0408301683839868\\
-2.03799520835598	0.0280182407104422\\
-1.65664567937471	0.0162892032854989\\
-1.27529615039343	0.00798238556986903\\
-0.893946621412155	0.00462337142341142\\
-0.51259709243088	0.00784965703661461\\
-0.131247563449605	0.0226295798888338\\
0.250101965531663	0.0551474514632051\\
0.631451494512945	0.100025318103544\\
1.01280102349421	0.13841283367226\\
1.39415055247549	0.155552954508618\\
1.77550008145676	0.150620401428587\\
2.15684961043804	0.133427650299448\\
2.53819913941931	0.113209856248028\\
2.91954866840058	0.095067562298389\\
3.30089819738186	0.0801416731412616\\
3.68224772636313	0.0682811480910139\\
4.0635972553444	0.0588010901016766\\
4.44494678432568	0.0512212444097724\\
4.82629631330695	0.0450809335720869\\
5.20764584228823	0.0400060172211959\\
5.5889953712695	0.0358532501773086\\
5.97034490025078	0.032391454559972\\
6.35169442923205	0.029472714442345\\
6.73304395821332	0.0270494665008494\\
7.1143934871946	0.0250718036801901\\
7.49574301617587	0.0235293527397596\\
7.87709254515714	0.0218200276986114\\
8.25844207413842	0.0203413520225466\\
8.6397916031197	0.0187472234184055\\
9.02114113210096	0.0172362066998535\\
9.40249066108224	0.0157170411107334\\
9.78384019006351	0.0142536801779879\\
10.1651897190448	0.0126979489033093\\
10.5465392480261	0.0112765183101637\\
10.9278887770073	0.0101397215243858\\
11.3092383059886	0.00926687184938401\\
11.6905878349699	0.00846355396618804\\
12.0719373639512	0.00756676695490059\\
12.4532868929324	0.0065894216090291\\
12.8346364219137	0.00572294697811361\\
13.215985950895	0.00511059373258677\\
13.5973354798763	0.00470367916062304\\
13.9786850088575	0.00414264607105229\\
14.3600345378388	0.00374412703086254\\
14.7413840668201	0.00336415582797179\\
15.1227335958013	0.00296309683545489\\
15.5040831247826	0.00262172546544542\\
15.8854326537639	0.00236202086714027\\
16.2667821827452	0.00210623402066164\\
16.6481317117264	0.00179706816769827\\
17.0294812407077	0.0016352608916556\\
17.410830769689	0.00145473303923633\\
17.7921802986703	0.00126444755143489\\
18.1735298276515	0.00109552237902875\\
18.5548793566328	0.000925687770023097\\
18.9362288856141	0.00079053675132563\\
19.3175784145954	0.00069857022127377\\
19.6989279435766	0.000573842236127997\\
20.0802774725579	0.000458624925097903\\
20.4616270015392	0.000394699047747527\\
20.8429765305205	0.000326731346775378\\
21.2243260595017	0.000268983698685487\\
21.605675588483	0.000245429854243106\\
21.9870251174643	0.000204671517009971\\
22.3683746464456	0.000166506650432883\\
22.7497241754268	0.000134666362565835\\
23.1310737044081	0.000106081265091427\\
23.5124232333894	7.61231758983447e-05\\
23.8937727623706	6.31485508931359e-05\\
24.2751222913519	4.71521224098415e-05\\
24.6564718203332	3.2910416158266e-05\\
25.0378213493145	2.70470349509474e-05\\
25.4191708782957	2.7786329753739e-05\\
25.800520407277	1.99074617253259e-05\\
26.1818699362583	1.18740478394472e-05\\
26.5632194652396	6.66510965547863e-06\\
26.9445689942208	3.80849600905254e-06\\
27.3259185232021	1.01253590798982e-06\\
27.7072680521834	1.7659368166128e-07\\
28.0886175811647	1.86626686857511e-08\\
28.4699671101459	1.33609465424856e-09\\
28.8513166391272	5.91074243025894e-11\\
29.2326661681085	1.61580211102732e-12\\
29.6140156970898	2.72945309739737e-14\\
29.995365226071	2.84907858672986e-16\\
30.3767147550523	1.10828354392921e-19\\
30.7580642840336	3.39682452461044e-22\\
31.1394138130149	6.42036281372091e-25\\
31.5207633419961	7.4835947158157e-28\\
31.9021128709774	5.37929274234039e-31\\
32.2834623999587	2.38453844991968e-34\\
32.66481192894	1.36471214366507e-40\\
33.0461614579212	5.89291410205699e-70\\
33.4275109869025	6.94749142235753e-65\\
33.8088605158838	4.75385519593433e-98\\
34.190210044865	6.24019793695039e-117\\
34.5715595738463	3.11497740722313e-110\\
34.9529091028276	9.62491642786811e-104\\
35.3342586318089	2.20724989096304e-132\\
35.7156081607901	3.23730876460694e-125\\
36.0969576897714	2.93490586517333e-118\\
36.4783072187527	1.64468095455999e-111\\
36.859656747734	5.69700478918475e-105\\
37.2410062767152	1.84759124104625e-101\\
37.6223558056965	2.50683503690176e-302\\
38.0037053346778	2.48800818498368e-291\\
38.3850548636591	1.53021396280341e-280\\
38.7664043926403	5.83212499348711e-270\\
39.1477539216216	1.37744983969802e-259\\
39.5291034506029	2.01603965106205e-249\\
39.9104529795842	1.82850710872038e-239\\
40.2918025085654	1.02770517562878e-229\\
40.6731520375467	3.57943715038611e-220\\
41.054501566528	7.72565385412449e-211\\
41.4358510955092	1.03330863181452e-201\\
41.8172006244905	8.5644440354768e-193\\
42.1985501534718	1.87314224411309e-201\\
42.1985501534718	3.94430069431708e-05\\
41.8172006244905	3.53317418600134e-05\\
41.4358510955092	4.15392751265656e-05\\
41.054501566528	4.32364962350413e-05\\
40.6731520375467	3.65955976821608e-05\\
40.2918025085654	2.87588794870959e-05\\
39.9104529795842	3.23253837783154e-05\\
39.5291034506029	3.89016951200777e-05\\
39.1477539216216	4.33764293792263e-05\\
38.7664043926403	5.27115613873884e-05\\
38.3850548636591	6.69230608117856e-05\\
38.0037053346778	7.56595425554625e-05\\
37.6223558056965	7.27031641803876e-05\\
37.2410062767152	6.29225635116969e-05\\
36.859656747734	5.48507863061767e-05\\
36.4783072187527	5.5238260682041e-05\\
36.0969576897714	6.2965692246618e-05\\
35.7156081607901	6.92217213147028e-05\\
35.3342586318089	7.23462954663485e-05\\
34.9529091028276	7.55213922628847e-05\\
34.5715595738463	8.01344153152636e-05\\
34.190210044865	8.70967155927867e-05\\
33.8088605158838	7.39703199038616e-05\\
33.4275109869025	6.20438147726961e-05\\
33.0461614579212	7.31739606166388e-05\\
32.66481192894	0.00010572658226899\\
32.2834623999587	0.000131325609139957\\
31.9021128709774	0.000128677289188338\\
31.5207633419961	0.000114264278459535\\
31.1394138130149	0.000107100569984072\\
30.7580642840336	0.00011665915166404\\
30.3767147550523	0.000108551219277466\\
29.995365226071	0.000109709121337488\\
29.6140156970898	0.000124721718571406\\
29.2326661681085	0.000141924939020645\\
28.8513166391272	0.000142814261383222\\
28.4699671101459	0.000157380103817178\\
28.0886175811647	0.000176368581858935\\
27.7072680521834	0.00019319293963306\\
27.3259185232021	0.000211657405741714\\
26.9445689942208	0.000220290916468632\\
26.5632194652396	0.000215983701733942\\
26.1818699362583	0.000222698902856486\\
25.800520407277	0.000227799621078283\\
25.4191708782957	0.000258242420087465\\
25.0378213493145	0.000293336944836602\\
24.6564718203332	0.000319847107041044\\
24.2751222913519	0.000350489943032527\\
23.8937727623706	0.000363163431887874\\
23.5124232333894	0.0004019067820657\\
23.1310737044081	0.000440086882870815\\
22.7497241754268	0.000466884532011754\\
22.3683746464456	0.00050555072680132\\
21.9870251174643	0.000545964344408577\\
21.605675588483	0.000628736153165129\\
21.2243260595017	0.000702914299967997\\
20.8429765305205	0.000774650044053471\\
20.4616270015392	0.000790732706453402\\
20.0802774725579	0.000789501506572905\\
19.6989279435766	0.00085312911541317\\
19.3175784145954	0.00095248818257339\\
18.9362288856141	0.00110292751741185\\
18.5548793566328	0.00126857368457123\\
18.1735298276515	0.00141427853321303\\
17.7921802986703	0.00164438540514022\\
17.410830769689	0.00183090047166145\\
17.0294812407077	0.00205524930217324\\
16.6481317117264	0.00229653131986472\\
16.2667821827452	0.00258845419925619\\
15.8854326537639	0.00292618169775869\\
15.5040831247826	0.00332896977504325\\
15.1227335958013	0.00374642802148657\\
14.7413840668201	0.00418860033573355\\
14.3600345378388	0.00470525722309599\\
13.9786850088575	0.00525224885628562\\
13.5973354798763	0.00590539903616405\\
13.215985950895	0.00667004379320267\\
12.8346364219137	0.00753215861308699\\
12.4532868929324	0.00833045292086949\\
12.0719373639512	0.00911995769615729\\
11.6905878349699	0.0100444687725465\\
11.3092383059886	0.0111569533101914\\
10.9278887770073	0.0124399407021424\\
10.5465392480261	0.0137206259741317\\
10.1651897190448	0.0150469585151107\\
9.78384019006351	0.0162563188956365\\
9.40249066108224	0.0174481783388792\\
9.02114113210096	0.0186323369722423\\
8.6397916031197	0.019863275236741\\
8.25844207413842	0.0212635031655205\\
7.87709254515714	0.0226240680294998\\
7.49574301617587	0.0241565362243787\\
7.1143934871946	0.0257295501520138\\
6.73304395821332	0.0275745479372311\\
6.35169442923205	0.0301455561533822\\
5.97034490025078	0.0334792667218397\\
5.5889953712695	0.0369436592453171\\
5.20764584228823	0.040919412820157\\
4.82629631330695	0.0459393620250555\\
4.44494678432568	0.0522372083598034\\
4.0635972553444	0.0600865054471485\\
3.68224772636313	0.0698848469883333\\
3.30089819738186	0.0822398682062422\\
2.91954866840058	0.0978562773449812\\
2.53819913941931	0.116829755608042\\
2.15684961043804	0.13752111251821\\
1.77550008145676	0.15473723260268\\
1.39415055247549	0.159296235108705\\
1.01280102349421	0.141980554655483\\
0.631451494512945	0.102190661591563\\
0.250101965531663	0.0574005265501733\\
-0.131247563449605	0.0254530817457373\\
-0.51259709243088	0.0126102598086292\\
-0.893946621412155	0.00727738687833773\\
-1.27529615039343	0.0103361773042997\\
-1.65664567937471	0.0200781021588725\\
-2.03799520835598	0.032107756469536\\
-2.41934473733725	0.0447515418261361\\
-2.80069426631853	0.0519936908522515\\
-3.1820437952998	0.0559175724635956\\
-3.56339332428108	0.0542896169840409\\
-3.94474285326235	0.0508002819753051\\
-4.32609238224362	0.0464776570990759\\
-4.70744191122489	0.0421934281905765\\
-5.08879144020617	0.0380477131102775\\
-5.47014096918744	0.034353609213484\\
-5.85149049816872	0.031401505974319\\
-6.23284002714999	0.0289806091348302\\
-6.61418955613127	0.0266775316843806\\
-6.99553908511254	0.024964120217653\\
-7.37688861409381	0.023513354191959\\
-7.75823814307509	0.022128579236389\\
-8.13958767205636	0.0208157013173846\\
-8.52093720103764	0.0194756471944629\\
-8.90228673001891	0.018418237521329\\
-9.28363625900019	0.0174288099927187\\
-9.66498578798146	0.016367420179601\\
-10.0463353169627	0.0152850999387482\\
-10.427684845944	0.0143267382413314\\
-10.8090343749253	0.0134326866825825\\
-11.1903839039066	0.0124980956221721\\
-11.5717334328878	0.0114498767326827\\
-11.9530829618691	0.0103722391580419\\
-12.3344324908504	0.00934498445892147\\
-12.7157820198316	0.00845631164842421\\
-13.0971315488129	0.00762247171595814\\
-13.4784810777942	0.00687264889905405\\
-13.8598306067755	0.00625492715657975\\
-14.2411801357567	0.00566808762936433\\
-14.622529664738	0.00506209437825637\\
-15.0038791937193	0.00454983840687956\\
-15.3852287227006	0.00409496646273887\\
-15.7665782516818	0.00365531739671317\\
-16.1479277806631	0.00318921777503278\\
-16.5292773096444	0.00278955593451365\\
-16.9106268386257	0.00240578207336949\\
-17.2919763676069	0.00209608097253376\\
-17.6733258965882	0.00188319556414502\\
-18.0546754255695	0.00168427805033253\\
-18.4360249545508	0.00143655399807361\\
-18.817374483532	0.00124528356145623\\
-19.1987240125133	0.00112171291104111\\
-19.5800735414946	0.00104306052523291\\
-19.9614230704759	0.000976592127037823\\
-20.3427725994571	0.000882184476576908\\
-20.7241221284384	0.000744647642100083\\
-21.1054716574197	0.000666294530553059\\
-21.4868211864009	0.000644877767588163\\
-21.8681707153822	0.000583924961505277\\
-22.2495202443635	0.00050443231068406\\
-22.6308697733448	0.000454631849590227\\
-23.012219302326	0.000395926096056194\\
-23.3935688313073	0.000366630983897692\\
-23.7749183602886	0.000344002650334186\\
-24.1562678892699	0.000340226808033902\\
-24.5376174182511	0.000350691445920181\\
-24.9189669472324	0.000362430547914634\\
-25.3003164762137	0.000361544006548768\\
-25.681666005195	0.000344953939914229\\
-26.0630155341762	0.000306336247598557\\
-26.4443650631575	0.000277418359690142\\
-26.8257145921388	0.00024444503087921\\
-27.2070641211201	0.00022660036209036\\
-27.5884136501013	0.000221243186823295\\
-27.9697631790826	0.000240959798096378\\
-28.3511127080639	0.000243190975685475\\
-28.7324622370452	0.000212938021386046\\
-29.1138117660264	0.000184248776863817\\
-29.4951612950077	0.000172694910240298\\
-29.876510823989	0.000173374098351598\\
-30.2578603529703	0.000168137940886306\\
-30.6392098819515	0.000145803909416834\\
-31.0205594109328	0.000144071291875487\\
-31.4019089399141	0.000136497768901582\\
-31.7832584688953	0.000134864855788822\\
-32.1646079978766	0.000120706752588427\\
-32.5459575268579	0.000118014448066247\\
-32.9273070558392	0.000126471589351125\\
-33.3086565848204	0.000119854963511867\\
-33.6900061138017	0.000110751488200121\\
-34.071355642783	0.000107412915563405\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-34.071355642783	1.61007607250306e-05\\
-33.6900061138017	1.69358831833982e-05\\
-33.3086565848204	1.74676522627702e-05\\
-32.9273070558392	1.75134783241232e-05\\
-32.5459575268579	1.77545333863919e-05\\
-32.1646079978766	1.85500393393178e-05\\
-31.7832584688953	1.98591498090188e-05\\
-31.4019089399141	2.13959336084629e-05\\
-31.0205594109328	2.3070240904609e-05\\
-30.6392098819515	2.50152827723508e-05\\
-30.2578603529703	2.71559593346361e-05\\
-29.876510823989	2.93352987005694e-05\\
-29.4951612950077	3.17917711284468e-05\\
-29.1138117660264	3.50536980879405e-05\\
-28.7324622370452	3.91774197598409e-05\\
-28.3511127080639	4.36977963977575e-05\\
-27.9697631790826	4.8435046930189e-05\\
-27.5884136501013	5.38588041550894e-05\\
-27.2070641211201	6.06343160920671e-05\\
-26.8257145921388	6.89216772425006e-05\\
-26.4443650631575	7.87517891973115e-05\\
-26.0630155341762	9.02704144961145e-05\\
-25.681666005195	0.000102375517758489\\
-25.3003164762137	0.000114451612331792\\
-24.9189669472324	0.000128119748786343\\
-24.5376174182511	0.000143553354246134\\
-24.1562678892699	0.000159328925201865\\
-23.7749183602886	0.000176315400116123\\
-23.3935688313073	0.000197490333668758\\
-23.012219302326	0.000225499672580762\\
-22.6308697733448	0.000262170976337867\\
-22.2495202443635	0.000308580798883512\\
-21.8681707153822	0.000364821336282291\\
-21.4868211864009	0.000429583844926308\\
-21.1054716574197	0.000498609662131927\\
-20.7241221284384	0.000567721723057861\\
-20.3427725994571	0.000642889211638208\\
-19.9614230704759	0.000738570807926759\\
-19.5800735414946	0.000855757446296055\\
-19.1987240125133	0.000980056729178641\\
-18.817374483532	0.00111151105576458\\
-18.4360249545508	0.00127029189296107\\
-18.0546754255695	0.00146396913525846\\
-17.6733258965882	0.0016771687070306\\
-17.2919763676069	0.00190468094005313\\
-16.9106268386257	0.00216710456671458\\
-16.5292773096444	0.00248163679197645\\
-16.1479277806631	0.00285377123503354\\
-15.7665782516818	0.0032965387940143\\
-15.3852287227006	0.00380060729668074\\
-15.0038791937193	0.00431346403094856\\
-14.622529664738	0.00481238378693161\\
-14.2411801357567	0.00533634029133415\\
-13.8598306067755	0.0059160944650756\\
-13.4784810777942	0.00654614922647353\\
-13.0971315488129	0.00722268452026153\\
-12.7157820198316	0.00797407451490668\\
-12.3344324908504	0.00884364317814397\\
-11.9530829618691	0.00984285055469485\\
-11.5717334328878	0.0109175394400179\\
-11.1903839039066	0.0119539562159126\\
-10.8090343749253	0.0128866147060077\\
-10.427684845944	0.0137848615029981\\
-10.0463353169627	0.0147453871736134\\
-9.66498578798146	0.01577841559912\\
-9.28363625900019	0.0168324210932291\\
-8.90228673001891	0.017886433626083\\
-8.52093720103764	0.0190073570688864\\
-8.13958767205636	0.0202639539408195\\
-7.75823814307509	0.0216313726292054\\
-7.37688861409381	0.023051809385911\\
-6.99553908511254	0.0245517273445497\\
-6.61418955613127	0.0262360250542433\\
-6.23284002714999	0.0282093249872328\\
-5.85149049816872	0.0305860842471952\\
-5.47014096918744	0.0335185666708855\\
-5.08879144020617	0.0370622012251007\\
-4.70744191122489	0.0410428208586179\\
-4.32609238224362	0.0451579961003747\\
-3.94474285326235	0.0490981628809104\\
-3.56339332428108	0.0523620439533794\\
-3.1820437952998	0.0537446920298629\\
-2.80069426631853	0.0512009261247191\\
-2.41934473733725	0.0431336576466958\\
-2.03799520835598	0.0306474102174963\\
-1.65664567937471	0.0178717069150505\\
-1.27529615039343	0.00892571390508373\\
-0.893946621412155	0.00541482991691263\\
-0.51259709243088	0.00865510558848961\\
-0.131247563449605	0.0236639997281284\\
0.250101965531663	0.0561950809251176\\
0.631451494512945	0.101301028926767\\
1.01280102349421	0.140400249764894\\
1.39415055247549	0.157284388944692\\
1.77550008145676	0.151740268112545\\
2.15684961043804	0.134107085167769\\
2.53819913941931	0.113875199101615\\
2.91954866840058	0.0956749870139261\\
3.30089819738186	0.0807049459328914\\
3.68224772636313	0.0687148258040424\\
4.0635972553444	0.0591806906368301\\
4.44494678432568	0.0515831877166938\\
4.82629631330695	0.0454179848152025\\
5.20764584228823	0.0403522182198911\\
5.5889953712695	0.0361762746042491\\
5.97034490025078	0.0326629123509016\\
6.35169442923205	0.0296953139484904\\
6.73304395821332	0.0272921753370772\\
7.1143934871946	0.0253776703831299\\
7.49574301617587	0.0237521832385809\\
7.87709254515714	0.0222303042577003\\
8.25844207413842	0.020706482255162\\
8.6397916031197	0.0192142022076832\\
9.02114113210096	0.017882075050667\\
9.40249066108224	0.0167256684730112\\
9.78384019006351	0.0155923690124072\\
10.1651897190448	0.0143587257142336\\
10.5465392480261	0.0130455641751361\\
10.9278887770073	0.0117540047591837\\
11.3092383059886	0.0105856496730055\\
11.6905878349699	0.00958568958850817\\
12.0719373639512	0.00871198798518759\\
12.4532868929324	0.00787863385156502\\
12.8346364219137	0.00705791938117368\\
13.215985950895	0.00628838483128008\\
13.5973354798763	0.00559920729113149\\
13.9786850088575	0.00498617585513243\\
14.3600345378388	0.00443612968616153\\
14.7413840668201	0.00394870075022103\\
15.1227335958013	0.00351990632067211\\
15.5040831247826	0.0031230184192807\\
15.8854326537639	0.00273698374473853\\
16.2667821827452	0.00237727423110257\\
16.6481317117264	0.002078209346122\\
17.0294812407077	0.00184680986141161\\
17.410830769689	0.00165308360363348\\
17.7921802986703	0.00146988733565854\\
18.1735298276515	0.00129284880458517\\
18.5548793566328	0.00113005001502721\\
18.9362288856141	0.000984961554701961\\
19.3175784145954	0.000849216731009613\\
19.6989279435766	0.00072308106142568\\
20.0802774725579	0.00061936643599481\\
20.4616270015392	0.000539908147820473\\
20.8429765305205	0.000472292697560844\\
21.2243260595017	0.000408372647415621\\
21.605675588483	0.000350746789759726\\
21.9870251174643	0.000302597806066488\\
22.3683746464456	0.000262123875101582\\
22.7497241754268	0.000226224975646563\\
23.1310737044081	0.000194332065038936\\
23.5124232333894	0.000167534949782433\\
23.8937727623706	0.000145609805800148\\
24.2751222913519	0.000127372064781176\\
24.6564718203332	0.000112496822867343\\
25.0378213493145	0.000100728397826258\\
25.4191708782957	9.07011278530392e-05\\
25.800520407277	8.1367163056608e-05\\
26.1818699362583	7.25704003608787e-05\\
26.5632194652396	6.38666390824417e-05\\
26.9445689942208	5.54298154573914e-05\\
27.3259185232021	4.84140869490962e-05\\
27.7072680521834	4.32143797946897e-05\\
28.0886175811647	3.96273166113303e-05\\
28.4699671101459	3.70892079915698e-05\\
28.8513166391272	3.46217298309271e-05\\
29.2326661681085	3.13832902569994e-05\\
29.6140156970898	2.76956701547367e-05\\
29.995365226071	2.47142618840253e-05\\
30.3767147550523	2.31383470975788e-05\\
30.7580642840336	2.25714941239494e-05\\
31.1394138130149	2.18100410310738e-05\\
31.5207633419961	2.03929713115032e-05\\
31.9021128709774	1.88852317677262e-05\\
32.2834623999587	1.76318171559739e-05\\
32.66481192894	1.64697773036957e-05\\
33.0461614579212	1.53534177332622e-05\\
33.4275109869025	1.44823354708018e-05\\
33.8088605158838	1.39920558452503e-05\\
34.190210044865	1.36886011184343e-05\\
34.5715595738463	1.32510300575958e-05\\
34.9529091028276	1.26034075398965e-05\\
35.3342586318089	1.1965461889119e-05\\
35.7156081607901	1.1630158389819e-05\\
36.0969576897714	1.14477946108962e-05\\
36.4783072187527	1.10976136791731e-05\\
36.859656747734	1.09454434392249e-05\\
37.2410062767152	1.16018346036461e-05\\
37.6223558056965	1.24756503409074e-05\\
38.0037053346778	1.22481125687037e-05\\
38.3850548636591	1.08809398835465e-05\\
38.7664043926403	9.41011572175265e-06\\
39.1477539216216	8.47749625009414e-06\\
39.5291034506029	8.29074785733349e-06\\
39.9104529795842	8.44012996000932e-06\\
40.2918025085654	8.19582955085397e-06\\
40.6731520375467	7.7386738902216e-06\\
41.054501566528	7.53039615091309e-06\\
41.4358510955092	7.32787432515035e-06\\
41.8172006244905	6.96739041462752e-06\\
42.1985501534718	6.71199313321665e-06\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-34.071355642783	0.000104300464321423\\
-33.6900061138017	0.000106938087069118\\
-33.3086565848204	0.00011228885081504\\
-32.9273070558392	0.000116953329418623\\
-32.5459575268579	0.000123222339262843\\
-32.1646079978766	0.000127470651646489\\
-31.7832584688953	0.00013225992849211\\
-31.4019089399141	0.000136320353533377\\
-31.0205594109328	0.000139857756801391\\
-30.6392098819515	0.00015182033175978\\
-30.2578603529703	0.000158779705837648\\
-29.876510823989	0.000162202987704054\\
-29.4951612950077	0.00017319799065321\\
-29.1138117660264	0.000170537968938607\\
-28.7324622370452	0.000181544457357376\\
-28.3511127080639	0.000193058609181464\\
-27.9697631790826	0.000202861118581437\\
-27.5884136501013	0.000216335997685558\\
-27.2070641211201	0.000232308955236347\\
-26.8257145921388	0.000236650981242263\\
-26.4443650631575	0.000243063739824983\\
-26.0630155341762	0.000265373935791427\\
-25.681666005195	0.000279760835921057\\
-25.3003164762137	0.000296594697115091\\
-24.9189669472324	0.00031685250516318\\
-24.5376174182511	0.00033740581867275\\
-24.1562678892699	0.000358299384994685\\
-23.7749183602886	0.000391158136610999\\
-23.3935688313073	0.000411824600266753\\
-23.012219302326	0.000441623025641226\\
-22.6308697733448	0.000481623976613659\\
-22.2495202443635	0.000517158123822233\\
-21.8681707153822	0.000561803916077212\\
-21.4868211864009	0.00060115559294745\\
-21.1054716574197	0.000657263606052939\\
-20.7241221284384	0.000709218824058216\\
-20.3427725994571	0.000773065435571311\\
-19.9614230704759	0.000834353570880778\\
-19.5800735414946	0.000911565932352951\\
-19.1987240125133	0.000994408432269015\\
-18.817374483532	0.00109152289371714\\
-18.4360249545508	0.00120498525788708\\
-18.0546754255695	0.00134555107368854\\
-17.6733258965882	0.00147738704569034\\
-17.2919763676069	0.00163233291853554\\
-16.9106268386257	0.00179606017851184\\
-16.5292773096444	0.00198283003215491\\
-16.1479277806631	0.0022131507447237\\
-15.7665782516818	0.00243409798417285\\
-15.3852287227006	0.00268483885068687\\
-15.0038791937193	0.0029684920481129\\
-14.622529664738	0.00326927394871607\\
-14.2411801357567	0.00358101561825179\\
-13.8598306067755	0.00391566953653387\\
-13.4784810777942	0.00427003765701646\\
-13.0971315488129	0.00466332815012557\\
-12.7157820198316	0.00504253434817995\\
-12.3344324908504	0.00547366634604135\\
-11.9530829618691	0.00590703885596691\\
-11.5717334328878	0.00639471938950381\\
-11.1903839039066	0.00688198771365806\\
-10.8090343749253	0.00739511747154101\\
-10.427684845944	0.00789436388951445\\
-10.0463353169627	0.00845252437613345\\
-9.66498578798146	0.00900221321345874\\
-9.28363625900019	0.00957720984693778\\
-8.90228673001891	0.0102056753243767\\
-8.52093720103764	0.0108440625219695\\
-8.13958767205636	0.0115457163959618\\
-7.75823814307509	0.0124027612585355\\
-7.37688861409381	0.0133324362702252\\
-6.99553908511254	0.014384452961413\\
-6.61418955613127	0.0156637056144156\\
-6.23284002714999	0.0170442269717545\\
-5.85149049816872	0.0187964806239361\\
-5.47014096918744	0.0207679020210224\\
-5.08879144020617	0.0230253788586531\\
-4.70744191122489	0.0255003852151678\\
-4.32609238224362	0.0280627991969637\\
-3.94474285326235	0.0304413343513369\\
-3.56339332428108	0.0323638595240183\\
-3.1820437952998	0.0334961460834129\\
-2.80069426631853	0.034188637443424\\
-2.41934473733725	0.0348696264341784\\
-2.03799520835598	0.0377410277848345\\
-1.65664567937471	0.0441064146090296\\
-1.27529615039343	0.0552586645552695\\
-0.893946621412155	0.073285379825222\\
-0.51259709243088	0.0998620597340966\\
-0.131247563449605	0.135824349906783\\
0.250101965531663	0.169723627325761\\
0.631451494512945	0.187482025272218\\
1.01280102349421	0.180744963101051\\
1.39415055247549	0.159834604784745\\
1.77550008145676	0.135815122014676\\
2.15684961043804	0.113364112244747\\
2.53819913941931	0.0935537886435736\\
2.91954866840058	0.0767178487049214\\
3.30089819738186	0.063019951765399\\
3.68224772636313	0.0522766513287749\\
4.0635972553444	0.0437895879412347\\
4.44494678432568	0.0371397553974718\\
4.82629631330695	0.0319113017258099\\
5.20764584228823	0.0276440978337176\\
5.5889953712695	0.0241940857048432\\
5.97034490025078	0.0214290234288228\\
6.35169442923205	0.0193181773007722\\
6.73304395821332	0.0174862418949599\\
7.1143934871946	0.015975902971601\\
7.49574301617587	0.0147259015062127\\
7.87709254515714	0.0136114142673662\\
8.25844207413842	0.0125709796307405\\
8.6397916031197	0.011631775202781\\
9.02114113210096	0.0107442955016969\\
9.40249066108224	0.00999022379581035\\
9.78384019006351	0.00923758482784803\\
10.1651897190448	0.00854273108716222\\
10.5465392480261	0.00792975175737443\\
10.9278887770073	0.0072660822615425\\
11.3092383059886	0.00671465563450604\\
11.6905878349699	0.00616184222400641\\
12.0719373639512	0.00567432577198902\\
12.4532868929324	0.00521305606201199\\
12.8346364219137	0.00476276501256425\\
13.215985950895	0.00435573609638578\\
13.5973354798763	0.00395339381348738\\
13.9786850088575	0.00356829487001335\\
14.3600345378388	0.00322917500629402\\
14.7413840668201	0.0029165975738979\\
15.1227335958013	0.00262895936633027\\
15.5040831247826	0.00240280192860368\\
15.8854326537639	0.00215747422445706\\
16.2667821827452	0.00194769483342948\\
16.6481317117264	0.00176800033868745\\
17.0294812407077	0.00159126799331089\\
17.410830769689	0.00143899488002082\\
17.7921802986703	0.00130752819358024\\
18.1735298276515	0.00118951915246262\\
18.5548793566328	0.00108306410363635\\
18.9362288856141	0.000990273592203329\\
19.3175784145954	0.000913923066705392\\
19.6989279435766	0.00084490068417284\\
20.0802774725579	0.000771402427081601\\
20.4616270015392	0.000701619818339016\\
20.8429765305205	0.000654717630217898\\
21.2243260595017	0.000590050920221032\\
21.605675588483	0.000533998641688867\\
21.9870251174643	0.000508107143595943\\
22.3683746464456	0.000467717704363519\\
22.7497241754268	0.000437838707578531\\
23.1310737044081	0.000415376129537379\\
23.5124232333894	0.000375228764282772\\
23.8937727623706	0.000347579717240701\\
24.2751222913519	0.000328123419782931\\
24.6564718203332	0.00031073581715068\\
25.0378213493145	0.000286982644058714\\
25.4191708782957	0.000278141875055982\\
25.800520407277	0.000270211218279485\\
26.1818699362583	0.000255174217409474\\
26.5632194652396	0.000239648634437897\\
26.9445689942208	0.000228114968154897\\
27.3259185232021	0.000211947566385717\\
27.7072680521834	0.000209307615648756\\
28.0886175811647	0.000195710548086216\\
28.4699671101459	0.000179988838725534\\
28.8513166391272	0.00017546598405766\\
29.2326661681085	0.000170457125685494\\
29.6140156970898	0.000159683625162691\\
29.995365226071	0.000149272706044335\\
30.3767147550523	0.000146310770886852\\
30.7580642840336	0.000139001023049272\\
31.1394138130149	0.000132048623418079\\
31.5207633419961	0.000121142314303597\\
31.9021128709774	0.000120515052946215\\
32.2834623999587	0.000114696699168211\\
32.66481192894	0.000115992651556954\\
33.0461614579212	0.000102322214991436\\
33.4275109869025	0.00010120705747885\\
33.8088605158838	9.22510480597722e-05\\
34.190210044865	9.61031387558004e-05\\
34.5715595738463	9.45523360586706e-05\\
34.9529091028276	9.2053177860457e-05\\
35.3342586318089	8.72354769867154e-05\\
35.7156081607901	8.90731621068503e-05\\
36.0969576897714	8.1475747782522e-05\\
36.4783072187527	7.4320705166085e-05\\
36.859656747734	7.16180968041525e-05\\
37.2410062767152	6.70929406623949e-05\\
37.6223558056965	6.74620514470161e-05\\
38.0037053346778	6.3754403915363e-05\\
38.3850548636591	6.7374894285632e-05\\
38.7664043926403	6.34903442823201e-05\\
39.1477539216216	5.94913668477191e-05\\
39.5291034506029	6.03106581676634e-05\\
39.9104529795842	5.69589177598347e-05\\
40.2918025085654	5.66399144855998e-05\\
40.6731520375467	5.80698195147932e-05\\
41.054501566528	5.24222761770656e-05\\
41.4358510955092	5.6296174028197e-05\\
41.8172006244905	4.55504922219086e-05\\
42.1985501534718	4.67653831062341e-05\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
-34.071355642783	8.06641094702514e-08\\
-33.6900061138017	5.08616279456428e-07\\
-33.3086565848204	1.98093985015743e-06\\
-32.9273070558392	4.76566422141267e-06\\
-32.5459575268579	7.08184976676704e-06\\
-32.1646079978766	6.50041522758688e-06\\
-31.7832584688953	3.6855872448445e-06\\
-31.4019089399141	1.29078407614994e-06\\
-31.0205594109328	2.79987487924387e-07\\
-30.6392098819515	4.90391441512543e-08\\
-30.2578603529703	1.14293476388595e-07\\
-29.876510823989	6.53423341222627e-07\\
-29.4951612950077	2.39482434696701e-06\\
-29.1138117660264	5.60007251308969e-06\\
-28.7324622370452	8.94421796577928e-06\\
-28.3511127080639	1.17074919197368e-05\\
-27.9697631790826	1.65440402077751e-05\\
-27.5884136501013	2.7222032935089e-05\\
-27.2070641211201	4.51690866590155e-05\\
-26.8257145921388	6.88404292818992e-05\\
-26.4443650631575	9.35971497309915e-05\\
-26.0630155341762	0.000110028022123748\\
-25.681666005195	0.000109761943779617\\
-25.3003164762137	9.55049651345385e-05\\
-24.9189669472324	7.82205972988261e-05\\
-24.5376174182511	7.18786718444833e-05\\
-24.1562678892699	8.83697567455615e-05\\
-23.7749183602886	0.000123618118893036\\
-23.3935688313073	0.000158979556302083\\
-23.012219302326	0.000187423244405229\\
-22.6308697733448	0.000225499293151697\\
-22.2495202443635	0.000288518320426664\\
-21.8681707153822	0.00036869733660301\\
-21.4868211864009	0.000447401449816236\\
-21.1054716574197	0.000508825374171295\\
-20.7241221284384	0.000549487655823383\\
-20.3427725994571	0.000599555247372037\\
-19.9614230704759	0.000698049250842186\\
-19.5800735414946	0.000831190011651881\\
-19.1987240125133	0.000953969134398369\\
-18.817374483532	0.0010696658297796\\
-18.4360249545508	0.0012290028498769\\
-18.0546754255695	0.00145420920043074\\
-17.6733258965882	0.00170541424558698\\
-17.2919763676069	0.00194620528876746\\
-16.9106268386257	0.00219804127825476\\
-16.5292773096444	0.00249145402289374\\
-16.1479277806631	0.00285502414132615\\
-15.7665782516818	0.00334068943154656\\
-15.3852287227006	0.00392611964413336\\
-15.0038791937193	0.00448272925845841\\
-14.622529664738	0.00497069034792152\\
-14.2411801357567	0.00550114353213455\\
-13.8598306067755	0.00613088092279584\\
-13.4784810777942	0.00679337260752116\\
-13.0971315488129	0.00744481357976865\\
-12.7157820198316	0.00814604369470758\\
-12.3344324908504	0.00899433589489343\\
-11.9530829618691	0.0100291468651331\\
-11.5717334328878	0.0111850513883265\\
-11.1903839039066	0.0122856447012415\\
-10.8090343749253	0.0132147441789909\\
-10.427684845944	0.0140653939897358\\
-10.0463353169627	0.0149702572070727\\
-9.66498578798146	0.0159497817794091\\
-9.28363625900019	0.0169468131555521\\
-8.90228673001891	0.0179335796991239\\
-8.52093720103764	0.0190027734657461\\
-8.13958767205636	0.0202505472771045\\
-7.75823814307509	0.0216497513350894\\
-7.37688861409381	0.0231300603057607\\
-6.99553908511254	0.0246978734099196\\
-6.61418955613127	0.0264232787346861\\
-6.23284002714999	0.0283848374955604\\
-5.85149049816872	0.0307065149587554\\
-5.47014096918744	0.0335751742648293\\
-5.08879144020617	0.03707947660636\\
-4.70744191122489	0.0410530640250671\\
-4.32609238224362	0.0451642807989844\\
-3.94474285326235	0.0490765667557655\\
-3.56339332428108	0.0523079526077941\\
-3.1820437952998	0.0537027930422196\\
-2.80069426631853	0.0512218385127885\\
-2.41934473733725	0.0431796633830254\\
-2.03799520835598	0.0305827624455376\\
-1.65664567937471	0.0175949955701154\\
-1.27529615039343	0.00847444977671766\\
-0.893946621412155	0.00486960319432932\\
-0.51259709243088	0.00802934909187684\\
-0.131247563449605	0.0230234708760748\\
0.250101965531663	0.0557793558085171\\
0.631451494512945	0.101309681041267\\
1.01280102349421	0.140734530262323\\
1.39415055247549	0.157657588182854\\
1.77550008145676	0.15194527391916\\
2.15684961043804	0.13410188462081\\
2.53819913941931	0.113717184109899\\
2.91954866840058	0.0954322660491529\\
3.30089819738186	0.0804133428066694\\
3.68224772636313	0.0684135538069668\\
4.0635972553444	0.0589366399416252\\
4.44494678432568	0.0514309585947269\\
4.82629631330695	0.0453194152661762\\
5.20764584228823	0.0402458063318274\\
5.5889953712695	0.0360277014850831\\
5.97034490025078	0.0324779834676683\\
6.35169442923205	0.0295316636845745\\
6.73304395821332	0.0272127607509414\\
7.1143934871946	0.0253709287637438\\
7.49574301617587	0.0237624433869251\\
7.87709254515714	0.0222273568140982\\
8.25844207413842	0.0206856099545566\\
8.6397916031197	0.0191962829491721\\
9.02114113210096	0.0179174465981406\\
9.40249066108224	0.0168519288227336\\
9.78384019006351	0.0158004164071345\\
10.1651897190448	0.0145951715538464\\
10.5465392480261	0.0132393326415817\\
10.9278887770073	0.0118817887795469\\
11.3092383059886	0.0106910118488835\\
11.6905878349699	0.00971925117860607\\
12.0719373639512	0.00888507112652095\\
12.4532868929324	0.00807397614921115\\
12.8346364219137	0.00727213074477541\\
13.215985950895	0.00651899153327774\\
13.5973354798763	0.00580737980321419\\
13.9786850088575	0.00513387922536435\\
14.3600345378388	0.0045321901636388\\
14.7413840668201	0.00403618548733562\\
15.1227335958013	0.00362170566709797\\
15.5040831247826	0.00321213597971667\\
15.8854326537639	0.00278159161837504\\
16.2667821827452	0.00238432803203679\\
16.6481317117264	0.00206947349511162\\
17.0294812407077	0.00182784149383626\\
17.410830769689	0.00162488547663814\\
17.7921802986703	0.00144113154790975\\
18.1735298276515	0.00126980311267193\\
18.5548793566328	0.00112134809449111\\
18.9362288856141	0.000997716026222084\\
19.3175784145954	0.000862767415182433\\
19.6989279435766	0.000707371708334662\\
20.0802774725579	0.00057642060892273\\
20.4616270015392	0.000495255209110313\\
20.8429765305205	0.000437514953645575\\
21.2243260595017	0.000374829438525529\\
21.605675588483	0.000313331209219524\\
21.9870251174643	0.000267387849231944\\
22.3683746464456	0.000231432035497246\\
22.7497241754268	0.000194424810509059\\
23.1310737044081	0.000158247791985551\\
23.5124232333894	0.000130132497663205\\
23.8937727623706	0.000115227529557008\\
24.2751222913519	0.000112870873643543\\
24.6564718203332	0.000111435660446613\\
25.0378213493145	9.94694589338066e-05\\
25.4191708782957	7.82371815733273e-05\\
25.800520407277	5.58860398955759e-05\\
26.1818699362583	3.82942782731929e-05\\
26.5632194652396	2.90025184486349e-05\\
26.9445689942208	2.79696941424891e-05\\
27.3259185232021	3.02234457530815e-05\\
27.7072680521834	3.08064836590136e-05\\
28.0886175811647	2.72783397826765e-05\\
28.4699671101459	1.94042118379603e-05\\
28.8513166391272	1.07039598086096e-05\\
29.2326661681085	5.98633062325136e-06\\
29.6140156970898	6.11297088678823e-06\\
29.995365226071	7.35267130496568e-06\\
30.3767147550523	6.16169807604864e-06\\
30.7580642840336	3.23803178452977e-06\\
31.1394138130149	1.0533425238938e-06\\
31.5207633419961	2.11655347680821e-07\\
31.9021128709774	2.62699951960893e-08\\
32.2834623999587	6.30881237893583e-41\\
32.66481192894	3.35491837405818e-37\\
33.0461614579212	1.10201479038829e-33\\
33.4275109869025	2.2359598835765e-30\\
33.8088605158838	2.80228118183843e-27\\
34.190210044865	2.16935452627514e-24\\
34.5715595738463	1.03733844365938e-21\\
34.9529091028276	3.06394900506295e-19\\
35.3342586318089	5.59002450178757e-17\\
35.7156081607901	6.29965852471508e-15\\
36.0969576897714	4.38522039676101e-13\\
36.4783072187527	1.88554525691872e-11\\
36.859656747734	5.00787655717075e-10\\
37.2410062767152	8.21573593837358e-09\\
37.6223558056965	8.32580185879294e-08\\
38.0037053346778	5.21268061292328e-07\\
38.3850548636591	2.01787708070875e-06\\
38.7664043926403	4.84906720988594e-06\\
39.1477539216216	7.3774033479842e-06\\
39.5291034506029	7.75862687262086e-06\\
39.9104529795842	7.32596991747474e-06\\
40.2918025085654	7.76603674678274e-06\\
40.6731520375467	7.35363865535534e-06\\
41.054501566528	4.80171632914478e-06\\
41.4358510955092	1.98389378384301e-06\\
41.8172006244905	5.08616279456443e-07\\
42.1985501534718	8.06641094702514e-08\\
};
\end{axis}
\end{tikzpicture}%

==> frame_pdf_y_re_N_240.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor3}{rgb}{0.61176,0.05098,0.08627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Real part of FRF},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	2.51471516442846e-05\\
-33.6900061138017	2.70807307413078e-05\\
-33.3086565848204	3.02174630182609e-05\\
-32.9273070558392	3.23816801865841e-05\\
-32.5459575268579	3.34568545453068e-05\\
-32.1646079978766	4.11570111901098e-05\\
-31.7832584688953	3.99868848790445e-05\\
-31.4019089399141	4.50092783373027e-05\\
-31.0205594109328	4.5577913556581e-05\\
-30.6392098819515	4.33306095399653e-05\\
-30.2578603529703	4.97469360720807e-05\\
-29.876510823989	5.0994098958376e-05\\
-29.4951612950077	5.28413522243138e-05\\
-29.1138117660264	6.64267015568152e-05\\
-28.7324622370452	5.99451751612773e-05\\
-28.3511127080639	7.18530808851622e-05\\
-27.9697631790826	8.98959093333786e-05\\
-27.5884136501013	7.6145538034438e-05\\
-27.2070641211201	9.30933701961451e-05\\
-26.8257145921388	0.000100686320243581\\
-26.4443650631575	0.000109119930417391\\
-26.0630155341762	0.000113912982568234\\
-25.681666005195	9.90862421534152e-05\\
-25.3003164762137	0.000112127839337245\\
-24.9189669472324	0.000132781578992529\\
-24.5376174182511	0.000128420812087474\\
-24.1562678892699	0.0001253936099683\\
-23.7749183602886	0.000130497906390585\\
-23.3935688313073	0.000150722702750149\\
-23.012219302326	0.000163325873234338\\
-22.6308697733448	0.000179595166883337\\
-22.2495202443635	0.000193520783090867\\
-21.8681707153822	0.000164053891493813\\
-21.4868211864009	0.000208721939211901\\
-21.1054716574197	0.000203538743487881\\
-20.7241221284384	0.000254431924463441\\
-20.3427725994571	0.0002637453186205\\
-19.9614230704759	0.000265855671318635\\
-19.5800735414946	0.000291873970478585\\
-19.1987240125133	0.000338428996511506\\
-18.817374483532	0.000328128852971836\\
-18.4360249545508	0.00031116440644889\\
-18.0546754255695	0.000377148770019582\\
-17.6733258965882	0.000402288401011844\\
-17.2919763676069	0.000422812650194465\\
-16.9106268386257	0.000434539674892405\\
-16.5292773096444	0.000555814428703793\\
-16.1479277806631	0.000522111510625525\\
-15.7665782516818	0.000619459304231886\\
-15.3852287227006	0.0005966725959044\\
-15.0038791937193	0.000647362420454977\\
-14.622529664738	0.000746761078433686\\
-14.2411801357567	0.000751605481646694\\
-13.8598306067755	0.000830278995785315\\
-13.4784810777942	0.000880711362874466\\
-13.0971315488129	0.000889126474665281\\
-12.7157820198316	0.00102850270588898\\
-12.3344324908504	0.00111235753076991\\
-11.9530829618691	0.00124549399276857\\
-11.5717334328878	0.00148356506445912\\
-11.1903839039066	0.00143564331695747\\
-10.8090343749253	0.00169267091562673\\
-10.427684845944	0.0018986381052624\\
-10.0463353169627	0.00194874430749488\\
-9.66498578798146	0.00235118024177107\\
-9.28363625900019	0.00253460872316389\\
-8.90228673001891	0.00293089958039884\\
-8.52093720103764	0.003026956224892\\
-8.13958767205636	0.00349487513046482\\
-7.75823814307509	0.00425351074314812\\
-7.37688861409381	0.00482528383468554\\
-6.99553908511254	0.00542636443718613\\
-6.61418955613127	0.00614481530815976\\
-6.23284002714999	0.00716985537217794\\
-5.85149049816872	0.00851335232611038\\
-5.47014096918744	0.00959338046583733\\
-5.08879144020617	0.0118117333047189\\
-4.70744191122489	0.0135179180777222\\
-4.32609238224362	0.016597589762657\\
-3.94474285326235	0.0198667320337283\\
-3.56339332428108	0.0239256667929918\\
-3.1820437952998	0.0289518860252678\\
-2.80069426631853	0.0360378889021709\\
-2.41934473733725	0.0257801481375336\\
-2.03799520835598	0.0156236669268811\\
-1.65664567937471	0.00842715639828627\\
-1.27529615039343	0.00447814654110765\\
-0.893946621412155	0.00349162337033084\\
-0.51259709243088	0.00488727126284622\\
-0.131247563449605	0.0130433667180117\\
0.250101965531663	0.0346650496788247\\
0.631451494512945	0.0727883315227803\\
1.01280102349421	0.116038293635166\\
1.39415055247549	0.145126332325825\\
1.77550008145676	0.151623404109854\\
2.15684961043804	0.123375724091374\\
2.53819913941931	0.0928983777311978\\
2.91954866840058	0.0716194821817837\\
3.30089819738186	0.055181323418127\\
3.68224772636313	0.0431950941874167\\
4.0635972553444	0.0330881065159807\\
4.44494678432568	0.0263133557360171\\
4.82629631330695	0.0214481123201576\\
5.20764584228823	0.0171134772043091\\
5.5889953712695	0.0138085117960395\\
5.97034490025078	0.0115179474530036\\
6.35169442923205	0.00976204654673867\\
6.73304395821332	0.0082345530603813\\
7.1143934871946	0.00704203618467508\\
7.49574301617587	0.0062141392815228\\
7.87709254515714	0.00528001052635081\\
8.25844207413842	0.00466164760479602\\
8.6397916031197	0.00407055768005118\\
9.02114113210096	0.00376411064555354\\
9.40249066108224	0.00321705588400492\\
9.78384019006351	0.00294266329485315\\
10.1651897190448	0.00260517604612491\\
10.5465392480261	0.00230303726893604\\
10.9278887770073	0.00196224732282342\\
11.3092383059886	0.00179039730101579\\
11.6905878349699	0.00173188409175327\\
12.0719373639512	0.00152353494209618\\
12.4532868929324	0.00126492443813532\\
12.8346364219137	0.00117635472021638\\
13.215985950895	0.00118636029545087\\
13.5973354798763	0.00107677100124743\\
13.9786850088575	0.000889092789946138\\
14.3600345378388	0.000816849083409761\\
14.7413840668201	0.000807596180796822\\
15.1227335958013	0.000759412956295621\\
15.5040831247826	0.000664218712310882\\
15.8854326537639	0.000591268516841768\\
16.2667821827452	0.000496043622939093\\
16.6481317117264	0.000502551352284647\\
17.0294812407077	0.000530141725154594\\
17.410830769689	0.000531694873922464\\
17.7921802986703	0.000460162252113514\\
18.1735298276515	0.000500431921583154\\
18.5548793566328	0.000421048909722528\\
18.9362288856141	0.000374135931766104\\
19.3175784145954	0.000336860903929258\\
19.6989279435766	0.000315578220534024\\
20.0802774725579	0.000268159506453721\\
20.4616270015392	0.000243939569845093\\
20.8429765305205	0.000254602450374171\\
21.2243260595017	0.000230792784511475\\
21.605675588483	0.000228145480204511\\
21.9870251174643	0.00018547232577312\\
22.3683746464456	0.000201423689676374\\
22.7497241754268	0.000195450575145603\\
23.1310737044081	0.000165896792939108\\
23.5124232333894	0.000159023613680166\\
23.8937727623706	0.000151033113716325\\
24.2751222913519	0.000149839412624093\\
24.6564718203332	0.000140512226016087\\
25.0378213493145	0.00012424230356199\\
25.4191708782957	0.000101762679062899\\
25.800520407277	0.000120525564357112\\
26.1818699362583	0.000119760885846657\\
26.5632194652396	9.64140859835221e-05\\
26.9445689942208	8.73346403600675e-05\\
27.3259185232021	7.28217391053705e-05\\
27.7072680521834	7.68314979357728e-05\\
28.0886175811647	6.43752510909094e-05\\
28.4699671101459	5.94979384759691e-05\\
28.8513166391272	5.51770609995242e-05\\
29.2326661681085	6.19473081306273e-05\\
29.6140156970898	4.58760650835182e-05\\
29.995365226071	5.2278142881573e-05\\
30.3767147550523	4.85690000007981e-05\\
30.7580642840336	3.94315693715058e-05\\
31.1394138130149	3.72568469033434e-05\\
31.5207633419961	3.5198936627366e-05\\
31.9021128709774	3.95552263777369e-05\\
32.2834623999587	3.73628345719957e-05\\
32.66481192894	3.65720075020768e-05\\
33.0461614579212	2.41673458475968e-05\\
33.4275109869025	2.68336553357251e-05\\
33.8088605158838	2.74853987565526e-05\\
34.190210044865	1.83158919141131e-05\\
34.5715595738463	1.75525367219065e-05\\
34.9529091028276	1.85095226620041e-05\\
35.3342586318089	2.1056293473325e-05\\
35.7156081607901	2.20577402016025e-05\\
36.0969576897714	2.29488929342144e-05\\
36.4783072187527	1.65201215543451e-05\\
36.859656747734	1.12652162224384e-05\\
37.2410062767152	1.46603717706856e-05\\
37.6223558056965	1.26047688809186e-05\\
38.0037053346778	9.75944370290416e-06\\
38.3850548636591	9.93950081347277e-06\\
38.7664043926403	8.96892269950046e-06\\
39.1477539216216	1.02365145705777e-05\\
39.5291034506029	1.04210662048569e-05\\
39.9104529795842	5.97226250940359e-06\\
40.2918025085654	1.08952578749116e-05\\
40.6731520375467	1.08471839975014e-05\\
41.054501566528	9.52788489433236e-06\\
41.4358510955092	7.07354331393658e-06\\
41.8172006244905	6.65359893694984e-06\\
42.1985501534718	7.27686098677605e-06\\
42.1985501534718	7.56715677587187e-05\\
41.8172006244905	8.23921982171167e-05\\
41.4358510955092	7.31435024471161e-05\\
41.054501566528	9.22227675561214e-05\\
40.6731520375467	8.87700699566674e-05\\
40.2918025085654	7.99538908170269e-05\\
39.9104529795842	8.61452797329858e-05\\
39.5291034506029	0.000115208018295226\\
39.1477539216216	0.00011817107804076\\
38.7664043926403	0.000124901644861624\\
38.3850548636591	0.000119771836807818\\
38.0037053346778	0.000111348952803991\\
37.6223558056965	0.000116948500016179\\
37.2410062767152	0.00012370138971782\\
36.859656747734	0.000103386586972861\\
36.4783072187527	0.000119948771129507\\
36.0969576897714	0.00011215608455593\\
35.7156081607901	0.000124788218380342\\
35.3342586318089	0.000116763595199797\\
34.9529091028276	0.000118983490649842\\
34.5715595738463	0.000124821871513884\\
34.190210044865	0.000141313059945946\\
33.8088605158838	0.0001456123875374\\
33.4275109869025	0.000140328155466879\\
33.0461614579212	0.000152272014102477\\
32.66481192894	0.000156724246439054\\
32.2834623999587	0.0001609916001905\\
31.9021128709774	0.000178745061849342\\
31.5207633419961	0.000167459691949982\\
31.1394138130149	0.000165487182347814\\
30.7580642840336	0.000196621639533475\\
30.3767147550523	0.000220008759460332\\
29.995365226071	0.000266638086865219\\
29.6140156970898	0.000226673142544378\\
29.2326661681085	0.000222271348787141\\
28.8513166391272	0.000225032791236959\\
28.4699671101459	0.000230963297561093\\
28.0886175811647	0.00022992225651973\\
27.7072680521834	0.000224847973070666\\
27.3259185232021	0.000322888325984927\\
26.9445689942208	0.000324947754872044\\
26.5632194652396	0.000325450309089034\\
26.1818699362583	0.000290581784026619\\
25.800520407277	0.000315198920610837\\
25.4191708782957	0.000354644024304389\\
25.0378213493145	0.000360873944218957\\
24.6564718203332	0.000366064278152284\\
24.2751222913519	0.000368539249240724\\
23.8937727623706	0.000391352689594204\\
23.5124232333894	0.000466714974378796\\
23.1310737044081	0.00045408380560986\\
22.7497241754268	0.000507958144182382\\
22.3683746464456	0.000573349286529427\\
21.9870251174643	0.000639678372141614\\
21.605675588483	0.000699756085362286\\
21.2243260595017	0.000740614353720902\\
20.8429765305205	0.000811016611093709\\
20.4616270015392	0.000882761225487849\\
20.0802774725579	0.000991154925157192\\
19.6989279435766	0.00112039199114579\\
19.3175784145954	0.00123724463332986\\
18.9362288856141	0.0013462991069604\\
18.5548793566328	0.00158039037687949\\
18.1735298276515	0.0017786210532659\\
17.7921802986703	0.00195937526677332\\
17.410830769689	0.00212663078414092\\
17.0294812407077	0.00237640739714392\\
16.6481317117264	0.00260492354326191\\
16.2667821827452	0.0029233777101244\\
15.8854326537639	0.0032766560221671\\
15.5040831247826	0.00373159235678394\\
15.1227335958013	0.00421582972114065\\
14.7413840668201	0.00484307845486155\\
14.3600345378388	0.00543635478093066\\
13.9786850088575	0.00599891897010063\\
13.5973354798763	0.00668750865788428\\
13.215985950895	0.00742160372473305\\
12.8346364219137	0.00828852079479003\\
12.4532868929324	0.00920368497698203\\
12.0719373639512	0.0101367103223296\\
11.6905878349699	0.0110988978126171\\
11.3092383059886	0.0120786460614602\\
10.9278887770073	0.0131745231370482\\
10.5465392480261	0.0145595793558438\\
10.1651897190448	0.0157525707915808\\
9.78384019006351	0.0169617564647395\\
9.40249066108224	0.0183822643711178\\
9.02114113210096	0.0197940981883924\\
8.6397916031197	0.0211864918978867\\
8.25844207413842	0.0225309249789135\\
7.87709254515714	0.0238477522593567\\
7.49574301617587	0.0253130562395618\\
7.1143934871946	0.0269711254704861\\
6.73304395821332	0.0291793995610674\\
6.35169442923205	0.0317004925361477\\
5.97034490025078	0.034635587379041\\
5.5889953712695	0.0384978645271902\\
5.20764584228823	0.0431580999788499\\
4.82629631330695	0.0489377289859617\\
4.44494678432568	0.05595000497598\\
4.0635972553444	0.0645376750004083\\
3.68224772636313	0.0749437430952823\\
3.30089819738186	0.0882932562940667\\
2.91954866840058	0.105101643408185\\
2.53819913941931	0.125213261904618\\
2.15684961043804	0.148806306638536\\
1.77550008145676	0.187646459496543\\
1.39415055247549	0.227301848289787\\
1.01280102349421	0.254297482446997\\
0.631451494512945	0.246151324842221\\
0.250101965531663	0.202499900478207\\
-0.131247563449605	0.160462512790295\\
-0.51259709243088	0.130063804012543\\
-0.893946621412155	0.107154431267053\\
-1.27529615039343	0.0922846733319029\\
-1.65664567937471	0.0769815347868096\\
-2.03799520835598	0.0671650723547089\\
-2.41934473733725	0.0598741562099448\\
-2.80069426631853	0.0519988847065455\\
-3.1820437952998	0.0537549524271046\\
-3.56339332428108	0.0548843960274857\\
-3.94474285326235	0.0536127303595047\\
-4.32609238224362	0.04894693635241\\
-4.70744191122489	0.0440739099125555\\
-5.08879144020617	0.0405313940331135\\
-5.47014096918744	0.0369202318788114\\
-5.85149049816872	0.033481332375551\\
-6.23284002714999	0.0304316196826883\\
-6.61418955613127	0.027875136786077\\
-6.99553908511254	0.0258128245140234\\
-7.37688861409381	0.0241889280738258\\
-7.75823814307509	0.0229233667528145\\
-8.13958767205636	0.021799519510176\\
-8.52093720103764	0.020605284342569\\
-8.90228673001891	0.0193983303998161\\
-9.28363625900019	0.0182519031886618\\
-9.66498578798146	0.0171886238847774\\
-10.0463353169627	0.0161860187421109\\
-10.427684845944	0.0152479278500744\\
-10.8090343749253	0.0141762672174921\\
-11.1903839039066	0.0132249858419097\\
-11.5717334328878	0.0123134644067708\\
-11.9530829618691	0.0113492764287588\\
-12.3344324908504	0.0104174609460929\\
-12.7157820198316	0.00948046750277571\\
-13.0971315488129	0.00847908546639819\\
-13.4784810777942	0.00767940950948358\\
-13.8598306067755	0.00710209861945286\\
-14.2411801357567	0.00649135274472715\\
-14.622529664738	0.00576843775329741\\
-15.0038791937193	0.00518244078997015\\
-15.3852287227006	0.0045799632389082\\
-15.7665782516818	0.00413953074344382\\
-16.1479277806631	0.00370596301189805\\
-16.5292773096444	0.00322701308199943\\
-16.9106268386257	0.00275371972743976\\
-17.2919763676069	0.00244067898224968\\
-17.6733258965882	0.00222870141894769\\
-18.0546754255695	0.00198392908798183\\
-18.4360249545508	0.00172663054737551\\
-18.817374483532	0.00154672535172826\\
-19.1987240125133	0.00142045520316287\\
-19.5800735414946	0.00128936588960634\\
-19.9614230704759	0.00114039254676866\\
-20.3427725994571	0.00100467715438921\\
-20.7241221284384	0.000915925682609955\\
-21.1054716574197	0.000814997351624442\\
-21.4868211864009	0.000771000780346337\\
-21.8681707153822	0.000686057612130633\\
-22.2495202443635	0.0006098104977179\\
-22.6308697733448	0.000546930191945634\\
-23.012219302326	0.000490419323551839\\
-23.3935688313073	0.000453680921193159\\
-23.7749183602886	0.000465698930458417\\
-24.1562678892699	0.000369715902699955\\
-24.5376174182511	0.000351141931509432\\
-24.9189669472324	0.000303775134097734\\
-25.3003164762137	0.000330148260707617\\
-25.681666005195	0.000280142144360697\\
-26.0630155341762	0.000294661270827331\\
-26.4443650631575	0.000332049365105885\\
-26.8257145921388	0.000267996979854398\\
-27.2070641211201	0.000264181543941292\\
-27.5884136501013	0.000270036635911971\\
-27.9697631790826	0.000251859119046701\\
-28.3511127080639	0.00023149241128292\\
-28.7324622370452	0.000211735594020297\\
-29.1138117660264	0.000207651278210619\\
-29.4951612950077	0.000217240036977112\\
-29.876510823989	0.000188904262450402\\
-30.2578603529703	0.000171367583984529\\
-30.6392098819515	0.000188464403247974\\
-31.0205594109328	0.000187637964580621\\
-31.4019089399141	0.000222503420017895\\
-31.7832584688953	0.00018944994536378\\
-32.1646079978766	0.000164179710292569\\
-32.5459575268579	0.000146169053007238\\
-32.9273070558392	0.000144683153866384\\
-33.3086565848204	0.000141122023776716\\
-33.6900061138017	0.000125831050708893\\
-34.071355642783	0.000128929168698904\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-34.071355642783	1.32337598062828e-52\\
-33.6900061138017	2.77241037071238e-48\\
-33.3086565848204	3.58489874775443e-44\\
-32.9273070558392	2.86115499717098e-40\\
-32.5459575268579	1.40945426888595e-36\\
-32.1646079978766	4.28554150503626e-33\\
-31.7832584688953	8.04276786697678e-30\\
-31.4019089399141	9.3164503763278e-27\\
-31.0205594109328	6.66101678957092e-24\\
-30.6392098819515	2.93951508978054e-21\\
-30.2578603529703	8.00674453292094e-19\\
-29.876510823989	1.34611251582201e-16\\
-29.4951612950077	1.39685673111505e-14\\
-29.1138117660264	8.94679486704735e-13\\
-28.7324622370452	3.53694419168277e-11\\
-28.3511127080639	8.63046204552569e-10\\
-27.9697631790826	1.42430985404894e-08\\
-27.5884136501013	1.464398590391e-07\\
-27.2070641211201	9.32472918755547e-07\\
-26.8257145921388	3.8732101646961e-06\\
-26.4443650631575	1.03297807451585e-05\\
-26.0630155341762	1.67545032311621e-05\\
-25.681666005195	2.79435116076092e-05\\
-25.3003164762137	4.11642213503162e-05\\
-24.9189669472324	6.08731357983153e-05\\
-24.5376174182511	6.4213262056886e-05\\
-24.1562678892699	8.50903617988186e-05\\
-23.7749183602886	0.000113567710673174\\
-23.3935688313073	0.000146019736939792\\
-23.012219302326	0.000175475109729948\\
-22.6308697733448	0.000207505514046832\\
-22.2495202443635	0.000243894210946507\\
-21.8681707153822	0.000286769504255101\\
-21.4868211864009	0.000354360303023702\\
-21.1054716574197	0.000417039217018814\\
-20.7241221284384	0.000493610392269243\\
-20.3427725994571	0.000578699946900445\\
-19.9614230704759	0.000671455963485337\\
-19.5800735414946	0.000747430197211705\\
-19.1987240125133	0.000881484489450033\\
-18.817374483532	0.00105204473979723\\
-18.4360249545508	0.00121556975964227\\
-18.0546754255695	0.00141772559967479\\
-17.6733258965882	0.00161699098486227\\
-17.2919763676069	0.00187626632587275\\
-16.9106268386257	0.00213211260003073\\
-16.5292773096444	0.00244269602880422\\
-16.1479277806631	0.00281265155988065\\
-15.7665782516818	0.00329841053285427\\
-15.3852287227006	0.0037893545893521\\
-15.0038791937193	0.00431140817048871\\
-14.622529664738	0.00485373915967176\\
-14.2411801357567	0.00539613836188132\\
-13.8598306067755	0.00594919503785361\\
-13.4784810777942	0.00658354208993944\\
-13.0971315488129	0.00727402484096002\\
-12.7157820198316	0.00793536679296771\\
-12.3344324908504	0.0088273993253978\\
-11.9530829618691	0.00988089070495201\\
-11.5717334328878	0.0109845071168705\\
-11.1903839039066	0.012105387526275\\
-10.8090343749253	0.013030227721118\\
-10.427684845944	0.0138821689270603\\
-10.0463353169627	0.0148126540880656\\
-9.66498578798146	0.0158318842359364\\
-9.28363625900019	0.0167725744660793\\
-8.90228673001891	0.0178619638709347\\
-8.52093720103764	0.0189507657694646\\
-8.13958767205636	0.0202366156330341\\
-7.75823814307509	0.0216230304373551\\
-7.37688861409381	0.0230220602980539\\
-6.99553908511254	0.0245362029414962\\
-6.61418955613127	0.0262666468575019\\
-6.23284002714999	0.0281738650782655\\
-5.85149049816872	0.0305400311698439\\
-5.47014096918744	0.0334225109167081\\
-5.08879144020617	0.0369036066023239\\
-4.70744191122489	0.0408838042894224\\
-4.32609238224362	0.0449805683867181\\
-3.94474285326235	0.048872898627207\\
-3.56339332428108	0.0520948407495916\\
-3.1820437952998	0.0535130309225845\\
-2.80069426631853	0.0511035413604422\\
-2.41934473733725	0.0430926593057228\\
-2.03799520835598	0.0303830306425942\\
-1.65664567937471	0.0173828774138102\\
-1.27529615039343	0.00832514309518011\\
-0.893946621412155	0.00481615444323135\\
-0.51259709243088	0.00799856189871409\\
-0.131247563449605	0.0229674083163137\\
0.250101965531663	0.0556773622590789\\
0.631451494512945	0.101076358834966\\
1.01280102349421	0.140267644153067\\
1.39415055247549	0.15675874206734\\
1.77550008145676	0.151025304572963\\
2.15684961043804	0.133411150260454\\
2.53819913941931	0.113348477725558\\
2.91954866840058	0.0952030353410255\\
3.30089819738186	0.0802730051740194\\
3.68224772636313	0.0682953544265845\\
4.0635972553444	0.0588463187984565\\
4.44494678432568	0.051305036450451\\
4.82629631330695	0.0451835089704094\\
5.20764584228823	0.0401337034722231\\
5.5889953712695	0.03595614155183\\
5.97034490025078	0.0324377145961482\\
6.35169442923205	0.0295087096093034\\
6.73304395821332	0.0271739846190532\\
7.1143934871946	0.0253433869971527\\
7.49574301617587	0.0237201751290036\\
7.87709254515714	0.0222200269007593\\
8.25844207413842	0.0206514484740771\\
8.6397916031197	0.0191565507436566\\
9.02114113210096	0.0178594669671961\\
9.40249066108224	0.0167796640658493\\
9.78384019006351	0.015668731023653\\
10.1651897190448	0.0143973264779373\\
10.5465392480261	0.0130437810057796\\
10.9278887770073	0.0117281915336161\\
11.3092383059886	0.0105556468662312\\
11.6905878349699	0.00957153818619651\\
12.0719373639512	0.00872448065031348\\
12.4532868929324	0.00794827705429828\\
12.8346364219137	0.0071256676099906\\
13.215985950895	0.00629548915455294\\
13.5973354798763	0.00553894602549722\\
13.9786850088575	0.00487591188188596\\
14.3600345378388	0.0043795853950665\\
14.7413840668201	0.00388700337315101\\
15.1227335958013	0.00349453546877373\\
15.5040831247826	0.00313544033126868\\
15.8854326537639	0.0027489768492693\\
16.2667821827452	0.00236529625210358\\
16.6481317117264	0.00202494038944495\\
17.0294812407077	0.00179490654057732\\
17.410830769689	0.00156814046510571\\
17.7921802986703	0.00138969930476924\\
18.1735298276515	0.00124191996039027\\
18.5548793566328	0.00109574323446655\\
18.9362288856141	0.000933018010491247\\
19.3175784145954	0.000790876978340052\\
19.6989279435766	0.000647883432611156\\
20.0802774725579	0.00053461145301813\\
20.4616270015392	0.000456361214775253\\
20.8429765305205	0.000390055907747689\\
21.2243260595017	0.000340520650478813\\
21.605675588483	0.000287592008690086\\
21.9870251174643	0.000234244217208427\\
22.3683746464456	0.000187824809699\\
22.7497241754268	0.000154451203077896\\
23.1310737044081	0.000133685977644662\\
23.5124232333894	0.000109738549411777\\
23.8937727623706	8.84130748633617e-05\\
24.2751222913519	7.01477348242609e-05\\
24.6564718203332	6.08749600550771e-05\\
25.0378213493145	4.35552089205743e-05\\
25.4191708782957	3.36147316476244e-05\\
25.800520407277	2.89101157488332e-05\\
26.1818699362583	1.77282606936321e-05\\
26.5632194652396	8.94153524006559e-06\\
26.9445689942208	3.1754494342598e-06\\
27.3259185232021	7.04889946432597e-07\\
27.7072680521834	1.0150469846749e-07\\
28.0886175811647	8.55004950098786e-09\\
28.4699671101459	5.26807880052689e-10\\
28.8513166391272	2.00690243824663e-11\\
29.2326661681085	4.72705464945625e-13\\
29.6140156970898	6.88407115134639e-15\\
29.995365226071	6.19855475862546e-17\\
30.3767147550523	2.56645759547231e-20\\
30.7580642840336	8.96283446994452e-22\\
31.1394138130149	2.52794665337398e-24\\
31.5207633419961	2.38174846800291e-27\\
31.9021128709774	2.7062715351495e-30\\
32.2834623999587	9.23216595005336e-34\\
32.66481192894	4.07409127925216e-41\\
33.0461614579212	1.14199103686289e-73\\
33.4275109869025	1.06144705291712e-108\\
33.8088605158838	3.00599332773207e-102\\
34.190210044865	5.26087740082262e-96\\
34.5715595738463	5.68995513730344e-90\\
34.9529091028276	3.8031197065318e-84\\
35.3342586318089	1.57091121726425e-78\\
35.7156081607901	2.81089455207288e-73\\
36.0969576897714	2.326483505131e-78\\
36.4783072187527	2.03152582416091e-86\\
36.859656747734	2.50627002494716e-92\\
37.2410062767152	1.91038811463093e-98\\
37.6223558056965	4.73106430738518e-102\\
38.0037053346778	1.69627715368057e-108\\
38.3850548636591	3.75858236410702e-115\\
38.7664043926403	5.14683952832452e-122\\
39.1477539216216	4.35558487555808e-129\\
39.5291034506029	2.27793659560188e-136\\
39.9104529795842	7.36251308394246e-144\\
40.2918025085654	1.47061782190062e-151\\
40.6731520375467	1.81536043998328e-159\\
41.054501566528	1.38488976879365e-167\\
41.4358510955092	6.52915297090742e-176\\
41.8172006244905	1.9023384151247e-184\\
42.1985501534718	3.42537409879708e-193\\
42.1985501534718	4.51372089497996e-06\\
41.8172006244905	5.65094676284416e-06\\
41.4358510955092	4.15404496459824e-06\\
41.054501566528	5.90244438500862e-06\\
40.6731520375467	6.87256977937784e-06\\
40.2918025085654	8.62876953455971e-06\\
39.9104529795842	9.07031257945296e-06\\
39.5291034506029	7.92561943073423e-06\\
39.1477539216216	7.04809279674907e-06\\
38.7664043926403	6.44358014344299e-06\\
38.3850548636591	6.2312935414737e-06\\
38.0037053346778	6.89353919918808e-06\\
37.6223558056965	7.13018523144553e-06\\
37.2410062767152	7.24980369266373e-06\\
36.859656747734	8.07882756277886e-06\\
36.4783072187527	1.15218004095323e-05\\
36.0969576897714	1.46136175383945e-05\\
35.7156081607901	1.70323816947561e-05\\
35.3342586318089	1.71317236531993e-05\\
34.9529091028276	2.10359894475657e-05\\
34.5715595738463	2.1422451770319e-05\\
34.190210044865	1.65112385196526e-05\\
33.8088605158838	1.82082665995597e-05\\
33.4275109869025	1.54362306885116e-05\\
33.0461614579212	1.75322212278576e-05\\
32.66481192894	2.05170538264375e-05\\
32.2834623999587	1.8112832632477e-05\\
31.9021128709774	1.39956446019821e-05\\
31.5207633419961	1.5146646957013e-05\\
31.1394138130149	2.12777815792248e-05\\
30.7580642840336	2.81893595512945e-05\\
30.3767147550523	2.14453662768217e-05\\
29.995365226071	2.94078732650523e-05\\
29.6140156970898	3.69916299208171e-05\\
29.2326661681085	3.6650951657918e-05\\
28.8513166391272	3.35300453068866e-05\\
28.4699671101459	4.50757930731548e-05\\
28.0886175811647	5.03302219302691e-05\\
27.7072680521834	4.77210968410131e-05\\
27.3259185232021	5.46090389849809e-05\\
26.9445689942208	6.54621360510375e-05\\
26.5632194652396	7.55228693607999e-05\\
26.1818699362583	7.42045989399029e-05\\
25.800520407277	7.68584678199089e-05\\
25.4191708782957	0.000100298747071178\\
25.0378213493145	0.000118688737794709\\
24.6564718203332	0.000126975853207371\\
24.2751222913519	0.000139179028317255\\
23.8937727623706	0.000151384912176912\\
23.5124232333894	0.000175585033630773\\
23.1310737044081	0.000220573011836518\\
22.7497241754268	0.000249058390027759\\
22.3683746464456	0.000277406831025892\\
21.9870251174643	0.000328425066045566\\
21.605675588483	0.000362026088024988\\
21.2243260595017	0.000406903759987382\\
20.8429765305205	0.000471554108585577\\
20.4616270015392	0.000547182298432779\\
20.0802774725579	0.00064970706487718\\
19.6989279435766	0.000777384538206606\\
19.3175784145954	0.000929093339117785\\
18.9362288856141	0.00106780691775162\\
18.5548793566328	0.00121458152374873\\
18.1735298276515	0.00138922430429545\\
17.7921802986703	0.00156958005035915\\
17.410830769689	0.00171989809338264\\
17.0294812407077	0.00190425152395366\\
16.6481317117264	0.00214470529725824\\
16.2667821827452	0.00247432995355322\\
15.8854326537639	0.0028588123536863\\
15.5040831247826	0.00324930612585938\\
15.1227335958013	0.00364692048801983\\
14.7413840668201	0.00406980380848543\\
14.3600345378388	0.00457624384735415\\
13.9786850088575	0.00517156557926108\\
13.5973354798763	0.00585149061907662\\
13.215985950895	0.00657004550041443\\
12.8346364219137	0.00731822334638016\\
12.4532868929324	0.00810897982200458\\
12.0719373639512	0.0089194714943962\\
11.6905878349699	0.00977753997762845\\
11.3092383059886	0.0107888149606177\\
10.9278887770073	0.011935166518834\\
10.5465392480261	0.0132914619111528\\
10.1651897190448	0.0146425332385878\\
9.78384019006351	0.0158491198122679\\
9.40249066108224	0.016968074098573\\
9.02114113210096	0.0181016442613397\\
8.6397916031197	0.0194157040943446\\
8.25844207413842	0.0208972823588973\\
7.87709254515714	0.0224305277065721\\
7.49574301617587	0.023941346086454\\
7.1143934871946	0.0255636252826793\\
6.73304395821332	0.0274615949762488\\
6.35169442923205	0.0298163669492886\\
5.97034490025078	0.0327117132965206\\
5.5889953712695	0.0362287744727902\\
5.20764584228823	0.0403958021034107\\
4.82629631330695	0.0454034692983897\\
4.44494678432568	0.0515807294087553\\
4.0635972553444	0.0590990399183647\\
3.68224772636313	0.0686016840239158\\
3.30089819738186	0.0805911574779953\\
2.91954866840058	0.0955625464313058\\
2.53819913941931	0.113875455968784\\
2.15684961043804	0.13426001780817\\
1.77550008145676	0.152060656168268\\
1.39415055247549	0.157825320010908\\
1.01280102349421	0.140981779757573\\
0.631451494512945	0.101874260672009\\
0.250101965531663	0.0568502411566931\\
-0.131247563449605	0.023861976046727\\
-0.51259709243088	0.00848642557927339\\
-0.893946621412155	0.00512187374385304\\
-1.27529615039343	0.00881186457719889\\
-1.65664567937471	0.0180766473509347\\
-2.03799520835598	0.0309873988218076\\
-2.41934473733725	0.0434582619295656\\
-2.80069426631853	0.0516851076105787\\
-3.1820437952998	0.0543661806874615\\
-3.56339332428108	0.0527943203753533\\
-3.94474285326235	0.0493399975662396\\
-4.32609238224362	0.0452464631135151\\
-4.70744191122489	0.041135888749155\\
-5.08879144020617	0.0372064131825476\\
-5.47014096918744	0.0336524933427677\\
-5.85149049816872	0.0307401089424124\\
-6.23284002714999	0.0284106787376282\\
-6.61418955613127	0.0264426104277554\\
-6.99553908511254	0.0247652720024558\\
-7.37688861409381	0.0233077428873814\\
-7.75823814307509	0.0219371479790227\\
-8.13958767205636	0.0205435920733771\\
-8.52093720103764	0.019273653016089\\
-8.90228673001891	0.0181575565808348\\
-9.28363625900019	0.01712223559779\\
-9.66498578798146	0.0160641773746379\\
-10.0463353169627	0.015108479899405\\
-10.427684845944	0.0141450366037977\\
-10.8090343749253	0.0132384278286337\\
-11.1903839039066	0.0123032008783813\\
-11.5717334328878	0.0112024420374929\\
-11.9530829618691	0.0100854927532299\\
-12.3344324908504	0.00909824052131776\\
-12.7157820198316	0.00820763365409969\\
-13.0971315488129	0.00748990779720737\\
-13.4784810777942	0.00683662832968042\\
-13.8598306067755	0.00616785125210086\\
-14.2411801357567	0.00552996385184839\\
-14.622529664738	0.00501150009190818\\
-15.0038791937193	0.00451619599156006\\
-15.3852287227006	0.0039767161524974\\
-15.7665782516818	0.00341186775940547\\
-16.1479277806631	0.00294502346442984\\
-16.5292773096444	0.00256391676835675\\
-16.9106268386257	0.0022759549770676\\
-17.2919763676069	0.00201344895492428\\
-17.6733258965882	0.00176008833383804\\
-18.0546754255695	0.00154033130196353\\
-18.4360249545508	0.00135831914964866\\
-18.817374483532	0.00117571648326267\\
-19.1987240125133	0.00104541809910528\\
-19.5800735414946	0.000901949222584507\\
-19.9614230704759	0.000778877079033456\\
-20.3427725994571	0.000668215111999694\\
-20.7241221284384	0.000600592985571967\\
-21.1054716574197	0.000547278420443799\\
-21.4868211864009	0.000477069088652727\\
-21.8681707153822	0.000391102538443463\\
-22.2495202443635	0.000322463192922949\\
-22.6308697733448	0.000281593083820894\\
-23.012219302326	0.000238746704120493\\
-23.3935688313073	0.00019570607657617\\
-23.7749183602886	0.000164279271896666\\
-24.1562678892699	0.000147287924241962\\
-24.5376174182511	0.000143597953088395\\
-24.9189669472324	0.000137814528502304\\
-25.3003164762137	0.000114724431604619\\
-25.681666005195	0.00010715592279568\\
-26.0630155341762	0.000102954223377061\\
-26.4443650631575	0.000100028922826514\\
-26.8257145921388	9.55627973047192e-05\\
-27.2070641211201	7.50189901229493e-05\\
-27.5884136501013	7.89799839498344e-05\\
-27.9697631790826	5.95107842826459e-05\\
-28.3511127080639	5.82108890270953e-05\\
-28.7324622370452	5.57680445040103e-05\\
-29.1138117660264	4.90841421662597e-05\\
-29.4951612950077	4.37843465099916e-05\\
-29.876510823989	3.44711691231353e-05\\
-30.2578603529703	2.43231943197502e-05\\
-30.6392098819515	2.54042963207616e-05\\
-31.0205594109328	2.0284760773675e-05\\
-31.4019089399141	1.69761971679991e-05\\
-31.7832584688953	1.83459128018829e-05\\
-32.1646079978766	2.12898184711825e-05\\
-32.5459575268579	1.91156144469861e-05\\
-32.9273070558392	1.77995958563905e-05\\
-33.3086565848204	1.51862794419143e-05\\
-33.6900061138017	8.98253834149226e-06\\
-34.071355642783	7.25441548808315e-06\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-34.071355642783	2.98447841726288e-06\\
-33.6900061138017	3.37901219666373e-06\\
-33.3086565848204	3.65219664310483e-06\\
-32.9273070558392	3.66597223610109e-06\\
-32.5459575268579	3.71513485353087e-06\\
-32.1646079978766	4.04734390407384e-06\\
-31.7832584688953	4.45741208850081e-06\\
-31.4019089399141	4.78712014142227e-06\\
-31.0205594109328	5.22995852919692e-06\\
-30.6392098819515	5.98010342862208e-06\\
-30.2578603529703	7.17869424735575e-06\\
-29.876510823989	8.99341433396649e-06\\
-29.4951612950077	1.11933114087884e-05\\
-29.1138117660264	1.30624325625352e-05\\
-28.7324622370452	1.44376009224599e-05\\
-28.3511127080639	1.65323801626546e-05\\
-27.9697631790826	2.08746300057149e-05\\
-27.5884136501013	2.7969379288101e-05\\
-27.2070641211201	3.7316282284035e-05\\
-26.8257145921388	4.76183180079572e-05\\
-26.4443650631575	5.72853553225015e-05\\
-26.0630155341762	6.59832661562129e-05\\
-25.681666005195	7.49253819014519e-05\\
-25.3003164762137	8.45254168004651e-05\\
-24.9189669472324	9.36994130014269e-05\\
-24.5376174182511	0.000103059671045482\\
-24.1562678892699	0.000116605355637872\\
-23.7749183602886	0.000137833644086348\\
-23.3935688313073	0.000165472833318432\\
-23.012219302326	0.0001969219652163\\
-22.6308697733448	0.000235062897566171\\
-22.2495202443635	0.000286301793897842\\
-21.8681707153822	0.00035182491257074\\
-21.4868211864009	0.000425487711795719\\
-21.1054716574197	0.000496459044659753\\
-20.7241221284384	0.000556144022945585\\
-20.3427725994571	0.000617665477921682\\
-19.9614230704759	0.000711227929903041\\
-19.5800735414946	0.00083887731900107\\
-19.1987240125133	0.000971636219817998\\
-18.817374483532	0.00110485500523025\\
-18.4360249545508	0.00126888415042615\\
-18.0546754255695	0.00147898146464899\\
-17.6733258965882	0.00171164982207375\\
-17.2919763676069	0.0019473719787046\\
-16.9106268386257	0.00220297856177772\\
-16.5292773096444	0.00250164809886384\\
-16.1479277806631	0.00286978933322769\\
-15.7665782516818	0.00334687717360152\\
-15.3852287227006	0.00390616609356493\\
-15.0038791937193	0.00444116308778205\\
-14.622529664738	0.00492568355224062\\
-14.2411801357567	0.00545113500805604\\
-13.8598306067755	0.00606428968657681\\
-13.4784810777942	0.00672029005348911\\
-13.0971315488129	0.00738612764938001\\
-12.7157820198316	0.00810341724648294\\
-12.3344324908504	0.00895110466324521\\
-11.9530829618691	0.00997099139530843\\
-11.5717334328878	0.0111101554327237\\
-11.1903839039066	0.012209346815512\\
-10.8090343749253	0.0131602728051155\\
-10.427684845944	0.0140412826174999\\
-10.0463353169627	0.0149695353552105\\
-9.66498578798146	0.0159646070958136\\
-9.28363625900019	0.0169793641748481\\
-8.90228673001891	0.0179932341732546\\
-8.52093720103764	0.0190882618180094\\
-8.13958767205636	0.020344756364582\\
-7.75823814307509	0.0217285053455823\\
-7.37688861409381	0.0231721040571131\\
-6.99553908511254	0.0246949118426055\\
-6.61418955613127	0.026382116986595\\
-6.23284002714999	0.0283230200337256\\
-5.85149049816872	0.0306433871504581\\
-5.47014096918744	0.0335199156165777\\
-5.08879144020617	0.0370306745611634\\
-4.70744191122489	0.0410049351385007\\
-4.32609238224362	0.0451145311703523\\
-3.94474285326235	0.0490320518751879\\
-3.56339332428108	0.052284444935988\\
-3.1820437952998	0.0537186519253295\\
-2.80069426631853	0.0512847832736143\\
-2.41934473733725	0.043278665104514\\
-2.03799520835598	0.0306924728697948\\
-1.65664567937471	0.017694337729185\\
-1.27529615039343	0.00855708251797818\\
-0.893946621412155	0.004951321464198\\
-0.51259709243088	0.00817214875016254\\
-0.131247563449605	0.0232963487877414\\
0.250101965531663	0.056119545015414\\
0.631451494512945	0.101504209776878\\
1.01280102349421	0.140649744533645\\
1.39415055247549	0.15738554759013\\
1.77550008145676	0.151658862741215\\
2.15684961043804	0.133894086192868\\
2.53819913941931	0.113595006832486\\
2.91954866840058	0.0953687294672426\\
3.30089819738186	0.0803865723008482\\
3.68224772636313	0.0684112164171034\\
4.0635972553444	0.0589353123031852\\
4.44494678432568	0.0514071883646927\\
4.82629631330695	0.0452811794708794\\
5.20764584228823	0.0402226608523838\\
5.5889953712695	0.0360412090485622\\
5.97034490025078	0.0325295782812879\\
6.35169442923205	0.0295970919230368\\
6.73304395821332	0.0272673951333053\\
7.1143934871946	0.0254273639841313\\
7.49574301617587	0.0238426637083194\\
7.87709254515714	0.0223203438422385\\
8.25844207413842	0.0207706258213293\\
8.6397916031197	0.0192681026572477\\
9.02114113210096	0.0179680482868024\\
9.40249066108224	0.0168659034772572\\
9.78384019006351	0.0157741895074092\\
10.1651897190448	0.0145442928667263\\
10.5465392480261	0.0131900483511545\\
10.9278887770073	0.0118484588334\\
11.3092383059886	0.0106641409643523\\
11.6905878349699	0.00968415922173216\\
12.0719373639512	0.00883925673655056\\
12.4532868929324	0.00802099364600024\\
12.8346364219137	0.00720891482082641\\
13.215985950895	0.00644633461081883\\
13.5973354798763	0.00574246772114016\\
13.9786850088575	0.00508980107713173\\
14.3600345378388	0.00449924079964771\\
14.7413840668201	0.00399741432371318\\
15.1227335958013	0.00357943519472878\\
15.5040831247826	0.00318759399225954\\
15.8854326537639	0.00278544828053727\\
16.2667821827452	0.00240240274690613\\
16.6481317117264	0.00208496642308751\\
17.0294812407077	0.00184083805567954\\
17.410830769689	0.00164213068510316\\
17.7921802986703	0.00146219088758396\\
18.1735298276515	0.00129138499004848\\
18.5548793566328	0.00113777992171526\\
18.9362288856141	0.00100190609801369\\
19.3175784145954	0.000861480020494807\\
19.6989279435766	0.00071463805646857\\
20.0802774725579	0.000591232476845493\\
20.4616270015392	0.000506389920012231\\
20.8429765305205	0.00044224416769522\\
21.2243260595017	0.000379241692011694\\
21.605675588483	0.000319291724047431\\
21.9870251174643	0.000270119997207277\\
22.3683746464456	0.000230331150734788\\
22.7497241754268	0.000195230650365506\\
23.1310737044081	0.000163502090374698\\
23.5124232333894	0.000136603295219444\\
23.8937727623706	0.00011568392057504\\
24.2751222913519	9.97100999027536e-05\\
24.6564718203332	8.61847564588516e-05\\
25.0378213493145	7.37775560758335e-05\\
25.4191708782957	6.27146469617993e-05\\
25.800520407277	5.32395815677698e-05\\
26.1818699362583	4.53445863985075e-05\\
26.5632194652396	3.88324383514802e-05\\
26.9445689942208	3.32223976478766e-05\\
27.3259185232021	2.83202213830536e-05\\
27.7072680521834	2.43591085780032e-05\\
28.0886175811647	2.14240588497108e-05\\
28.4699671101459	1.91198049505066e-05\\
28.8513166391272	1.65563470706368e-05\\
29.2326661681085	1.32946884469136e-05\\
29.6140156970898	1.00945307937161e-05\\
29.995365226071	7.98640653981159e-06\\
30.3767147550523	7.24004519096636e-06\\
30.7580642840336	7.16182534398487e-06\\
31.1394138130149	6.79158070507819e-06\\
31.5207633419961	5.97734378330323e-06\\
31.9021128709774	5.25770481322625e-06\\
32.2834623999587	5.01779504994247e-06\\
32.66481192894	5.04495993274439e-06\\
33.0461614579212	4.82248567495861e-06\\
33.4275109869025	4.30366186793373e-06\\
33.8088605158838	3.87317842259278e-06\\
34.190210044865	3.65937608731307e-06\\
34.5715595738463	3.46789504135653e-06\\
34.9529091028276	3.26126882969735e-06\\
35.3342586318089	3.19145509329703e-06\\
35.7156081607901	3.13780983162153e-06\\
36.0969576897714	2.84784368408877e-06\\
36.4783072187527	2.40152868084569e-06\\
36.859656747734	2.06321039281075e-06\\
37.2410062767152	1.97739381738069e-06\\
37.6223558056965	2.00273054211522e-06\\
38.0037053346778	1.87854238614497e-06\\
38.3850548636591	1.63641756802602e-06\\
38.7664043926403	1.49243505623713e-06\\
39.1477539216216	1.50241063132865e-06\\
39.5291034506029	1.62600451139723e-06\\
39.9104529795842	1.76293759971193e-06\\
40.2918025085654	1.73334994932173e-06\\
40.6731520375467	1.54478748752626e-06\\
41.054501566528	1.36682314409418e-06\\
41.4358510955092	1.21541897959904e-06\\
41.8172006244905	1.04439281041835e-06\\
42.1985501534718	9.4407517945591e-07\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
-34.071355642783	6.50142057186798e-05\\
-33.6900061138017	6.71684511925353e-05\\
-33.3086565848204	7.09172926363125e-05\\
-32.9273070558392	7.85225944306049e-05\\
-32.5459575268579	8.00392646740233e-05\\
-32.1646079978766	8.62126436528067e-05\\
-31.7832584688953	9.79995267733499e-05\\
-31.4019089399141	9.77951254860486e-05\\
-31.0205594109328	0.000100896548970512\\
-30.6392098819515	0.000101661970676144\\
-30.2578603529703	0.000104596155114923\\
-29.876510823989	0.000111885943478054\\
-29.4951612950077	0.000117963120444572\\
-29.1138117660264	0.000125379369651366\\
-28.7324622370452	0.00012299758760616\\
-28.3511127080639	0.000127776626707096\\
-27.9697631790826	0.000140170591622263\\
-27.5884136501013	0.000150958161701416\\
-27.2070641211201	0.000162336785215697\\
-26.8257145921388	0.000173483261864607\\
-26.4443650631575	0.00018720850304723\\
-26.0630155341762	0.000191240839280186\\
-25.681666005195	0.000202278275944665\\
-25.3003164762137	0.000219547696874372\\
-24.9189669472324	0.000228700002309302\\
-24.5376174182511	0.000244001386524905\\
-24.1562678892699	0.000267771311599557\\
-23.7749183602886	0.000299807887412655\\
-23.3935688313073	0.000320351685954715\\
-23.012219302326	0.000350422775661316\\
-22.6308697733448	0.000379786318564063\\
-22.2495202443635	0.000405414852559038\\
-21.8681707153822	0.000433416309149981\\
-21.4868211864009	0.000476156513555294\\
-21.1054716574197	0.000530908911517503\\
-20.7241221284384	0.000591181122672954\\
-20.3427725994571	0.000652351053135176\\
-19.9614230704759	0.000727764155266897\\
-19.5800735414946	0.000800363794385509\\
-19.1987240125133	0.000891997265113815\\
-18.817374483532	0.000994804762015219\\
-18.4360249545508	0.00109773602915875\\
-18.0546754255695	0.00121930628431333\\
-17.6733258965882	0.00135657703447818\\
-17.2919763676069	0.00151428732120613\\
-16.9106268386257	0.00169928583054156\\
-16.5292773096444	0.00194106398331099\\
-16.1479277806631	0.00217746678948592\\
-15.7665782516818	0.00242863546206882\\
-15.3852287227006	0.00272991459036075\\
-15.0038791937193	0.00306543541339539\\
-14.622529664738	0.0033925855488898\\
-14.2411801357567	0.00374772063095867\\
-13.8598306067755	0.00414394263912198\\
-13.4784810777942	0.00458259532944735\\
-13.0971315488129	0.00504278840334473\\
-12.7157820198316	0.00555041064602504\\
-12.3344324908504	0.00608452952450897\\
-11.9530829618691	0.00665579428520305\\
-11.5717334328878	0.00726108199822893\\
-11.1903839039066	0.00781083602016674\\
-10.8090343749253	0.00840947073677132\\
-10.427684845944	0.00904462644820597\\
-10.0463353169627	0.00972768805218787\\
-9.66498578798146	0.0104306076798726\\
-9.28363625900019	0.0111711611388863\\
-8.90228673001891	0.011979186061334\\
-8.52093720103764	0.0128257415774671\\
-8.13958767205636	0.0137349143525823\\
-7.75823814307509	0.0147980714766748\\
-7.37688861409381	0.0159172535033327\\
-6.99553908511254	0.017190435566261\\
-6.61418955613127	0.018673206036062\\
-6.23284002714999	0.0205206212109854\\
-5.85149049816872	0.0227931830844027\\
-5.47014096918744	0.0254520883651483\\
-5.08879144020617	0.0285240101278266\\
-4.70744191122489	0.0320609061237839\\
-4.32609238224362	0.0359236184965081\\
-3.94474285326235	0.0397339832412048\\
-3.56339332428108	0.0429592941474716\\
-3.1820437952998	0.044760895856628\\
-2.80069426631853	0.044479738865521\\
-2.41934473733725	0.0421478991362733\\
-2.03799520835598	0.0396669756577648\\
-1.65664567937471	0.038815463225169\\
-1.27529615039343	0.0404417420596343\\
-0.893946621412155	0.0447926797335538\\
-0.51259709243088	0.0528837582699133\\
-0.131247563449605	0.0686787069528903\\
0.250101965531663	0.0985692818594643\\
0.631451494512945	0.140075997674476\\
1.01280102349421	0.172783748643071\\
1.39415055247549	0.178875943629518\\
1.77550008145676	0.163453396583152\\
2.15684961043804	0.138484045710083\\
2.53819913941931	0.113468281543997\\
2.91954866840058	0.0921521865853799\\
3.30089819738186	0.0751268819262841\\
3.68224772636313	0.0619055668391219\\
4.0635972553444	0.0515831753115934\\
4.44494678432568	0.0435797106395308\\
4.82629631330695	0.0374027385393913\\
5.20764584228823	0.0324076203250018\\
5.5889953712695	0.0283461127927558\\
5.97034490025078	0.0251017686241395\\
6.35169442923205	0.0224210605619695\\
6.73304395821332	0.0202750123209604\\
7.1143934871946	0.0185129785150956\\
7.49574301617587	0.0170574246421173\\
7.87709254515714	0.0157365273795893\\
8.25844207413842	0.0145363301460855\\
8.6397916031197	0.0134145512876663\\
9.02114113210096	0.012368039705744\\
9.40249066108224	0.0113887024503611\\
9.78384019006351	0.0104753562740653\\
10.1651897190448	0.00965642626831893\\
10.5465392480261	0.00885126365164538\\
10.9278887770073	0.00807683751602382\\
11.3092383059886	0.00736040968051393\\
11.6905878349699	0.00673287603919853\\
12.0719373639512	0.00613885545582988\\
12.4532868929324	0.00554698279899511\\
12.8346364219137	0.00501726861246507\\
13.215985950895	0.00454520231136061\\
13.5973354798763	0.00408346834602571\\
13.9786850088575	0.0036414066905003\\
14.3600345378388	0.00327224474819674\\
14.7413840668201	0.00293818686310388\\
15.1227335958013	0.00262884933228948\\
15.5040831247826	0.00234433227333842\\
15.8854326537639	0.00206482023116214\\
16.2667821827452	0.00184716998832759\\
16.6481317117264	0.00167121608233417\\
17.0294812407077	0.00152244780367113\\
17.410830769689	0.00139230081154273\\
17.7921802986703	0.00124877431133276\\
18.1735298276515	0.00112825391071264\\
18.5548793566328	0.00100360020393736\\
18.9362288856141	0.000909526317623415\\
19.3175784145954	0.00080992964184865\\
19.6989279435766	0.000721808506795847\\
20.0802774725579	0.000649506812462861\\
20.4616270015392	0.000578169864890273\\
20.8429765305205	0.000510950597227726\\
21.2243260595017	0.000466790198342185\\
21.605675588483	0.000436547332651392\\
21.9870251174643	0.000405626208650319\\
22.3683746464456	0.000363233374662501\\
22.7497241754268	0.000334949817979787\\
23.1310737044081	0.000305400849023398\\
23.5124232333894	0.00028928198112658\\
23.8937727623706	0.000264411178908173\\
24.2751222913519	0.000248669570497773\\
24.6564718203332	0.000232837178988112\\
25.0378213493145	0.000217085278344189\\
25.4191708782957	0.000212198790641635\\
25.800520407277	0.000206142611699418\\
26.1818699362583	0.00019798577932523\\
26.5632194652396	0.000186718141487418\\
26.9445689942208	0.000171565495706532\\
27.3259185232021	0.000153627662839674\\
27.7072680521834	0.000144687189814586\\
28.0886175811647	0.000143083952211568\\
28.4699671101459	0.000128573104260942\\
28.8513166391272	0.000123758348811686\\
29.2326661681085	0.000119744772828699\\
29.6140156970898	0.000113772591228228\\
29.995365226071	0.000113928742630618\\
30.3767147550523	0.000109539449385728\\
30.7580642840336	9.68663409225251e-05\\
31.1394138130149	9.02999708805478e-05\\
31.5207633419961	9.51129369671243e-05\\
31.9021128709774	9.6613036410062e-05\\
32.2834623999587	8.56393587517043e-05\\
32.66481192894	7.83340144250323e-05\\
33.0461614579212	7.76849842548499e-05\\
33.4275109869025	7.32037976151301e-05\\
33.8088605158838	7.26118860572691e-05\\
34.190210044865	7.24773433178163e-05\\
34.5715595738463	6.70126679860501e-05\\
34.9529091028276	5.90428135435454e-05\\
35.3342586318089	5.65986112721828e-05\\
35.7156081607901	5.71203196460478e-05\\
36.0969576897714	5.50397000899432e-05\\
36.4783072187527	4.99325605394796e-05\\
36.859656747734	4.9993440454627e-05\\
37.2410062767152	5.42288491454342e-05\\
37.6223558056965	5.1953873086916e-05\\
38.0037053346778	5.11201381229199e-05\\
38.3850548636591	4.91828377724902e-05\\
38.7664043926403	4.42262207332138e-05\\
39.1477539216216	4.51710291059394e-05\\
39.5291034506029	3.90971721878862e-05\\
39.9104529795842	3.67750464244357e-05\\
40.2918025085654	3.64814674040333e-05\\
40.6731520375467	3.64723660634102e-05\\
41.054501566528	3.78789180436364e-05\\
41.4358510955092	3.34972063150182e-05\\
41.8172006244905	3.46298869560723e-05\\
42.1985501534718	3.30588088971793e-05\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
-34.071355642783	8.06641094702514e-08\\
-33.6900061138017	5.08616279456428e-07\\
-33.3086565848204	1.98093985015743e-06\\
-32.9273070558392	4.76566422141267e-06\\
-32.5459575268579	7.08184976676704e-06\\
-32.1646079978766	6.50041522758688e-06\\
-31.7832584688953	3.6855872448445e-06\\
-31.4019089399141	1.29078407614994e-06\\
-31.0205594109328	2.79987487924387e-07\\
-30.6392098819515	4.90391441512543e-08\\
-30.2578603529703	1.14293476388595e-07\\
-29.876510823989	6.53423341222627e-07\\
-29.4951612950077	2.39482434696701e-06\\
-29.1138117660264	5.60007251308969e-06\\
-28.7324622370452	8.94421796577928e-06\\
-28.3511127080639	1.17074919197368e-05\\
-27.9697631790826	1.65440402077751e-05\\
-27.5884136501013	2.7222032935089e-05\\
-27.2070641211201	4.51690866590155e-05\\
-26.8257145921388	6.88404292818992e-05\\
-26.4443650631575	9.35971497309915e-05\\
-26.0630155341762	0.000110028022123748\\
-25.681666005195	0.000109761943779617\\
-25.3003164762137	9.55049651345385e-05\\
-24.9189669472324	7.82205972988261e-05\\
-24.5376174182511	7.18786718444833e-05\\
-24.1562678892699	8.83697567455615e-05\\
-23.7749183602886	0.000123618118893036\\
-23.3935688313073	0.000158979556302083\\
-23.012219302326	0.000187423244405229\\
-22.6308697733448	0.000225499293151697\\
-22.2495202443635	0.000288518320426664\\
-21.8681707153822	0.00036869733660301\\
-21.4868211864009	0.000447401449816236\\
-21.1054716574197	0.000508825374171295\\
-20.7241221284384	0.000549487655823383\\
-20.3427725994571	0.000599555247372037\\
-19.9614230704759	0.000698049250842186\\
-19.5800735414946	0.000831190011651881\\
-19.1987240125133	0.000953969134398369\\
-18.817374483532	0.0010696658297796\\
-18.4360249545508	0.0012290028498769\\
-18.0546754255695	0.00145420920043074\\
-17.6733258965882	0.00170541424558698\\
-17.2919763676069	0.00194620528876746\\
-16.9106268386257	0.00219804127825476\\
-16.5292773096444	0.00249145402289374\\
-16.1479277806631	0.00285502414132615\\
-15.7665782516818	0.00334068943154656\\
-15.3852287227006	0.00392611964413336\\
-15.0038791937193	0.00448272925845841\\
-14.622529664738	0.00497069034792152\\
-14.2411801357567	0.00550114353213455\\
-13.8598306067755	0.00613088092279584\\
-13.4784810777942	0.00679337260752116\\
-13.0971315488129	0.00744481357976865\\
-12.7157820198316	0.00814604369470758\\
-12.3344324908504	0.00899433589489343\\
-11.9530829618691	0.0100291468651331\\
-11.5717334328878	0.0111850513883265\\
-11.1903839039066	0.0122856447012415\\
-10.8090343749253	0.0132147441789909\\
-10.427684845944	0.0140653939897358\\
-10.0463353169627	0.0149702572070727\\
-9.66498578798146	0.0159497817794091\\
-9.28363625900019	0.0169468131555521\\
-8.90228673001891	0.0179335796991239\\
-8.52093720103764	0.0190027734657461\\
-8.13958767205636	0.0202505472771045\\
-7.75823814307509	0.0216497513350894\\
-7.37688861409381	0.0231300603057607\\
-6.99553908511254	0.0246978734099196\\
-6.61418955613127	0.0264232787346861\\
-6.23284002714999	0.0283848374955604\\
-5.85149049816872	0.0307065149587554\\
-5.47014096918744	0.0335751742648293\\
-5.08879144020617	0.03707947660636\\
-4.70744191122489	0.0410530640250671\\
-4.32609238224362	0.0451642807989844\\
-3.94474285326235	0.0490765667557655\\
-3.56339332428108	0.0523079526077941\\
-3.1820437952998	0.0537027930422196\\
-2.80069426631853	0.0512218385127885\\
-2.41934473733725	0.0431796633830254\\
-2.03799520835598	0.0305827624455376\\
-1.65664567937471	0.0175949955701154\\
-1.27529615039343	0.00847444977671766\\
-0.893946621412155	0.00486960319432932\\
-0.51259709243088	0.00802934909187684\\
-0.131247563449605	0.0230234708760748\\
0.250101965531663	0.0557793558085171\\
0.631451494512945	0.101309681041267\\
1.01280102349421	0.140734530262323\\
1.39415055247549	0.157657588182854\\
1.77550008145676	0.15194527391916\\
2.15684961043804	0.13410188462081\\
2.53819913941931	0.113717184109899\\
2.91954866840058	0.0954322660491529\\
3.30089819738186	0.0804133428066694\\
3.68224772636313	0.0684135538069668\\
4.0635972553444	0.0589366399416252\\
4.44494678432568	0.0514309585947269\\
4.82629631330695	0.0453194152661762\\
5.20764584228823	0.0402458063318274\\
5.5889953712695	0.0360277014850831\\
5.97034490025078	0.0324779834676683\\
6.35169442923205	0.0295316636845745\\
6.73304395821332	0.0272127607509414\\
7.1143934871946	0.0253709287637438\\
7.49574301617587	0.0237624433869251\\
7.87709254515714	0.0222273568140982\\
8.25844207413842	0.0206856099545566\\
8.6397916031197	0.0191962829491721\\
9.02114113210096	0.0179174465981406\\
9.40249066108224	0.0168519288227336\\
9.78384019006351	0.0158004164071345\\
10.1651897190448	0.0145951715538464\\
10.5465392480261	0.0132393326415817\\
10.9278887770073	0.0118817887795469\\
11.3092383059886	0.0106910118488835\\
11.6905878349699	0.00971925117860607\\
12.0719373639512	0.00888507112652095\\
12.4532868929324	0.00807397614921115\\
12.8346364219137	0.00727213074477541\\
13.215985950895	0.00651899153327774\\
13.5973354798763	0.00580737980321419\\
13.9786850088575	0.00513387922536435\\
14.3600345378388	0.0045321901636388\\
14.7413840668201	0.00403618548733562\\
15.1227335958013	0.00362170566709797\\
15.5040831247826	0.00321213597971667\\
15.8854326537639	0.00278159161837504\\
16.2667821827452	0.00238432803203679\\
16.6481317117264	0.00206947349511162\\
17.0294812407077	0.00182784149383626\\
17.410830769689	0.00162488547663814\\
17.7921802986703	0.00144113154790975\\
18.1735298276515	0.00126980311267193\\
18.5548793566328	0.00112134809449111\\
18.9362288856141	0.000997716026222084\\
19.3175784145954	0.000862767415182433\\
19.6989279435766	0.000707371708334662\\
20.0802774725579	0.00057642060892273\\
20.4616270015392	0.000495255209110313\\
20.8429765305205	0.000437514953645575\\
21.2243260595017	0.000374829438525529\\
21.605675588483	0.000313331209219524\\
21.9870251174643	0.000267387849231944\\
22.3683746464456	0.000231432035497246\\
22.7497241754268	0.000194424810509059\\
23.1310737044081	0.000158247791985551\\
23.5124232333894	0.000130132497663205\\
23.8937727623706	0.000115227529557008\\
24.2751222913519	0.000112870873643543\\
24.6564718203332	0.000111435660446613\\
25.0378213493145	9.94694589338066e-05\\
25.4191708782957	7.82371815733273e-05\\
25.800520407277	5.58860398955759e-05\\
26.1818699362583	3.82942782731929e-05\\
26.5632194652396	2.90025184486349e-05\\
26.9445689942208	2.79696941424891e-05\\
27.3259185232021	3.02234457530815e-05\\
27.7072680521834	3.08064836590136e-05\\
28.0886175811647	2.72783397826765e-05\\
28.4699671101459	1.94042118379603e-05\\
28.8513166391272	1.07039598086096e-05\\
29.2326661681085	5.98633062325136e-06\\
29.6140156970898	6.11297088678823e-06\\
29.995365226071	7.35267130496568e-06\\
30.3767147550523	6.16169807604864e-06\\
30.7580642840336	3.23803178452977e-06\\
31.1394138130149	1.0533425238938e-06\\
31.5207633419961	2.11655347680821e-07\\
31.9021128709774	2.62699951960893e-08\\
32.2834623999587	6.30881237893583e-41\\
32.66481192894	3.35491837405818e-37\\
33.0461614579212	1.10201479038829e-33\\
33.4275109869025	2.2359598835765e-30\\
33.8088605158838	2.80228118183843e-27\\
34.190210044865	2.16935452627514e-24\\
34.5715595738463	1.03733844365938e-21\\
34.9529091028276	3.06394900506295e-19\\
35.3342586318089	5.59002450178757e-17\\
35.7156081607901	6.29965852471508e-15\\
36.0969576897714	4.38522039676101e-13\\
36.4783072187527	1.88554525691872e-11\\
36.859656747734	5.00787655717075e-10\\
37.2410062767152	8.21573593837358e-09\\
37.6223558056965	8.32580185879294e-08\\
38.0037053346778	5.21268061292328e-07\\
38.3850548636591	2.01787708070875e-06\\
38.7664043926403	4.84906720988594e-06\\
39.1477539216216	7.3774033479842e-06\\
39.5291034506029	7.75862687262086e-06\\
39.9104529795842	7.32596991747474e-06\\
40.2918025085654	7.76603674678274e-06\\
40.6731520375467	7.35363865535534e-06\\
41.054501566528	4.80171632914478e-06\\
41.4358510955092	1.98389378384301e-06\\
41.8172006244905	5.08616279456443e-07\\
42.1985501534718	8.06641094702514e-08\\
};
\end{axis}
\end{tikzpicture}%

==> frame_rel_emp_error_10_10.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
% at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.87,
xmax=10.13,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{120 (0.19)},{180 (0.28)},{240 (0.38)},{300 (0.47)},{360 (0.57)},{420 (0.66)},{480 (0.76)},{540 (0.85)},{600 (0.95)},{660 (1.04)}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED (Number of samples divided by number of polynomial terms)},
ymode=log,
ymin=5e-7,%8.55836038745482e-08,
ymax=5e1,%27.1681399657779,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids%,
%yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000583946130731938\\
1	2.21084278789737\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.000136331389437803\\
2	0.213423421531585\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	3.96571130854734e-05\\
3	0.0459881749704564\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	2.40695974908258e-05\\
4	0.00239078730630921\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	1.18569624817094e-05\\
5	0.000896999612896769\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	1.45902044912955e-05\\
6	0.00228055604873324\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	1.03006366234452e-05\\
7	0.0014598149846159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.43312746657487e-05\\
8	0.0032955461811075\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	1.64187050223268e-05\\
9	0.0051088162488755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	1.15755034210251e-05\\
10	0.000719764246156249\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0441795067681267\\
1	0.970160710715791\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.00313556604309329\\
2	0.190471089279979\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.000296153256099209\\
3	0.0288333395437913\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.000347229633293464\\
4	0.00126619460488273\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0.000207292925162507\\
5	0.000665159699059889\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	7.85057628985225e-05\\
6	0.00108217996803976\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	6.36054875482009e-05\\
7	0.000733001020793094\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	5.62546571706907e-05\\
8	0.00140751601271075\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	0.000249842248445243\\
9	0.00276937565988139\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	2.82982356173069e-05\\
10	0.000305826938949638\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.190719863915864\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.0254861159360678\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
3	0.000622394447679252\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0.000663912242903521\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.000380521329458401\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.000285366517285173\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
7	0.000173904392170292\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.000227715189494391\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
9	0.000875365285212379\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	5.92073503813418e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.190719863915864\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.0254861159360678\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.000622394447679252\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.000663912242903521\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.000380521329458401\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.000285366517285173\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	0.000173904392170292\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0.000227715189494391\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	0.000875365285212379\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	5.92073503813418e-05\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.07868092159829	2.86890491852453\\
1.1014479842689	3.66782344412663\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.90674670407338	0.594192959048883\\
2.10334396403475	0.757283459700208\\
2.03308981155635	0.875666524578453\\
1.89938510124985	0.875826520427512\\
1.94462455471676	0.902302888884174\\
2.01172037980125	0.979257565848051\\
2.11437670885857	1.15174251160646\\
2.11622213379982	1.2569909271438\\
1.91440327041939	1.84144692584847\\
2.11764819544015	2.45347451468025\\
2.11429173706074	3.04522475171358\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.99634391218071	0.0731770439252512\\
3.0750701172222	0.0960519258656217\\
2.9104715846568	0.106898973300901\\
2.98044032065657	0.110699973396187\\
3.10393388129727	0.155532145967958\\
3.07305183238989	0.156168920683855\\
3.11487310659823	0.241666230927173\\
3.03893517478915	0.298898580076232\\
2.88392791964355	0.319413140450841\\
3.08728232646719	1.63658389392532\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.10849831193939	0.0187288965107173\\
4.04468378871444	0.0192626162093675\\
4.06443503264458	0.02008321794511\\
4.06078311703123	0.0496160031948751\\
3.97305675488354	0.0623458507998989\\
4.03886947254439	0.113677720202006\\
3.91779667195289	0.116613956654917\\
4.0515115220049	0.1185374599981\\
3.88295821159436	0.177938089724701\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.94423074624022	0.00300075816802946\\
4.88654284765779	0.00616764643967608\\
4.89928294530896	0.0150891362553507\\
5.08086445708182	0.0693815065989069\\
5.04870715574395	0.0853144955016745\\
4.95427487001522	0.113605591616546\\
5.11255551220959	0.290425105802648\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.88361152012573	0.0144657745382027\\
5.9846860899141	0.0186197134651214\\
5.97038961427325	0.0210265560049384\\
6.06637919703725	0.0231767373979874\\
6.07379997528427	0.026489374891659\\
5.92171815113859	0.0288412163780302\\
5.99744109894706	0.0288897953154904\\
5.98639655017772	0.0327176726941176\\
6.03657825252782	0.0501019928765262\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.05234120771452	0.00183144774413757\\
7.06367167049559	0.00778975147224498\\
6.94400626924964	0.00841356782946643\\
7.04492566921342	0.0107792410184336\\
7.03877450099346	0.0147146728439641\\
6.91565293379866	0.0244949164908618\\
6.90474942038959	0.0981410921611207\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.99959101299554	0.00414335443356862\\
8.11493598962902	0.00986714719944593\\
7.96009643166653	0.0208017700700109\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.02131693774494	0.0076629679787556\\
8.93095298487278	0.00859198882396283\\
9.06281676482641	0.0268615232684844\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.93877377886482	0.00107126649938825\\
10.0014892629163	0.00146327882325031\\
10.0497691806642	0.00173634437457703\\
10.097725813134	0.00173691732911067\\
10.1148228563014	0.00177801974663813\\
};
% Median line from other file
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.190719863915864\\
2	0.0254861159360678\\
3	0.000622394447679252\\
4	0.000663912242903521\\
5	0.000380521329458401\\
6	0.000285366517285173\\
7	0.000173904392170292\\
8	0.000227715189494391\\
9	0.000875365285212379\\
10	5.92073503813418e-05\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	1.46976951024547\\
2	1.65863486357646\\
3	1.74628638382242\\
4	1.67790803747152\\
5	0.811199445046182\\
6	1.79269543590732\\
7	1.65510005381659\\
8	0.793600405491329\\
9	0.0590404482315904\\
10	8.10116313160001e-07\\
};
\end{axis}
\end{tikzpicture}%

==> frame_rel_emp_error_3_3.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
% at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.9,
xmax=8.1,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{ 30 (0.13)},{ 60 (0.25)},{ 90 (0.38)},{120 (0.50)},{150 (0.63)},{180 (0.75)},{210 (0.88)},{240 (1.00)}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED (Number of samples divided by number of polynomial terms)},
ymode=log,
ymin=5e-7,%1.68890629536695e-06,
ymax=5e1,%54.3998514723058,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids%,
%yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.52624227004451\\
1	7.78041538640132\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.019263099585588\\
2	3.14910249136287\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.00106430866688693\\
3	0.164363955736626\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0.000132162119178273\\
4	0.040459114375018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	8.74895386034962e-05\\
5	0.0171108445926939\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	2.51819711628665e-05\\
6	0.00157868665349607\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	1.58068595190129e-05\\
7	0.00130010689017038\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.43219458048252e-05\\
8	0.000443102097169803\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	1.1685333393393e-05\\
9	0.000225405989781677\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	1.25061727882997e-05\\
10	0.000109041017223629\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	3.18844132578787\\
1	5.06651515916956\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.197792518371741\\
2	1.60407804454336\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.0130730091825402\\
3	0.0745682155523825\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.000882536614410286\\
4	0.0213642253313119\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0.000374206610030368\\
5	0.0101933589341834\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0.000176634337949532\\
6	0.000833411614887579\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	7.41845201146112e-05\\
7	0.00085166715689018\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	3.85860596715362e-05\\
8	0.00024091199249172\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	2.92712083289784e-05\\
9	0.000112784016303216\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	2.56494658223189e-05\\
10	7.4953087609416e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.828565836086\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.424039788191091\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
3	0.0255202435118665\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0.00298136029093617\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.000735263830488361\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.000382746793762798\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
7	0.000359508170668483\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.000102470610813202\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
9	5.08591493771734e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	3.92429943804015e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	3.828565836086\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.424039788191091\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.0255202435118665\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.00298136029093617\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.000735263830488361\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.000382746793762798\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	0.000359508170668483\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0.000102470610813202\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	5.08591493771734e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	3.92429943804015e-05\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.07724756679976	0.342292641519749\\
0.964127233370262	8.2866592569767\\
0.893310858622452	8.69201933812167\\
1.02274786381871	8.90359402626327\\
1.10254695768204	10.5167105646037\\
0.923441484041653	11.5351756231352\\
0.983091947883599	34.0830549932951\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.062289932267	16.1692569130652\\
1.8847961216619	36.5428887395084\\
2.11158124745137	36.8217817224327\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.06591833091594	0.309793011538088\\
3.01470513762739	0.378424128511245\\
2.92096073611644	0.381523814682503\\
2.99948720375474	0.416177758588169\\
3.00446140005851	0.571624927342991\\
3.12356075266101	1.508287977796\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.08871292077267	0.0687607086523855\\
4.11560098492799	0.073884119044586\\
4.04473525224426	0.150713962271163\\
3.97587534720109	0.355436902982436\\
4.10874477154451	0.45629566839506\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.99487113640812	0.0302964845053281\\
4.93294790291578	0.0365640651730238\\
4.97407256212744	0.044741206379739\\
5.0512693687782	0.054411747458044\\
5.01463975864014	0.0558654972168275\\
5.06415767522359	0.141559789326174\\
5.12387026463881	0.163740561129014\\
5.11560785109166	0.265211244046769\\
5.00876677631404	0.615069426082978\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.11596753249293	0.00283678826298021\\
5.90390646979531	0.00301592616621337\\
5.88786207330755	0.00625255975627291\\
5.95108723640914	0.0169346509937974\\
6.02004795828568	0.0172455423533703\\
6.00774111308457	0.0191763270415056\\
6.10030202316329	0.022452704267472\\
6.01013760629256	0.0336230859336207\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.98299515271417	0.00376504791617631\\
7.01066674685909	0.0050625698048286\\
7.05310370144738	0.00555042449589808\\
6.87916867823506	0.00760545740569673\\
7.07523022051446	0.00802909278926952\\
6.91062733123095	0.00870947560453011\\
6.99461861822572	0.013153028739532\\
6.93920883854491	0.0177229620505413\\
6.96727292220621	0.0200824747751264\\
7.04044122834135	0.0306090676237068\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
7.91740220336358	0.000634895957209932\\
7.94469600510975	0.00279409877873277\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.92455544862846	0.000282314184504681\\
8.92376788332107	0.000296077222677853\\
8.95670991208749	0.000326327861796626\\
9.0950844650948	0.000351411966620416\\
8.99277546625394	0.000397515212538844\\
8.97599234304274	0.000456749649581173\\
8.91980786910586	0.000639578471780303\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.1172312490368	0.000174805213309803\\
9.97686393445066	0.000180881767011172\\
10.0861218491209	0.000198038530683433\\
10.0288312742827	0.000211737086229819\\
9.96915276950818	0.000250873725326411\\
10.0942954373343	0.000283600600588281\\
10.0712131068208	0.000312254850232836\\
9.99123857082863	0.000443045315324641\\
};
% from other file
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	3.828565836086\\
2	0.424039788191091\\
3	0.0255202435118665\\
4	0.00298136029093617\\
5	0.000735263830488361\\
6	0.000382746793762798\\
7	0.000359508170668483\\
8	0.000102470610813202\\
% 9	5.08591493771734e-05\\
% 10	3.92429943804015e-05\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	1.38825792053767\\
2	1.45917685525225\\
3	1.83398096445436\\
4	1.59943878162314\\
5	2.04122622799695\\
6	2.06201804233032\\
7	0.312865458784004\\
8	4.6292500375264e-05\\
% 9	4.55114552255378e-06\\
% 10	3.0977836019629e-06\\
};
\end{axis}
\end{tikzpicture}%

==> frame_rel_emp_error_5_5.tikz <==
%auto-ignore
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39608,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
% at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.885,
xmax=9.115,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={{ 80 (0.20)},{120 (0.30)},{160 (0.41)},{200 (0.51)},{240 (0.61)},{280 (0.71)},{320 (0.81)},{360 (0.91)},{400 (1.02)},{440 (1.12)}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples in ED (Number of samples divided by number of polynomial terms)},
ymode=log,
ymin=5e-7,
ymax=5e1,%4122.12113284103,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative empirical error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids%,
%yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0087968579270561\\
1	4.06446990813868\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.000809877255342745\\
2	1.99155187036857\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3	0.000158943955662541\\
3	0.178415896497315\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	4.19038829545879e-05\\
4	0.00190085204165764\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	3.46586615485648e-05\\
5	0.00216198573447614\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	1.38198526478137e-05\\
6	0.00961266674737716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7	2.57405422822769e-05\\
7	0.0155505811116465\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	1.80135704274608e-05\\
8	0.00768416068891468\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9	9.67294803495149e-06\\
9	0.000199873188502366\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10	1.11400730577696e-05\\
10	0.000132779954520137\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0969943413241678\\
1	2.41267214594958\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.0410020594800459\\
2	0.826301801895641\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.000988216920295036\\
3	0.0910748902456524\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.000355321051728882\\
4	0.00165955001785774\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0.000193652577167676\\
5	0.00107568240189682\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0.000136120197038654\\
6	0.00469194564132005\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	0.00019972048082634\\
7	0.00710488243125348\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	0.000173779940461693\\
8	0.0032656740687583\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	2.7898384183589e-05\\
9	0.000107880436102535\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	2.61838402255812e-05\\
10	8.88885175383166e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.466238245907102\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	0.0749520109576602\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
3	0.0150380231357767\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0.000862360763338974\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	0.000359773717176647\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.000386561655774691\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
7	0.000487409414138383\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.000704633319556755\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
9	4.39064256324928e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	4.53231797687043e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.466238245907102\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.0749520109576602\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.0150380231357767\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.000862360763338974\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0.000359773717176647\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.000386561655774691\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	0.000487409414138383\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0.000704633319556755\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	4.39064256324928e-05\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	4.53231797687043e-05\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.00778163170383	16.0518547826379\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.87536579379311	2.22813421162849\\
2.09594720235057	2.86133506719605\\
1.97609596432694	3.18896618607256\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.95030139662837	0.291812818955499\\
3.11264539785211	0.346802735323752\\
2.99016204830155	0.407559129557699\\
2.94691187776043	0.877662840665428\\
2.8961566596441	1.1663997212038\\
3.02054533379213	2.10690538727887\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3.91326717436077	0.00645558690754511\\
3.89327357654237	0.00862666520553147\\
4.02014119420771	0.0142749437842784\\
3.94675368809928	0.0155250025025648\\
3.96548002110029	0.0214556859742186\\
4.05620617345504	0.0255165538545068\\
4.08957791953146	0.0285029538632562\\
3.96197892166676	0.0313731476561521\\
4.11543640133147	0.0710384256216312\\
4.11339226289168	0.454281637398032\\
3.92650934420759	0.974301453035047\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.06706121476769	0.00327164131496029\\
5.02888296996013	0.00661020154658381\\
5.10473062186308	0.00696296160915927\\
5.02563431530237	0.00725136724810694\\
5.05053455707615	0.0102225378958672\\
5.06091873880102	0.0216483287400229\\
4.97127556919602	0.0220745419460066\\
4.93787594729374	0.0222585293459142\\
4.88418993435646	0.150148477308322\\
4.99303071856184	0.511815055803232\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.03626808210885	0.0168918121411313\\
5.94474248510051	0.0201349690570494\\
6.00446522746806	0.0283304800139673\\
5.93641665964996	0.0298416948003903\\
5.94937704360614	0.0395812768518445\\
6.03761852331047	0.0822839019557746\\
6.09784832638023	0.105923435501604\\
6.09027661667734	0.338078574390946\\
5.92747876919057	0.450400701569132\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6.97477347790107	0.0178879046995591\\
7.09697075585111	0.0195274181379774\\
6.93913200297596	0.0229332622979231\\
7.11670040109186	0.0296033233973041\\
7.02978933824483	0.0400344481041678\\
6.91633644163274	0.0444688656547867\\
7.08154975720668	0.0452809260339303\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8.03892327530215	0.0111765329620959\\
8.01161314601468	0.0117099648936569\\
7.93783232085723	0.0117620560206249\\
7.88503909613881	0.0120960992603912\\
7.93334385314343	0.016658970022809\\
7.96527823406246	0.0273011978627668\\
8.03336375875309	0.0302650307403257\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.12152452405551	0.0002375396386844\\
8.92678916153624	0.000259698006487812\\
9.06427098538894	0.000286719307483399\\
9.09658202740761	0.000331078284697873\\
8.99305746487424	0.000658203425956306\\
8.91472838151818	0.000695946237615363\\
9.07773019641218	0.000984647445005595\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.99412693817924	0.000265707843438072\\
9.90407188306155	0.000340834688657314\\
10.0939301531962	0.000350621425243716\\
10.0337965948658	0.000778641444986376\\
};
% from other file
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.466238245907102\\
2	0.0749520109576602\\
3	0.0150380231357767\\
4	0.000862360763338974\\
5	0.000359773717176647\\
6	0.000386561655774691\\
7	0.000487409414138383\\
8	0.000704633319556755\\
9	4.39064256324928e-05\\
% 10	4.53231797687043e-05\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	1.39423272452608\\
2	1.5306023195118\\
3	1.70377681786993\\
4	1.59899515624534\\
5	0.925762769551495\\
6	1.93726787330502\\
7	1.90208317382883\\
8	0.434356551176084\\
9	2.77638396224268e-07\\
% 10	5.65669824845163e-08\\
};
\end{axis}
\end{tikzpicture}%
